NMPC for Collision Avoidance by Superellipsoid Separation

This paper introduces a novel NMPC formulation for real-time obstacle avoidance on heavy equipment by modeling both vehicle and obstacles as convex superellipsoids. The combination of this approach with the separating hyperplane theorem and Optimization Engine (OpEn) allows to achieve efficient obstacle avoidance in autonomous heavy equipment and robotics. We demonstrate the efficacy of the approach through simulated and experimental results, showcasing a skid-steer loader's capability to navigate in obstructed environments.

==> demo_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{aliceblue239239255}{RGB}{239,239,255}
\definecolor{blue00254}{RGB}{0,0,254}
\definecolor{blue2727255}{RGB}{27,27,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lavender212212255}{RGB}{212,212,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsteelblue159159255}{RGB}{159,159,255}
\definecolor{lightsteelblue186186254}{RGB}{186,186,254}
\definecolor{mediumslateblue106106255}{RGB}{106,106,255}
\definecolor{mediumslateblue133133255}{RGB}{133,133,255}
\definecolor{royalblue5353255}{RGB}{53,53,255}
\definecolor{royalblue8080255}{RGB}{80,80,255}
\definecolor{violet237130237}{RGB}{237,130,237}

\begin{axis}[
axis equal,
height=7.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=7.5cm,
x grid style={darkgray176},
xlabel={East (m)},
xmin=55, xmax=85,
xtick style={color=black},
y grid style={darkgray176},
ylabel={North (m)},
ymin=-107, ymax=-77,
ytick style={color=black}
]
\addplot [line width=0.52pt, red]
table {%
69.3205744613958 -91.3224174381096
69.6054616492084 -91.1705811739944
69.7751613169572 -91.0892689412331
69.9189910801456 -91.0296878633216
70.0481268843283 -90.9857387314699
70.1669020203171 -90.9550711894571
70.2774460347621 -90.9365591792301
70.3809396990482 -90.929630455105
70.4780985047884 -90.9340261136226
70.5694057038798 -90.9497114299721
70.6552519005141 -90.9768640966878
70.7360476984228 -91.0159294281724
70.8123596670655 -91.0677785092785
70.8851578002692 -91.1341042880943
70.9564673543368 -91.2185782914265
71.0321734546794 -91.3319611305021
71.1614605490926 -91.564281808943
71.2313503144748 -91.7087347393661
71.27183183177 -91.820215591306
71.2946459061545 -91.9202225649403
71.3027505163393 -92.0141938136553
71.2973784320366 -92.1044454455706
71.2791160713911 -92.1921766961305
71.2482175628508 -92.2780920210947
71.2047086059093 -92.3626656253469
71.1483999228998 -92.4462874859057
71.0788337642664 -92.5293743385136
70.9951406934 -92.6124950505762
70.8957155585179 -92.6965763693617
70.7774151219102 -92.7833594273436
70.6330326697434 -92.8767910427077
70.4371429272577 -92.9907640710329
70.0807917153504 -93.1848009505809
69.8911031905342 -93.2801929185125
69.7386598285375 -93.3476403731421
69.6041502183599 -93.3976894531751
69.481407380068 -93.4336976490833
69.367622193375 -93.4571722241802
69.2613027515777 -93.4688724500529
69.1615773402785 -93.4691708015798
69.0678864344083 -93.4581900910986
68.9798150181268 -93.4358435935504
68.896974721569 -93.4018091111094
68.8188844995818 -93.3554220076772
68.7447864363324 -93.2954068430081
68.6732296182295 -93.2191594715074
68.6006649822949 -93.1202030724924
68.509362221272 -92.9660877835653
68.3925033172572 -92.744333973132
68.3425665354102 -92.624221656485
68.3129478729468 -92.520439326564
68.2989332224559 -92.4243430566081
68.298797331528 -92.3327331465504
68.3117444736856 -92.2440593842545
68.3374024257646 -92.1574555047829
68.3756561687825 -92.0723733899872
68.4266029455499 -91.9884022950091
68.4905776531777 -91.9051499278877
68.5682528458711 -91.8221290163265
68.6608689433046 -91.738596439742
68.7707736844326 -91.6532366118058
68.902925942347 -91.5633259159548
69.0710253250458 -91.461375108489
69.4070152315575 -91.2753020213317
};
\addlegendentry{Obstacle}
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.514671616381 -103.666970140796
77.5156699505474 -103.667020099143
77.5166583096889 -103.667169475018
77.5176268184476 -103.667416775905
77.5185657998041 -103.667759530856
77.519465871767 -103.668194315177
77.5203180411149 -103.668716784647
77.5211137932533 -103.669321718923
77.52184517729 -103.670003073703
77.5225048854772 -103.670754041114
77.523086326229 -103.671567117738
77.5235836899816 -103.672434179582
77.5239920072406 -103.673346563252
77.5243071982351 -103.67429515251
77.5245261136808 -103.675270469367
77.524646566247 -103.67626276878
77.5246673524114 -103.677262136019
77.5245882644855 -103.678258585739
77.5244100926897 -103.679242161743
77.5241346172578 -103.680203036465
77.5237645906492 -103.681131609162
77.5233037100475 -103.682018601842
77.5227565804192 -103.682855151969
77.5221286685027 -103.683632901009
77.5214262481865 -103.684344077952
77.520656337822 -103.684981576952
77.5198266300992 -103.68553902833
77.5189454151833 -103.686010862216
77.5180214978825 -103.686392364203
77.5170641096731 -103.686679722448
77.5160828164616 -103.686870065762
77.5150874230053 -103.686961492299
77.5140878749467 -103.686953088554
77.5130941594395 -103.686844938495
77.5121162053607 -103.686638122722
77.5111637841041 -103.686334707669
77.510246411948 -103.68593772496
77.5093732549719 -103.685451141113
77.5085530374715 -103.684879817915
77.5077939547891 -103.684229463838
77.5071035914279 -103.683506577005
77.5064888452703 -103.682718380262
77.5059558586568 -103.68187274901
77.5055099570135 -103.680978132517
77.5051555956421 -103.680043469496
77.5048963152043 -103.679078098791
77.5047347063446 -103.678091666066
77.5046723838053 -103.677094027431
77.5047099702926 -103.676095150962
77.5048470902547 -103.675105017102
77.5050823736343 -103.674133518942
77.5054134695577 -103.673190363369
77.5058370698238 -103.672284974083
77.5063489419587 -103.671426397434
77.5069439715054 -103.670623212037
77.5076162131253 -103.669883443053
77.5083589500022 -103.669214482011
77.509164760955 -103.668623012948
77.5100255945868 -103.668114945627
77.5109328497327 -103.667695356489
77.511877461399 -103.66736843793
77.5128499913382 -103.667137456412
77.5138407223528 -103.667004719826
77.5148397553858 -103.666971554432
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5159647345333 -103.666151128577
77.5169630686998 -103.666201086924
77.5179514278413 -103.666350462799
77.5189199365999 -103.666597763686
77.5198589179564 -103.666940518637
77.5207589899193 -103.667375302958
77.5216111592673 -103.667897772428
77.5224069114057 -103.668502706704
77.5231382954423 -103.669184061484
77.5237980036296 -103.669935028894
77.5243794443814 -103.670748105518
77.5248768081339 -103.671615167363
77.525285125393 -103.672527551032
77.5256003163875 -103.673476140291
77.5258192318332 -103.674451457148
77.5259396843993 -103.67544375656
77.5259604705637 -103.6764431238
77.5258813826378 -103.67743957352
77.5257032108421 -103.678423149524
77.5254277354102 -103.679384024246
77.5250577088016 -103.680312596943
77.5245968281998 -103.681199589623
77.5240496985715 -103.68203613975
77.5234217866551 -103.68281388879
77.5227193663388 -103.683525065732
77.5219494559743 -103.684162564733
77.5211197482515 -103.684720016111
77.5202385333356 -103.685191849997
77.5193146160349 -103.685573351984
77.5183572278254 -103.685860710229
77.5173759346139 -103.686051053543
77.5163805411576 -103.68614248008
77.515380993099 -103.686134076335
77.5143872775919 -103.686025926276
77.513409323513 -103.685819110503
77.5124569022564 -103.68551569545
77.5115395301004 -103.68511871274
77.5106663731242 -103.684632128894
77.5098461556239 -103.684060805696
77.5090870729415 -103.683410451619
77.5083967095802 -103.682687564786
77.5077819634227 -103.681899368042
77.5072489768092 -103.68105373679
77.5068030751658 -103.680159120298
77.5064487137944 -103.679224457277
77.5061894333567 -103.678259086571
77.506027824497 -103.677272653846
77.5059655019577 -103.676275015212
77.5060030884449 -103.675276138743
77.5061402084071 -103.674286004883
77.5063754917867 -103.673314506722
77.50670658771 -103.67237135115
77.5071301879761 -103.671465961864
77.5076420601111 -103.670607385215
77.5082370896577 -103.669804199818
77.5089093312776 -103.669064430834
77.5096520681546 -103.668395469792
77.5104578791073 -103.667804000729
77.5113187127392 -103.667295933408
77.512225967885 -103.66687634427
77.5131705795513 -103.666549425711
77.5141431094906 -103.666318444193
77.5151338405051 -103.666185707607
77.5161328735381 -103.666152542213
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5144533261311 -103.66596825108
77.5154516602975 -103.666018209427
77.516440019439 -103.666167585302
77.5174085281977 -103.666414886189
77.5183475095542 -103.66675764114
77.5192475815171 -103.667192425461
77.520099750865 -103.667714894931
77.5208955030035 -103.668319829207
77.5216268870401 -103.669001183987
77.5222865952274 -103.669752151397
77.5228680359792 -103.670565228021
77.5233653997317 -103.671432289866
77.5237737169907 -103.672344673535
77.5240889079852 -103.673293262794
77.524307823431 -103.674268579651
77.5244282759971 -103.675260879063
77.5244490621615 -103.676260246303
77.5243699742356 -103.677256696023
77.5241918024399 -103.678240272027
77.523916327008 -103.679201146749
77.5235463003993 -103.680129719446
77.5230854197976 -103.681016712126
77.5225382901693 -103.681853262253
77.5219103782528 -103.682631011293
77.5212079579366 -103.683342188235
77.5204380475721 -103.683979687236
77.5196083398493 -103.684537138614
77.5187271249334 -103.6850089725
77.5178032076326 -103.685390474487
77.5168458194232 -103.685677832732
77.5158645262117 -103.685868176046
77.5148691327554 -103.685959602583
77.5138695846968 -103.685951198838
77.5128758691896 -103.685843048779
77.5118979151108 -103.685636233006
77.5109454938542 -103.685332817953
77.5100281216981 -103.684935835243
77.509154964722 -103.684449251397
77.5083347472217 -103.683877928199
77.5075756645392 -103.683227574122
77.506885301178 -103.682504687289
77.5062705550204 -103.681716490545
77.5057375684069 -103.680870859293
77.5052916667636 -103.679976242801
77.5049373053922 -103.67904157978
77.5046780249544 -103.678076209074
77.5045164160947 -103.677089776349
77.5044540935554 -103.676092137715
77.5044916800427 -103.675093261246
77.5046288000048 -103.674103127386
77.5048640833844 -103.673131629225
77.5051951793078 -103.672188473653
77.5056187795739 -103.671283084367
77.5061306517088 -103.670424507718
77.5067256812555 -103.669621322321
77.5073979228754 -103.668881553337
77.5081406597524 -103.668212592295
77.5089464707051 -103.667621123232
77.5098073043369 -103.667113055911
77.5107145594828 -103.666693466773
77.5116591711491 -103.666366548214
77.5126317010884 -103.666135566696
77.5136224321029 -103.66600283011
77.5146214651359 -103.665969664716
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5138346068723 -103.665239372115
77.5148329410387 -103.665289330463
77.5158213001802 -103.665438706337
77.5167898089389 -103.665686007224
77.5177287902954 -103.666028762175
77.5186288622583 -103.666463546496
77.5194810316062 -103.666986015966
77.5202767837447 -103.667590950243
77.5210081677813 -103.668272305022
77.5216678759686 -103.669023272433
77.5222493167204 -103.669836349057
77.5227466804729 -103.670703410901
77.523154997732 -103.671615794571
77.5234701887264 -103.672564383829
77.5236891041722 -103.673539700686
77.5238095567383 -103.674532000099
77.5238303429027 -103.675531367338
77.5237512549768 -103.676527817058
77.5235730831811 -103.677511393062
77.5232976077492 -103.678472267784
77.5229275811405 -103.679400840481
77.5224667005388 -103.680287833161
77.5219195709105 -103.681124383288
77.521291658994 -103.681902132328
77.5205892386778 -103.682613309271
77.5198193283133 -103.683250808271
77.5189896205905 -103.683808259649
77.5181084056746 -103.684280093536
77.5171844883738 -103.684661595522
77.5162271001644 -103.684948953767
77.5152458069529 -103.685139297081
77.5142504134966 -103.685230723618
77.513250865438 -103.685222319873
77.5122571499308 -103.685114169814
77.511279195852 -103.684907354041
77.5103267745954 -103.684603938988
77.5094094024393 -103.684206956279
77.5085362454632 -103.683720372432
77.5077160279629 -103.683149049235
77.5069569452804 -103.682498695157
77.5062665819192 -103.681775808324
77.5056518357616 -103.680987611581
77.5051188491481 -103.680141980329
77.5046729475048 -103.679247363836
77.5043185861334 -103.678312700815
77.5040593056956 -103.67734733011
77.5038976968359 -103.676360897385
77.5038353742966 -103.67536325875
77.5038729607839 -103.674364382281
77.504010080746 -103.673374248421
77.5042453641257 -103.672402750261
77.504576460049 -103.671459594688
77.5050000603151 -103.670554205402
77.50551193245 -103.669695628754
77.5061069619967 -103.668892443356
77.5067792036166 -103.668152674372
77.5075219404936 -103.66748371333
77.5083277514463 -103.666892244267
77.5091885850781 -103.666384176946
77.510095840224 -103.665964587808
77.5110404518903 -103.665637669249
77.5120129818296 -103.665406687731
77.5130037128441 -103.665273951145
77.5140027458771 -103.665240785752
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5175742708955 -103.664239440134
77.518572605062 -103.664289398481
77.5195609642035 -103.664438774355
77.5205294729622 -103.664686075243
77.5214684543186 -103.665028830194
77.5223685262816 -103.665463614515
77.5232206956295 -103.665986083985
77.5240164477679 -103.666591018261
77.5247478318045 -103.66727237304
77.5254075399918 -103.668023340451
77.5259889807436 -103.668836417075
77.5264863444961 -103.66970347892
77.5268946617552 -103.670615862589
77.5272098527497 -103.671564451848
77.5274287681954 -103.672539768705
77.5275492207616 -103.673532068117
77.527570006926 -103.674531435357
77.5274909190001 -103.675527885077
77.5273127472043 -103.676511461081
77.5270372717724 -103.677472335802
77.5266672451638 -103.678400908499
77.526206364562 -103.67928790118
77.5256592349337 -103.680124451306
77.5250313230173 -103.680902200347
77.524328902701 -103.681613377289
77.5235589923366 -103.682250876289
77.5227292846137 -103.682808327668
77.5218480696979 -103.683280161554
77.5209241523971 -103.683661663541
77.5199667641877 -103.683949021785
77.5189854709761 -103.6841393651
77.5179900775199 -103.684230791637
77.5169905294613 -103.684222387892
77.5159968139541 -103.684114237833
77.5150188598753 -103.68390742206
77.5140664386186 -103.683604007007
77.5131490664626 -103.683207024297
77.5122759094864 -103.682720440451
77.5114556919861 -103.682149117253
77.5106966093037 -103.681498763176
77.5100062459425 -103.680775876342
77.5093914997849 -103.679987679599
77.5088585131714 -103.679142048347
77.508412611528 -103.678247431855
77.5080582501566 -103.677312768834
77.5077989697189 -103.676347398128
77.5076373608592 -103.675360965403
77.5075750383199 -103.674363326768
77.5076126248072 -103.673364450299
77.5077497447693 -103.67237431644
77.5079850281489 -103.671402818279
77.5083161240723 -103.670459662707
77.5087397243383 -103.669554273421
77.5092515964733 -103.668695696772
77.50984662602 -103.667892511374
77.5105188676398 -103.667152742391
77.5112616045168 -103.666483781349
77.5120674154696 -103.665892312285
77.5129282491014 -103.665384244964
77.5138355042472 -103.664964655826
77.5147801159136 -103.664637737267
77.5157526458528 -103.664406755749
77.5167433768674 -103.664274019164
77.5177424099004 -103.66424085377
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5147847884588 -103.666002320852
77.5157831226253 -103.6660522792
77.5167714817668 -103.666201655074
77.5177399905254 -103.666448955961
77.5186789718819 -103.666791710912
77.5195790438449 -103.667226495234
77.5204312131928 -103.667748964703
77.5212269653312 -103.66835389898
77.5219583493678 -103.669035253759
77.5226180575551 -103.66978622117
77.5231994983069 -103.670599297794
77.5236968620594 -103.671466359638
77.5241051793185 -103.672378743308
77.524420370313 -103.673327332566
77.5246392857587 -103.674302649423
77.5247597383248 -103.675294948836
77.5247805244892 -103.676294316075
77.5247014365633 -103.677290765795
77.5245232647676 -103.678274341799
77.5242477893357 -103.679235216521
77.5238777627271 -103.680163789218
77.5234168821253 -103.681050781898
77.522869752497 -103.681887332025
77.5222418405806 -103.682665081065
77.5215394202643 -103.683376258008
77.5207695098998 -103.684013757008
77.519939802177 -103.684571208386
77.5190585872612 -103.685043042273
77.5181346699604 -103.685424544259
77.5171772817509 -103.685711902504
77.5161959885394 -103.685902245818
77.5152005950831 -103.685993672355
77.5142010470245 -103.68598526861
77.5132073315174 -103.685877118551
77.5122293774385 -103.685670302778
77.5112769561819 -103.685366887725
77.5103595840259 -103.684969905016
77.5094864270497 -103.68448332117
77.5086662095494 -103.683911997972
77.507907126867 -103.683261643894
77.5072167635057 -103.682538757061
77.5066020173482 -103.681750560318
77.5060690307347 -103.680904929066
77.5056231290913 -103.680010312573
77.5052687677199 -103.679075649552
77.5050094872822 -103.678110278847
77.5048478784225 -103.677123846122
77.5047855558832 -103.676126207487
77.5048231423705 -103.675127331018
77.5049602623326 -103.674137197158
77.5051955457122 -103.673165698998
77.5055266416355 -103.672222543425
77.5059502419016 -103.671317154139
77.5064621140366 -103.670458577491
77.5070571435833 -103.669655392093
77.5077293852031 -103.668915623109
77.5084721220801 -103.668246662067
77.5092779330328 -103.667655193004
77.5101387666647 -103.667147125683
77.5110460218105 -103.666727536545
77.5119906334768 -103.666400617986
77.5129631634161 -103.666169636468
77.5139538944306 -103.666036899882
77.5149529274637 -103.666003734489
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5182569977903 -103.665534056046
77.5192553319568 -103.665584014393
77.5202436910983 -103.665733390268
77.5212121998569 -103.665980691155
77.5221511812134 -103.666323446106
77.5230512531763 -103.666758230427
77.5239034225243 -103.667280699897
77.5246991746627 -103.667885634173
77.5254305586993 -103.668566988953
77.5260902668866 -103.669317956363
77.5266717076384 -103.670131032988
77.5271690713909 -103.670998094832
77.52757738865 -103.671910478501
77.5278925796445 -103.67285906776
77.5281114950902 -103.673834384617
77.5282319476563 -103.67482668403
77.5282527338207 -103.675826051269
77.5281736458948 -103.676822500989
77.5279954740991 -103.677806076993
77.5277199986672 -103.678766951715
77.5273499720586 -103.679695524412
77.5268890914568 -103.680582517092
77.5263419618285 -103.681419067219
77.5257140499121 -103.682196816259
77.5250116295958 -103.682907993202
77.5242417192313 -103.683545492202
77.5234120115085 -103.68410294358
77.5225307965926 -103.684574777466
77.5216068792919 -103.684956279453
77.5206494910824 -103.685243637698
77.5196681978709 -103.685433981012
77.5186728044146 -103.685525407549
77.517673256356 -103.685517003804
77.5166795408489 -103.685408853745
77.51570158677 -103.685202037972
77.5147491655134 -103.684898622919
77.5138317933574 -103.68450164021
77.5129586363812 -103.684015056363
77.5121384188809 -103.683443733165
77.5113793361985 -103.682793379088
77.5106889728372 -103.682070492255
77.5100742266797 -103.681282295512
77.5095412400662 -103.68043666426
77.5090953384228 -103.679542047767
77.5087409770514 -103.678607384746
77.5084816966137 -103.677642014041
77.508320087754 -103.676655581316
77.5082577652147 -103.675657942681
77.5082953517019 -103.674659066212
77.5084324716641 -103.673668932352
77.5086677550437 -103.672697434192
77.508998850967 -103.671754278619
77.5094224512331 -103.670848889333
77.5099343233681 -103.669990312684
77.5105293529147 -103.669187127287
77.5112015945346 -103.668447358303
77.5119443314116 -103.667778397261
77.5127501423643 -103.667186928198
77.5136109759962 -103.666678860877
77.514518231142 -103.666259271739
77.5154628428083 -103.66593235318
77.5164353727476 -103.665701371662
77.5174261037621 -103.665568635076
77.5184251367951 -103.665535469682
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5156903801173 -103.665195240967
77.5166887142838 -103.665245199314
77.5176770734253 -103.665394575188
77.518645582184 -103.665641876076
77.5195845635404 -103.665984631027
77.5204846355034 -103.666419415348
77.5213368048513 -103.666941884818
77.5221325569897 -103.667546819094
77.5228639410263 -103.668228173873
77.5235236492136 -103.668979141284
77.5241050899654 -103.669792217908
77.524602453718 -103.670659279753
77.525010770977 -103.671571663422
77.5253259619715 -103.672520252681
77.5255448774172 -103.673495569538
77.5256653299834 -103.67448786895
77.5256861161478 -103.67548723619
77.5256070282219 -103.67648368591
77.5254288564261 -103.677467261914
77.5251533809942 -103.678428136636
77.5247833543856 -103.679356709332
77.5243224737838 -103.680243702013
77.5237753441555 -103.681080252139
77.5231474322391 -103.68185800118
77.5224450119229 -103.682569178122
77.5216751015584 -103.683206677122
77.5208453938356 -103.683764128501
77.5199641789197 -103.684235962387
77.5190402616189 -103.684617464374
77.5180828734095 -103.684904822618
77.5171015801979 -103.685095165933
77.5161061867417 -103.68518659247
77.5151066386831 -103.685178188725
77.5141129231759 -103.685070038666
77.5131349690971 -103.684863222893
77.5121825478405 -103.68455980784
77.5112651756844 -103.68416282513
77.5103920187083 -103.683676241284
77.5095718012079 -103.683104918086
77.5088127185255 -103.682454564009
77.5081223551643 -103.681731677176
77.5075076090067 -103.680943480432
77.5069746223932 -103.68009784918
77.5065287207499 -103.679203232688
77.5061743593784 -103.678268569667
77.5059150789407 -103.677303198961
77.505753470081 -103.676316766236
77.5056911475417 -103.675319127602
77.505728734029 -103.674320251132
77.5058658539911 -103.673330117273
77.5061011373707 -103.672358619112
77.5064322332941 -103.67141546354
77.5068558335602 -103.670510074254
77.5073677056951 -103.669651497605
77.5079627352418 -103.668848312207
77.5086349768616 -103.668108543224
77.5093777137386 -103.667439582182
77.5101835246914 -103.666848113118
77.5110443583232 -103.666340045797
77.5119516134691 -103.665920456659
77.5128962251354 -103.6655935381
77.5138687550746 -103.665362556582
77.5148594860892 -103.665229819997
77.5158585191222 -103.665196654603
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5137409264522 -103.666281733328
77.5147392606187 -103.666331691675
77.5157276197601 -103.666481067549
77.5166961285188 -103.666728368437
77.5176351098753 -103.667071123388
77.5185351818382 -103.667505907709
77.5193873511861 -103.668028377179
77.5201831033246 -103.668633311455
77.5209144873612 -103.669314666234
77.5215741955485 -103.670065633645
77.5221556363003 -103.670878710269
77.5226530000528 -103.671745772114
77.5230613173119 -103.672658155783
77.5233765083064 -103.673606745042
77.5235954237521 -103.674582061899
77.5237158763182 -103.675574361311
77.5237366624826 -103.676573728551
77.5236575745567 -103.677570178271
77.523479402761 -103.678553754275
77.5232039273291 -103.679514628996
77.5228339007204 -103.680443201693
77.5223730201187 -103.681330194374
77.5218258904904 -103.6821667445
77.521197978574 -103.682944493541
77.5204955582577 -103.683655670483
77.5197256478932 -103.684293169483
77.5188959401704 -103.684850620862
77.5180147252545 -103.685322454748
77.5170908079537 -103.685703956735
77.5161334197443 -103.685991314979
77.5151521265328 -103.686181658294
77.5141567330765 -103.686273084831
77.5131571850179 -103.686264681086
77.5121634695108 -103.686156531027
77.5111855154319 -103.685949715254
77.5102330941753 -103.685646300201
77.5093157220192 -103.685249317491
77.5084425650431 -103.684762733645
77.5076223475428 -103.684191410447
77.5068632648603 -103.68354105637
77.5061729014991 -103.682818169536
77.5055581553415 -103.682029972793
77.5050251687281 -103.681184341541
77.5045792670847 -103.680289725049
77.5042249057133 -103.679355062028
77.5039656252755 -103.678389691322
77.5038040164159 -103.677403258597
77.5037416938765 -103.676405619962
77.5037792803638 -103.675406743493
77.5039164003259 -103.674416609634
77.5041516837056 -103.673445111473
77.5044827796289 -103.672501955901
77.504906379895 -103.671596566615
77.5054182520299 -103.670737989966
77.5060132815766 -103.669934804568
77.5066855231965 -103.669195035585
77.5074282600735 -103.668526074543
77.5082340710262 -103.667934605479
77.509094904658 -103.667426538158
77.5100021598039 -103.66700694902
77.5109467714702 -103.666680030461
77.5119193014095 -103.666449048943
77.512910032424 -103.666316312358
77.513909065457 -103.666283146964
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.51598502586 -103.66635200046
77.5169833600264 -103.666401958807
77.5179717191679 -103.666551334681
77.5189402279266 -103.666798635569
77.519879209283 -103.66714139052
77.520779281246 -103.667576174841
77.5216314505939 -103.668098644311
77.5224272027323 -103.668703578587
77.523158586769 -103.669384933366
77.5238182949562 -103.670135900777
77.524399735708 -103.670948977401
77.5248970994606 -103.671816039246
77.5253054167196 -103.672728422915
77.5256206077141 -103.673677012174
77.5258395231598 -103.674652329031
77.525959975726 -103.675644628443
77.5259807618904 -103.676643995683
77.5259016739645 -103.677640445403
77.5257235021687 -103.678624021407
77.5254480267368 -103.679584896129
77.5250780001282 -103.680513468825
77.5246171195265 -103.681400461506
77.5240699898982 -103.682237011632
77.5234420779817 -103.683014760673
77.5227396576655 -103.683725937615
77.521969747301 -103.684363436615
77.5211400395782 -103.684920887994
77.5202588246623 -103.68539272188
77.5193349073615 -103.685774223867
77.5183775191521 -103.686061582111
77.5173962259406 -103.686251925426
77.5164008324843 -103.686343351963
77.5154012844257 -103.686334948218
77.5144075689185 -103.686226798159
77.5134296148397 -103.686019982386
77.5124771935831 -103.685716567333
77.511559821427 -103.685319584623
77.5106866644509 -103.684833000777
77.5098664469505 -103.684261677579
77.5091073642681 -103.683611323502
77.5084170009069 -103.682888436669
77.5078022547493 -103.682100239925
77.5072692681358 -103.681254608673
77.5068233664925 -103.680359992181
77.5064690051211 -103.67942532916
77.5062097246833 -103.678459958454
77.5060481158236 -103.677473525729
77.5059857932843 -103.676475887095
77.5060233797716 -103.675477010625
77.5061604997337 -103.674486876766
77.5063957831133 -103.673515378605
77.5067268790367 -103.672572223033
77.5071504793028 -103.671666833747
77.5076623514377 -103.670808257098
77.5082573809844 -103.6700050717
77.5089296226043 -103.669265302717
77.5096723594812 -103.668596341675
77.510478170434 -103.668004872611
77.5113390040658 -103.66749680529
77.5122462592117 -103.667077216152
77.513190870878 -103.666750297593
77.5141634008172 -103.666519316075
77.5151541318318 -103.66638657949
77.5161531648648 -103.666353414096
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5163053318346 -103.668076256546
77.5173036660011 -103.668126214893
77.5182920251426 -103.668275590768
77.5192605339012 -103.668522891655
77.5201995152577 -103.668865646606
77.5210995872207 -103.669300430927
77.5219517565686 -103.669822900397
77.522747508707 -103.670427834673
77.5234788927436 -103.671109189452
77.5241386009309 -103.671860156863
77.5247200416827 -103.672673233487
77.5252174054352 -103.673540295332
77.5256257226943 -103.674452679001
77.5259409136888 -103.67540126826
77.5261598291345 -103.676376585117
77.5262802817007 -103.677368884529
77.526301067865 -103.678368251769
77.5262219799391 -103.679364701489
77.5260438081434 -103.680348277493
77.5257683327115 -103.681309152215
77.5253983061029 -103.682237724911
77.5249374255011 -103.683124717592
77.5243902958728 -103.683961267718
77.5237623839564 -103.684739016759
77.5230599636401 -103.685450193701
77.5222900532757 -103.686087692701
77.5214603455528 -103.68664514408
77.520579130637 -103.687116977966
77.5196552133362 -103.687498479953
77.5186978251268 -103.687785838197
77.5177165319152 -103.687976181512
77.5167211384589 -103.688067608049
77.5157215904003 -103.688059204304
77.5147278748932 -103.687951054245
77.5137499208143 -103.687744238472
77.5127974995577 -103.687440823419
77.5118801274017 -103.687043840709
77.5110069704255 -103.686557256863
77.5101867529252 -103.685985933665
77.5094276702428 -103.685335579588
77.5087373068815 -103.684612692755
77.508122560724 -103.683824496011
77.5075895741105 -103.682978864759
77.5071436724671 -103.682084248267
77.5067893110957 -103.681149585246
77.506530030658 -103.68018421454
77.5063684217983 -103.679197781815
77.506306099259 -103.678200143181
77.5063436857463 -103.677201266712
77.5064808057084 -103.676211132852
77.506716089088 -103.675239634691
77.5070471850113 -103.674296479119
77.5074707852774 -103.673391089833
77.5079826574124 -103.672532513184
77.5085776869591 -103.671729327786
77.5092499285789 -103.670989558803
77.5099926654559 -103.670320597761
77.5107984764086 -103.669729128698
77.5116593100405 -103.669221061377
77.5125665651863 -103.668801472238
77.5135111768526 -103.668474553679
77.5144837067919 -103.668243572162
77.5154744378064 -103.668110835576
77.5164734708395 -103.668077670182
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5156322908989 -103.668079761162
77.5166306250653 -103.668129719509
77.5176189842068 -103.668279095383
77.5185874929655 -103.668526396271
77.519526474322 -103.668869151222
77.5204265462849 -103.669303935543
77.5212787156328 -103.669826405013
77.5220744677713 -103.670431339289
77.5228058518079 -103.671112694068
77.5234655599952 -103.671863661479
77.524047000747 -103.672676738103
77.5245443644995 -103.673543799948
77.5249526817585 -103.674456183617
77.525267872753 -103.675404772876
77.5254867881988 -103.676380089733
77.5256072407649 -103.677372389145
77.5256280269293 -103.678371756385
77.5255489390034 -103.679368206105
77.5253707672077 -103.680351782109
77.5250952917758 -103.68131265683
77.5247252651671 -103.682241229527
77.5242643845654 -103.683128222208
77.5237172549371 -103.683964772334
77.5230893430206 -103.684742521375
77.5223869227044 -103.685453698317
77.5216170123399 -103.686091197317
77.5207873046171 -103.686648648696
77.5199060897012 -103.687120482582
77.5189821724004 -103.687501984569
77.518024784191 -103.687789342813
77.5170434909795 -103.687979686128
77.5160480975232 -103.688071112665
77.5150485494646 -103.68806270892
77.5140548339574 -103.687954558861
77.5130768798786 -103.687747743088
77.512124458622 -103.687444328035
77.5112070864659 -103.687047345325
77.5103339294898 -103.686560761479
77.5095137119895 -103.685989438281
77.508754629307 -103.685339084204
77.5080642659458 -103.68461619737
77.5074495197882 -103.683828000627
77.5069165331747 -103.682982369375
77.5064706315314 -103.682087752883
77.50611627016 -103.681153089862
77.5058569897222 -103.680187719156
77.5056953808625 -103.679201286431
77.5056330583232 -103.678203647796
77.5056706448105 -103.677204771327
77.5058077647726 -103.676214637468
77.5060430481523 -103.675243139307
77.5063741440756 -103.674299983735
77.5067977443417 -103.673394594449
77.5073096164766 -103.6725360178
77.5079046460233 -103.671732832402
77.5085768876432 -103.670993063419
77.5093196245202 -103.670324102377
77.5101254354729 -103.669732633313
77.5109862691047 -103.669224565992
77.5118935242506 -103.668804976854
77.5128381359169 -103.668478058295
77.5138106658562 -103.668247076777
77.5148013968707 -103.668114340192
77.5158004299037 -103.668081174798
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5175937921332 -103.667550314659
77.5185921262997 -103.667600273006
77.5195804854411 -103.667749648881
77.5205489941998 -103.667996949768
77.5214879755563 -103.668339704719
77.5223880475192 -103.66877448904
77.5232402168671 -103.66929695851
77.5240359690056 -103.669901892786
77.5247673530422 -103.670583247566
77.5254270612295 -103.671334214976
77.5260085019813 -103.6721472916
77.5265058657338 -103.673014353445
77.5269141829929 -103.673926737114
77.5272293739874 -103.674875326373
77.5274482894331 -103.67585064323
77.5275687419992 -103.676842942642
77.5275895281636 -103.677842309882
77.5275104402377 -103.678838759602
77.527332268442 -103.679822335606
77.5270567930101 -103.680783210328
77.5266867664014 -103.681711783025
77.5262258857997 -103.682598775705
77.5256787561714 -103.683435325832
77.5250508442549 -103.684213074872
77.5243484239387 -103.684924251814
77.5235785135742 -103.685561750815
77.5227488058514 -103.686119202193
77.5218675909355 -103.686591036079
77.5209436736347 -103.686972538066
77.5199862854253 -103.687259896311
77.5190049922138 -103.687450239625
77.5180095987575 -103.687541666162
77.5170100506989 -103.687533262417
77.5160163351918 -103.687425112358
77.5150383811129 -103.687218296585
77.5140859598563 -103.686914881532
77.5131685877002 -103.686517898822
77.5122954307241 -103.686031314976
77.5114752132238 -103.685459991778
77.5107161305413 -103.684809637701
77.5100257671801 -103.684086750868
77.5094110210225 -103.683298554124
77.5088780344091 -103.682452922872
77.5084321327657 -103.68155830638
77.5080777713943 -103.680623643359
77.5078184909565 -103.679658272653
77.5076568820969 -103.678671839928
77.5075945595575 -103.677674201294
77.5076321460448 -103.676675324825
77.5077692660069 -103.675685190965
77.5080045493866 -103.674713692804
77.5083356453099 -103.673770537232
77.508759245576 -103.672865147946
77.5092711177109 -103.672006571297
77.5098661472576 -103.6712033859
77.5105383888775 -103.670463616916
77.5112811257545 -103.669794655874
77.5120869367072 -103.669203186811
77.512947770339 -103.66869511949
77.5138550254849 -103.668275530352
77.5147996371512 -103.667948611793
77.5157721670905 -103.667717630275
77.516762898105 -103.667584893689
77.517761931138 -103.667551728295
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.517123596852 -103.667799827493
77.5181219310185 -103.66784978584
77.51911029016 -103.667999161715
77.5200787989186 -103.668246462602
77.5210177802751 -103.668589217553
77.5219178522381 -103.669024001874
77.522770021586 -103.669546471344
77.5235657737244 -103.67015140562
77.524297157761 -103.6708327604
77.5249568659483 -103.671583727811
77.5255383067001 -103.672396804435
77.5260356704526 -103.673263866279
77.5264439877117 -103.674176249948
77.5267591787062 -103.675124839207
77.5269780941519 -103.676100156064
77.5270985467181 -103.677092455477
77.5271193328824 -103.678091822716
77.5270402449566 -103.679088272436
77.5268620731608 -103.68007184844
77.5265865977289 -103.681032723162
77.5262165711203 -103.681961295859
77.5257556905185 -103.682848288539
77.5252085608902 -103.683684838666
77.5245806489738 -103.684462587706
77.5238782286575 -103.685173764649
77.5231083182931 -103.685811263649
77.5222786105702 -103.686368715027
77.5213973956544 -103.686840548913
77.5204734783536 -103.6872220509
77.5195160901442 -103.687509409145
77.5185347969326 -103.687699752459
77.5175394034764 -103.687791178996
77.5165398554178 -103.687782775251
77.5155461399106 -103.687674625192
77.5145681858318 -103.687467809419
77.5136157645751 -103.687164394366
77.5126983924191 -103.686767411657
77.5118252354429 -103.68628082781
77.5110050179426 -103.685709504612
77.5102459352602 -103.685059150535
77.509555571899 -103.684336263702
77.5089408257414 -103.683548066959
77.5084078391279 -103.682702435707
77.5079619374845 -103.681807819214
77.5076075761131 -103.680873156193
77.5073482956754 -103.679907785488
77.5071866868157 -103.678921352763
77.5071243642764 -103.677923714128
77.5071619507637 -103.676924837659
77.5072990707258 -103.675934703799
77.5075343541054 -103.674963205639
77.5078654500288 -103.674020050066
77.5082890502948 -103.67311466078
77.5088009224298 -103.672256084131
77.5093959519765 -103.671452898734
77.5100681935963 -103.67071312975
77.5108109304733 -103.670044168708
77.5116167414261 -103.669452699645
77.5124775750579 -103.668944632324
77.5133848302037 -103.668525043186
77.51432944187 -103.668198124627
77.5153019718093 -103.667967143109
77.5162927028239 -103.667834406523
77.5172917358569 -103.667801241129
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5173443062714 -103.668419153364
77.5183426404378 -103.668469111711
77.5193309995793 -103.668618487585
77.520299508338 -103.668865788472
77.5212384896945 -103.669208543424
77.5221385616574 -103.669643327745
77.5229907310053 -103.670165797214
77.5237864831438 -103.670770731491
77.5245178671804 -103.67145208627
77.5251775753676 -103.672203053681
77.5257590161195 -103.673016130305
77.526256379872 -103.673883192149
77.526664697131 -103.674795575819
77.5269798881255 -103.675744165077
77.5271988035713 -103.676719481935
77.5273192561374 -103.677711781347
77.5273400423018 -103.678711148587
77.5272609543759 -103.679707598307
77.5270827825802 -103.68069117431
77.5268073071482 -103.681652049032
77.5264372805396 -103.682580621729
77.5259763999379 -103.68346761441
77.5254292703096 -103.684304164536
77.5248013583931 -103.685081913576
77.5240989380769 -103.685793090519
77.5233290277124 -103.686430589519
77.5224993199896 -103.686988040897
77.5216181050737 -103.687459874784
77.5206941877729 -103.68784137677
77.5197367995635 -103.688128735015
77.518755506352 -103.68831907833
77.5177601128957 -103.688410504866
77.5167605648371 -103.688402101122
77.5157668493299 -103.688293951063
77.5147888952511 -103.688087135289
77.5138364739945 -103.687783720236
77.5129191018384 -103.687386737527
77.5120459448623 -103.686900153681
77.5112257273619 -103.686328830483
77.5104666446795 -103.685678476406
77.5097762813183 -103.684955589572
77.5091615351607 -103.684167392829
77.5086285485472 -103.683321761577
77.5081826469039 -103.682427145084
77.5078282855325 -103.681492482063
77.5075690050947 -103.680527111358
77.507407396235 -103.679540678633
77.5073450736957 -103.678543039998
77.507382660183 -103.677544163529
77.5075197801451 -103.676554029669
77.5077550635247 -103.675582531509
77.5080861594481 -103.674639375936
77.5085097597142 -103.673733986651
77.5090216318491 -103.672875410002
77.5096166613958 -103.672072224604
77.5102889030157 -103.671332455621
77.5110316398926 -103.670663494578
77.5118374508454 -103.670072025515
77.5126982844772 -103.669563958194
77.5136055396231 -103.669144369056
77.5145501512894 -103.668817450497
77.5155226812286 -103.668586468979
77.5165134122432 -103.668453732393
77.5175124452762 -103.668420567
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5169896930923 -103.668735247246
77.5179880272588 -103.668785205593
77.5189763864003 -103.668934581467
77.519944895159 -103.669181882355
77.5208838765154 -103.669524637306
77.5217839484784 -103.669959421627
77.5226361178263 -103.670481891097
77.5234318699647 -103.671086825373
77.5241632540013 -103.671768180152
77.5248229621886 -103.672519147563
77.5254044029404 -103.673332224187
77.525901766693 -103.674199286032
77.526310083952 -103.675111669701
77.5266252749465 -103.67606025896
77.5268441903922 -103.677035575817
77.5269646429584 -103.678027875229
77.5269854291228 -103.679027242469
77.5269063411969 -103.680023692189
77.5267281694011 -103.681007268193
77.5264526939692 -103.681968142914
77.5260826673606 -103.682896715611
77.5256217867588 -103.683783708292
77.5250746571305 -103.684620258418
77.5244467452141 -103.685398007459
77.5237443248978 -103.686109184401
77.5229744145334 -103.686746683401
77.5221447068106 -103.68730413478
77.5212634918947 -103.687775968666
77.5203395745939 -103.688157470653
77.5193821863845 -103.688444828897
77.5184008931729 -103.688635172212
77.5174054997167 -103.688726598749
77.5164059516581 -103.688718195004
77.5154122361509 -103.688610044945
77.5144342820721 -103.688403229172
77.5134818608154 -103.688099814119
77.5125644886594 -103.687702831409
77.5116913316833 -103.687216247563
77.5108711141829 -103.686644924365
77.5101120315005 -103.685994570288
77.5094216681393 -103.685271683454
77.5088069219817 -103.684483486711
77.5082739353682 -103.683637855459
77.5078280337248 -103.682743238967
77.5074736723534 -103.681808575946
77.5072143919157 -103.68084320524
77.507052783056 -103.679856772515
77.5069904605167 -103.67885913388
77.507028047004 -103.677860257411
77.5071651669661 -103.676870123552
77.5074004503457 -103.675898625391
77.5077315462691 -103.674955469819
77.5081551465351 -103.674050080533
77.5086670186701 -103.673191503884
77.5092620482168 -103.672388318486
77.5099342898366 -103.671648549503
77.5106770267136 -103.670979588461
77.5114828376664 -103.670388119397
77.5123436712982 -103.669880052076
77.513250926444 -103.669460462938
77.5141955381104 -103.669133544379
77.5151680680496 -103.668902562861
77.5161587990642 -103.668769826276
77.5171578320972 -103.668736660882
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5165161751874 -103.669743357573
77.5175145093539 -103.669793315921
77.5185028684954 -103.669942691795
77.5194713772541 -103.670189992682
77.5204103586105 -103.670532747633
77.5213104305735 -103.670967531954
77.5221625999214 -103.671490001424
77.5229583520598 -103.672094935701
77.5236897360964 -103.67277629048
77.5243494442837 -103.673527257891
77.5249308850355 -103.674340334515
77.5254282487881 -103.675207396359
77.5258365660471 -103.676119780029
77.5261517570416 -103.677068369287
77.5263706724873 -103.678043686144
77.5264911250535 -103.679035985557
77.5265119112179 -103.680035352796
77.526432823292 -103.681031802516
77.5262546514962 -103.68201537852
77.5259791760643 -103.682976253242
77.5256091494557 -103.683904825939
77.5251482688539 -103.684791818619
77.5246011392256 -103.685628368746
77.5239732273092 -103.686406117786
77.523270806993 -103.687117294729
77.5225008966285 -103.687754793729
77.5216711889057 -103.688312245107
77.5207899739898 -103.688784078994
77.519866056689 -103.68916558098
77.5189086684796 -103.689452939225
77.517927375268 -103.689643282539
77.5169319818118 -103.689734709076
77.5159324337532 -103.689726305331
77.514938718246 -103.689618155272
77.5139607641672 -103.689411339499
77.5130083429106 -103.689107924446
77.5120909707545 -103.688710941737
77.5112178137784 -103.68822435789
77.510397596278 -103.687653034693
77.5096385135956 -103.687002680615
77.5089481502344 -103.686279793782
77.5083334040768 -103.685491597039
77.5078004174633 -103.684645965787
77.50735451582 -103.683751349294
77.5070001544485 -103.682816686273
77.5067408740108 -103.681851315568
77.5065792651511 -103.680864882843
77.5065169426118 -103.679867244208
77.5065545290991 -103.678868367739
77.5066916490612 -103.677878233879
77.5069269324408 -103.676906735719
77.5072580283642 -103.675963580146
77.5076816286303 -103.67505819086
77.5081935007652 -103.674199614212
77.5087885303119 -103.673396428814
77.5094607719317 -103.67265665983
77.5102035088087 -103.671987698788
77.5110093197615 -103.671396229725
77.5118701533933 -103.670888162404
77.5127774085392 -103.670468573266
77.5137220202055 -103.670141654707
77.5146945501447 -103.669910673189
77.5156852811593 -103.669777936603
77.5166843141923 -103.66974477121
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5155149560135 -103.666740970645
77.5165132901799 -103.666790928992
77.5175016493214 -103.666940304867
77.5184701580801 -103.667187605754
77.5194091394366 -103.667530360705
77.5203092113995 -103.667965145026
77.5211613807474 -103.668487614496
77.5219571328859 -103.669092548772
77.5226885169225 -103.669773903552
77.5233482251098 -103.670524870962
77.5239296658616 -103.671337947587
77.5244270296141 -103.672205009431
77.5248353468731 -103.6731173931
77.5251505378676 -103.674065982359
77.5253694533134 -103.675041299216
77.5254899058795 -103.676033598629
77.5255106920439 -103.677032965868
77.525431604118 -103.678029415588
77.5252534323223 -103.679012991592
77.5249779568904 -103.679973866314
77.5246079302817 -103.680902439011
77.52414704968 -103.681789431691
77.5235999200517 -103.682625981818
77.5229720081352 -103.683403730858
77.522269587819 -103.684114907801
77.5214996774545 -103.684752406801
77.5206699697317 -103.685309858179
77.5197887548158 -103.685781692065
77.518864837515 -103.686163194052
77.5179074493056 -103.686450552297
77.5169261560941 -103.686640895611
77.5159307626378 -103.686732322148
77.5149312145792 -103.686723918403
77.513937499072 -103.686615768344
77.5129595449932 -103.686408952571
77.5120071237366 -103.686105537518
77.5110897515805 -103.685708554809
77.5102165946044 -103.685221970962
77.5093963771041 -103.684650647764
77.5086372944216 -103.684000293687
77.5079469310604 -103.683277406854
77.5073321849028 -103.682489210111
77.5067991982893 -103.681643578859
77.506353296646 -103.680748962366
77.5059989352746 -103.679814299345
77.5057396548368 -103.678848928639
77.5055780459771 -103.677862495915
77.5055157234378 -103.67686485728
77.5055533099251 -103.675865980811
77.5056904298872 -103.674875846951
77.5059257132668 -103.673904348791
77.5062568091902 -103.672961193218
77.5066804094563 -103.672055803932
77.5071922815912 -103.671197227283
77.5077873111379 -103.670394041886
77.5084595527578 -103.669654272902
77.5092022896348 -103.66898531186
77.5100081005875 -103.668393842797
77.5108689342193 -103.667885775476
77.5117761893652 -103.667466186338
77.5127208010315 -103.667139267779
77.5136933309708 -103.666908286261
77.5146840619853 -103.666775549675
77.5156830950183 -103.666742384281
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5170528051162 -103.670411180503
77.5180511392826 -103.67046113885
77.5190394984241 -103.670610514724
77.5200080071828 -103.670857815611
77.5209469885392 -103.671200570563
77.5218470605022 -103.671635354884
77.5226992298501 -103.672157824354
77.5234949819885 -103.67276275863
77.5242263660251 -103.673444113409
77.5248860742124 -103.67419508082
77.5254675149642 -103.675008157444
77.5259648787168 -103.675875219288
77.5263731959758 -103.676787602958
77.5266883869703 -103.677736192216
77.526907302416 -103.678711509074
77.5270277549822 -103.679703808486
77.5270485411466 -103.680703175726
77.5269694532207 -103.681699625446
77.5267912814249 -103.68268320145
77.526515805993 -103.683644076171
77.5261457793844 -103.684572648868
77.5256848987826 -103.685459641549
77.5251377691543 -103.686296191675
77.5245098572379 -103.687073940715
77.5238074369217 -103.687785117658
77.5230375265572 -103.688422616658
77.5222078188344 -103.688980068036
77.5213266039185 -103.689451901923
77.5204026866177 -103.689833403909
77.5194452984083 -103.690120762154
77.5184640051967 -103.690311105469
77.5174686117405 -103.690402532005
77.5164690636819 -103.690394128261
77.5154753481747 -103.690285978202
77.5144973940959 -103.690079162428
77.5135449728393 -103.689775747376
77.5126276006832 -103.689378764666
77.5117544437071 -103.68889218082
77.5109342262067 -103.688320857622
77.5101751435243 -103.687670503545
77.5094847801631 -103.686947616711
77.5088700340055 -103.686159419968
77.508337047392 -103.685313788716
77.5078911457487 -103.684419172223
77.5075367843773 -103.683484509202
77.5072775039395 -103.682519138497
77.5071158950798 -103.681532705772
77.5070535725405 -103.680535067137
77.5070911590278 -103.679536190668
77.5072282789899 -103.678546056808
77.5074635623695 -103.677574558648
77.5077946582929 -103.676631403076
77.508218258559 -103.67572601379
77.5087301306939 -103.674867437141
77.5093251602406 -103.674064251743
77.5099974018604 -103.67332448276
77.5107401387374 -103.672655521718
77.5115459496902 -103.672064052654
77.512406783322 -103.671555985333
77.5133140384679 -103.671136396195
77.5142586501342 -103.670809477636
77.5152311800734 -103.670578496118
77.516221911088 -103.670445759532
77.517220944121 -103.670412594139
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5174915597667 -103.668611962225
77.5184898939332 -103.668661920573
77.5194782530747 -103.668811296447
77.5204467618333 -103.669058597334
77.5213857431898 -103.669401352285
77.5222858151528 -103.669836136606
77.5231379845007 -103.670358606076
77.5239337366391 -103.670963540353
77.5246651206757 -103.671644895132
77.525324828863 -103.672395862543
77.5259062696148 -103.673208939167
77.5264036333673 -103.674076001011
77.5268119506264 -103.674988384681
77.5271271416209 -103.675936973939
77.5273460570666 -103.676912290796
77.5274665096328 -103.677904590209
77.5274872957971 -103.678903957448
77.5274082078712 -103.679900407168
77.5272300360755 -103.680883983172
77.5269545606436 -103.681844857894
77.526584534035 -103.682773430591
77.5261236534332 -103.683660423271
77.5255765238049 -103.684496973398
77.5249486118885 -103.685274722438
77.5242461915722 -103.685985899381
77.5234762812078 -103.686623398381
77.5226465734849 -103.687180849759
77.5217653585691 -103.687652683646
77.5208414412683 -103.688034185632
77.5198840530589 -103.688321543877
77.5189027598473 -103.688511887191
77.5179073663911 -103.688603313728
77.5169078183325 -103.688594909983
77.5159141028253 -103.688486759924
77.5149361487465 -103.688279944151
77.5139837274898 -103.687976529098
77.5130663553338 -103.687579546389
77.5121931983576 -103.687092962542
77.5113729808573 -103.686521639345
77.5106138981749 -103.685871285267
77.5099235348137 -103.685148398434
77.5093087886561 -103.684360201691
77.5087758020426 -103.683514570439
77.5083299003992 -103.682619953946
77.5079755390278 -103.681685290925
77.5077162585901 -103.68071992022
77.5075546497304 -103.679733487495
77.5074923271911 -103.67873584886
77.5075299136784 -103.677736972391
77.5076670336405 -103.676746838531
77.5079023170201 -103.675775340371
77.5082334129435 -103.674832184798
77.5086570132095 -103.673926795512
77.5091688853445 -103.673068218864
77.5097639148912 -103.672265033466
77.510436156511 -103.671525264482
77.511178893388 -103.67085630344
77.5119847043407 -103.670264834377
77.5128455379726 -103.669756767056
77.5137527931184 -103.669337177918
77.5146974047847 -103.669010259359
77.515669934724 -103.668779277841
77.5166606657386 -103.668646541255
77.5176596987716 -103.668613375862
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5168145439692 -103.669510230391
77.5178128781356 -103.669560188738
77.5188012372771 -103.669709564613
77.5197697460358 -103.6699568655
77.5207087273922 -103.670299620451
77.5216087993552 -103.670734404772
77.5224609687031 -103.671256874242
77.5232567208415 -103.671861808518
77.5239881048782 -103.672543163298
77.5246478130654 -103.673294130708
77.5252292538172 -103.674107207332
77.5257266175698 -103.674974269177
77.5261349348288 -103.675886652846
77.5264501258233 -103.676835242105
77.526669041269 -103.677810558962
77.5267894938352 -103.678802858374
77.5268102799996 -103.679802225614
77.5267311920737 -103.680798675334
77.5265530202779 -103.681782251338
77.526277544846 -103.68274312606
77.5259075182374 -103.683671698757
77.5254466376357 -103.684558691437
77.5248995080074 -103.685395241564
77.5242715960909 -103.686172990604
77.5235691757747 -103.686884167546
77.5227992654102 -103.687521666547
77.5219695576874 -103.688079117925
77.5210883427715 -103.688550951811
77.5201644254707 -103.688932453798
77.5192070372613 -103.689219812043
77.5182257440498 -103.689410155357
77.5172303505935 -103.689501581894
77.5162308025349 -103.689493178149
77.5152370870277 -103.68938502809
77.5142591329489 -103.689178212317
77.5133067116923 -103.688874797264
77.5123893395362 -103.688477814554
77.5115161825601 -103.687991230708
77.5106959650597 -103.68741990751
77.5099368823773 -103.686769553433
77.5092465190161 -103.6860466666
77.5086317728585 -103.685258469856
77.508098786245 -103.684412838604
77.5076528846017 -103.683518222112
77.5072985232303 -103.682583559091
77.5070392427925 -103.681618188385
77.5068776339328 -103.68063175566
77.5068153113935 -103.679634117026
77.5068528978808 -103.678635240557
77.5069900178429 -103.677645106697
77.5072253012225 -103.676673608536
77.5075563971459 -103.675730452964
77.507979997412 -103.674825063678
77.5084918695469 -103.673966487029
77.5090868990936 -103.673163301632
77.5097591407135 -103.672423532648
77.5105018775904 -103.671754571606
77.5113076885432 -103.671163102543
77.512168522175 -103.670655035222
77.5130757773209 -103.670235446084
77.5140203889872 -103.669908527525
77.5149929189264 -103.669677546007
77.515983649941 -103.669544809421
77.516982682974 -103.669511644027
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5151318550051 -103.67062810105
77.5161301891715 -103.670678059397
77.517118548313 -103.670827435272
77.5180870570717 -103.671074736159
77.5190260384282 -103.67141749111
77.5199261103911 -103.671852275431
77.520778279739 -103.672374744901
77.5215740318775 -103.672979679177
77.5223054159141 -103.673661033957
77.5229651241014 -103.674412001367
77.5235465648532 -103.675225077991
77.5240439286057 -103.676092139836
77.5244522458648 -103.677004523505
77.5247674368592 -103.677953112764
77.524986352305 -103.678928429621
77.5251068048711 -103.679920729033
77.5251275910355 -103.680920096273
77.5250485031096 -103.681916545993
77.5248703313139 -103.682900121997
77.524594855882 -103.683860996719
77.5242248292733 -103.684789569416
77.5237639486716 -103.685676562096
77.5232168190433 -103.686513112223
77.5225889071268 -103.687290861263
77.5218864868106 -103.688002038206
77.5211165764461 -103.688639537206
77.5202868687233 -103.689196988584
77.5194056538074 -103.68966882247
77.5184817365066 -103.690050324457
77.5175243482972 -103.690337682702
77.5165430550857 -103.690528026016
77.5155476616294 -103.690619452553
77.5145481135708 -103.690611048808
77.5135543980636 -103.690502898749
77.5125764439848 -103.690296082976
77.5116240227282 -103.689992667923
77.5107066505721 -103.689595685213
77.509833493596 -103.689109101367
77.5090132760957 -103.688537778169
77.5082541934132 -103.687887424092
77.507563830052 -103.687164537259
77.5069490838944 -103.686376340515
77.5064160972809 -103.685530709264
77.5059701956376 -103.684636092771
77.5056158342662 -103.68370142975
77.5053565538284 -103.682736059044
77.5051949449687 -103.681749626319
77.5051326224294 -103.680751987685
77.5051702089167 -103.679753111216
77.5053073288788 -103.678762977356
77.5055426122585 -103.677791479195
77.5058737081818 -103.676848323623
77.5062973084479 -103.675942934337
77.5068091805828 -103.675084357688
77.5074042101295 -103.674281172291
77.5080764517494 -103.673541403307
77.5088191886264 -103.672872442265
77.5096249995791 -103.672280973202
77.5104858332109 -103.671772905881
77.5113930883568 -103.671353316743
77.5123377000231 -103.671026398184
77.5133102299624 -103.670795416666
77.5143009609769 -103.67066268008
77.5152999940099 -103.670629514686
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5155100248209 -103.668309272087
77.5165083589874 -103.668359230434
77.5174967181289 -103.668508606309
77.5184652268875 -103.668755907196
77.519404208244 -103.669098662147
77.520304280207 -103.669533446468
77.5211564495549 -103.670055915938
77.5219522016933 -103.670660850214
77.5226835857299 -103.671342204994
77.5233432939172 -103.672093172404
77.523924734669 -103.672906249028
77.5244220984215 -103.673773310873
77.5248304156806 -103.674685694542
77.5251456066751 -103.675634283801
77.5253645221208 -103.676609600658
77.5254849746869 -103.67760190007
77.5255057608513 -103.67860126731
77.5254266729254 -103.67959771703
77.5252485011297 -103.680581293034
77.5249730256978 -103.681542167756
77.5246029990892 -103.682470740453
77.5241421184874 -103.683357733133
77.5235949888591 -103.68419428326
77.5229670769427 -103.6849720323
77.5222646566264 -103.685683209242
77.521494746262 -103.686320708243
77.5206650385391 -103.686878159621
77.5197838236233 -103.687349993507
77.5188599063225 -103.687731495494
77.517902518113 -103.688018853739
77.5169212249015 -103.688209197053
77.5159258314452 -103.68830062359
77.5149262833866 -103.688292219845
77.5139325678795 -103.688184069786
77.5129546138006 -103.687977254013
77.512002192544 -103.68767383896
77.511084820388 -103.68727685625
77.5102116634118 -103.686790272404
77.5093914459115 -103.686218949206
77.5086323632291 -103.685568595129
77.5079419998678 -103.684845708296
77.5073272537103 -103.684057511552
77.5067942670968 -103.6832118803
77.5063483654534 -103.682317263808
77.505994004082 -103.681382600787
77.5057347236443 -103.680417230081
77.5055731147846 -103.679430797356
77.5055107922453 -103.678433158722
77.5055483787326 -103.677434282253
77.5056854986947 -103.676444148393
77.5059207820743 -103.675472650232
77.5062518779976 -103.67452949466
77.5066754782637 -103.673624105374
77.5071873503987 -103.672765528725
77.5077823799454 -103.671962343328
77.5084546215652 -103.671222574344
77.5091973584422 -103.670553613302
77.5100031693949 -103.669962144239
77.5108640030268 -103.669454076918
77.5117712581726 -103.66903448778
77.5127158698389 -103.668707569221
77.5136883997782 -103.668476587703
77.5146791307927 -103.668343851117
77.5156781638258 -103.668310685723
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5200447551726 -103.668348305737
77.5210430893391 -103.668398264085
77.5220314484806 -103.668547639959
77.5229999572393 -103.668794940846
77.5239389385957 -103.669137695797
77.5248390105587 -103.669572480119
77.5256911799066 -103.670094949588
77.526486932045 -103.670699883865
77.5272183160816 -103.671381238644
77.5278780242689 -103.672132206055
77.5284594650207 -103.672945282679
77.5289568287732 -103.673812344523
77.5293651460323 -103.674724728193
77.5296803370268 -103.675673317451
77.5298992524725 -103.676648634308
77.5300197050387 -103.677640933721
77.5300404912031 -103.67864030096
77.5299614032772 -103.67963675068
77.5297832314814 -103.680620326684
77.5295077560495 -103.681581201406
77.5291377294409 -103.682509774103
77.5286768488391 -103.683396766783
77.5281297192108 -103.68423331691
77.5275018072944 -103.68501106595
77.5267993869781 -103.685722242893
77.5260294766137 -103.686359741893
77.5251997688908 -103.686917193271
77.524318553975 -103.687389027158
77.5233946366742 -103.687770529144
77.5224372484648 -103.688057887389
77.5214559552532 -103.688248230703
77.520460561797 -103.68833965724
77.5194610137384 -103.688331253495
77.5184672982312 -103.688223103437
77.5174893441524 -103.688016287663
77.5165369228957 -103.68771287261
77.5156195507397 -103.687315889901
77.5147463937635 -103.686829306055
77.5139261762632 -103.686257982857
77.5131670935808 -103.685607628779
77.5124767302196 -103.684884741946
77.511861984062 -103.684096545203
77.5113289974485 -103.683250913951
77.5108830958051 -103.682356297458
77.5105287344337 -103.681421634437
77.510269453996 -103.680456263732
77.5101078451363 -103.679469831007
77.510045522597 -103.678472192372
77.5100831090843 -103.677473315903
77.5102202290464 -103.676483182043
77.510455512426 -103.675511683883
77.5107866083494 -103.67456852831
77.5112102086154 -103.673663139024
77.5117220807504 -103.672804562376
77.5123171102971 -103.672001376978
77.5129893519169 -103.671261607995
77.5137320887939 -103.670592646952
77.5145378997467 -103.670001177889
77.5153987333785 -103.669493110568
77.5163059885243 -103.66907352143
77.5172506001906 -103.668746602871
77.5182231301299 -103.668515621353
77.5192138611445 -103.668382884767
77.5202128941775 -103.668349719374
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5179056919777 -103.669400033771
77.5189040261442 -103.669449992118
77.5198923852856 -103.669599367992
77.5208608940443 -103.669846668879
77.5217998754008 -103.670189423831
77.5226999473637 -103.670624208152
77.5235521167116 -103.671146677621
77.5243478688501 -103.671751611898
77.5250792528867 -103.672432966677
77.525738961074 -103.673183934088
77.5263204018258 -103.673997010712
77.5268177655783 -103.674864072556
77.5272260828374 -103.675776456226
77.5275412738319 -103.676725045484
77.5277601892776 -103.677700362342
77.5278806418437 -103.678692661754
77.5279014280081 -103.679692028994
77.5278223400822 -103.680688478714
77.5276441682865 -103.681672054718
77.5273686928546 -103.682632929439
77.5269986662459 -103.683561502136
77.5265377856442 -103.684448494817
77.5259906560159 -103.685285044943
77.5253627440995 -103.686062793983
77.5246603237832 -103.686773970926
77.5238904134187 -103.687411469926
77.5230607056959 -103.687968921304
77.52217949078 -103.688440755191
77.5212555734793 -103.688822257177
77.5202981852698 -103.689109615422
77.5193168920583 -103.689299958737
77.518321498602 -103.689391385273
77.5173219505434 -103.689382981529
77.5163282350363 -103.68927483147
77.5153502809574 -103.689068015696
77.5143978597008 -103.688764600643
77.5134804875447 -103.688367617934
77.5126073305686 -103.687881034088
77.5117871130683 -103.68730971089
77.5110280303858 -103.686659356813
77.5103376670246 -103.685936469979
77.509722920867 -103.685148273236
77.5091899342536 -103.684302641984
77.5087440326102 -103.683408025491
77.5083896712388 -103.68247336247
77.508130390801 -103.681507991765
77.5079687819414 -103.68052155904
77.5079064594021 -103.679523920405
77.5079440458893 -103.678525043936
77.5080811658515 -103.677534910076
77.5083164492311 -103.676563411916
77.5086475451544 -103.675620256343
77.5090711454205 -103.674714867058
77.5095830175554 -103.673856290409
77.5101780471021 -103.673053105011
77.510850288722 -103.672313336028
77.511593025599 -103.671644374985
77.5123988365517 -103.671052905922
77.5132596701835 -103.670544838601
77.5141669253294 -103.670125249463
77.5151115369957 -103.669798330904
77.516084066935 -103.669567349386
77.5170747979495 -103.6694346128
77.5180738309825 -103.669401447407
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5189020766883 -103.67023751721
77.5199004108548 -103.670287475557
77.5208887699962 -103.670436851431
77.5218572787549 -103.670684152319
77.5227962601114 -103.67102690727
77.5236963320743 -103.671461691591
77.5245485014222 -103.671984161061
77.5253442535607 -103.672589095337
77.5260756375973 -103.673270450116
77.5267353457846 -103.674021417527
77.5273167865364 -103.674834494151
77.5278141502889 -103.675701555996
77.528222467548 -103.676613939665
77.5285376585425 -103.677562528924
77.5287565739882 -103.678537845781
77.5288770265543 -103.679530145193
77.5288978127187 -103.680529512433
77.5288187247928 -103.681525962153
77.5286405529971 -103.682509538157
77.5283650775652 -103.683470412878
77.5279950509565 -103.684398985575
77.5275341703548 -103.685285978256
77.5269870407265 -103.686122528382
77.5263591288101 -103.686900277423
77.5256567084938 -103.687611454365
77.5248867981293 -103.688248953365
77.5240570904065 -103.688806404744
77.5231758754906 -103.68927823863
77.5222519581899 -103.689659740617
77.5212945699804 -103.689947098861
77.5203132767689 -103.690137442176
77.5193178833126 -103.690228868713
77.518318335254 -103.690220464968
77.5173246197469 -103.690112314909
77.516346665668 -103.689905499136
77.5153942444114 -103.689602084083
77.5144768722553 -103.689205101373
77.5136037152792 -103.688718517527
77.5127834977789 -103.688147194329
77.5120244150964 -103.687496840252
77.5113340517352 -103.686773953418
77.5107193055777 -103.685985756675
77.5101863189642 -103.685140125423
77.5097404173208 -103.684245508931
77.5093860559494 -103.68331084591
77.5091267755116 -103.682345475204
77.508965166652 -103.681359042479
77.5089028441127 -103.680361403844
77.5089404305999 -103.679362527375
77.5090775505621 -103.678372393516
77.5093128339417 -103.677400895355
77.509643929865 -103.676457739783
77.5100675301311 -103.675552350497
77.510579402266 -103.674693773848
77.5111744318127 -103.67389058845
77.5118466734326 -103.673150819467
77.5125894103096 -103.672481858425
77.5133952212623 -103.671890389361
77.5142560548941 -103.67138232204
77.51516331004 -103.670962732902
77.5161079217063 -103.670635814343
77.5170804516456 -103.670404832825
77.5180711826601 -103.67027209624
77.5190702156931 -103.670238930846
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5183934103324 -103.668758636644
77.5193917444988 -103.668808594991
77.5203801036403 -103.668957970866
77.521348612399 -103.669205271753
77.5222875937555 -103.669548026704
77.5231876657184 -103.669982811025
77.5240398350663 -103.670505280495
77.5248355872048 -103.671110214771
77.5255669712414 -103.671791569551
77.5262266794287 -103.672542536962
77.5268081201805 -103.673355613586
77.527305483933 -103.67422267543
77.527713801192 -103.675135059099
77.5280289921865 -103.676083648358
77.5282479076323 -103.677058965215
77.5283683601984 -103.678051264628
77.5283891463628 -103.679050631867
77.5283100584369 -103.680047081587
77.5281318866412 -103.681030657591
77.5278564112093 -103.681991532313
77.5274863846006 -103.68292010501
77.5270255039989 -103.68380709769
77.5264783743706 -103.684643647817
77.5258504624541 -103.685421396857
77.5251480421379 -103.6861325738
77.5243781317734 -103.6867700728
77.5235484240506 -103.687327524178
77.5226672091347 -103.687799358064
77.5217432918339 -103.688180860051
77.5207859036245 -103.688468218296
77.519804610413 -103.68865856161
77.5188092169567 -103.688749988147
77.5178096688981 -103.688741584402
77.5168159533909 -103.688633434343
77.5158379993121 -103.68842661857
77.5148855780555 -103.688123203517
77.5139682058994 -103.687726220808
77.5130950489233 -103.687239636961
77.512274831423 -103.686668313763
77.5115157487405 -103.686017959686
77.5108253853793 -103.685295072853
77.5102106392217 -103.68450687611
77.5096776526082 -103.683661244858
77.5092317509649 -103.682766628365
77.5088773895935 -103.681831965344
77.5086181091557 -103.680866594639
77.508456500296 -103.679880161914
77.5083941777567 -103.678882523279
77.508431764244 -103.67788364681
77.5085688842061 -103.67689351295
77.5088041675858 -103.67592201479
77.5091352635091 -103.674978859217
77.5095588637752 -103.674073469931
77.5100707359101 -103.673214893282
77.5106657654568 -103.672411707885
77.5113380070767 -103.671671938901
77.5120807439537 -103.671002977859
77.5128865549064 -103.670411508796
77.5137473885382 -103.669903441475
77.5146546436841 -103.669483852337
77.5155992553504 -103.669156933778
77.5165717852897 -103.66892595226
77.5175625163042 -103.668793215674
77.5185615493372 -103.66876005028
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5179772198804 -103.669386435906
77.5189755540469 -103.669436394253
77.5199639131884 -103.669585770128
77.5209324219471 -103.669833071015
77.5218714033035 -103.670175825966
77.5227714752665 -103.670610610287
77.5236236446144 -103.671133079757
77.5244193967528 -103.671738014033
77.5251507807894 -103.672419368813
77.5258104889767 -103.673170336224
77.5263919297285 -103.673983412848
77.5268892934811 -103.674850474692
77.5272976107401 -103.675762858361
77.5276128017346 -103.67671144762
77.5278317171803 -103.677686764477
77.5279521697465 -103.67867906389
77.5279729559109 -103.679678431129
77.527893867985 -103.680674880849
77.5277156961892 -103.681658456853
77.5274402207573 -103.682619331575
77.5270701941487 -103.683547904272
77.5266093135469 -103.684434896952
77.5260621839186 -103.685271447079
77.5254342720022 -103.686049196119
77.524731851686 -103.686760373062
77.5239619413215 -103.687397872062
77.5231322335987 -103.68795532344
77.5222510186828 -103.688427157326
77.521327101382 -103.688808659313
77.5203697131726 -103.689096017558
77.519388419961 -103.689286360872
77.5183930265048 -103.689377787409
77.5173934784462 -103.689369383664
77.516399762939 -103.689261233605
77.5154218088602 -103.689054417832
77.5144693876036 -103.688751002779
77.5135520154475 -103.68835402007
77.5126788584714 -103.687867436223
77.511858640971 -103.687296113025
77.5110995582886 -103.686645758948
77.5104091949274 -103.685922872115
77.5097944487698 -103.685134675372
77.5092614621563 -103.68428904412
77.508815560513 -103.683394427627
77.5084611991415 -103.682459764606
77.5082019187038 -103.681494393901
77.5080403098441 -103.680507961176
77.5079779873048 -103.679510322541
77.5080155737921 -103.678511446072
77.5081526937542 -103.677521312212
77.5083879771338 -103.676549814052
77.5087190730572 -103.675606658479
77.5091426733233 -103.674701269193
77.5096545454582 -103.673842692544
77.5102495750049 -103.673039507147
77.5109218166247 -103.672299738163
77.5116645535017 -103.671630777121
77.5124703644545 -103.671039308058
77.5133311980863 -103.670531240737
77.5142384532322 -103.670111651599
77.5151830648985 -103.66978473304
77.5161555948377 -103.669553751522
77.5171463258523 -103.669421014936
77.5181453588853 -103.669387849542
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5181681855979 -103.670697494389
77.5191665197643 -103.670747452736
77.5201548789058 -103.67089682861
77.5211233876645 -103.671144129497
77.522062369021 -103.671486884448
77.5229624409839 -103.67192166877
77.5238146103318 -103.672444138239
77.5246103624703 -103.673049072516
77.5253417465069 -103.673730427295
77.5260014546942 -103.674481394706
77.526582895446 -103.67529447133
77.5270802591985 -103.676161533174
77.5274885764575 -103.677073916844
77.527803767452 -103.678022506102
77.5280226828978 -103.67899782296
77.5281431354639 -103.679990122372
77.5281639216283 -103.680989489612
77.5280848337024 -103.681985939331
77.5279066619067 -103.682969515335
77.5276311864747 -103.683930390057
77.5272611598661 -103.684858962754
77.5268002792644 -103.685745955435
77.5262531496361 -103.686582505561
77.5256252377196 -103.687360254601
77.5249228174034 -103.688071431544
77.5241529070389 -103.688708930544
77.5233231993161 -103.689266381922
77.5224419844002 -103.689738215809
77.5215180670994 -103.690119717795
77.52056067889 -103.69040707604
77.5195793856785 -103.690597419355
77.5185839922222 -103.690688845891
77.5175844441636 -103.690680442146
77.5165907286564 -103.690572292088
77.5156127745776 -103.690365476314
77.514660353321 -103.690062061261
77.5137429811649 -103.689665078552
77.5128698241888 -103.689178494706
77.5120496066884 -103.688607171508
77.511290524006 -103.687956817431
77.5106001606448 -103.687233930597
77.5099854144872 -103.686445733854
77.5094524278737 -103.685600102602
77.5090065262304 -103.684705486109
77.508652164859 -103.683770823088
77.5083928844212 -103.682805452383
77.5082312755615 -103.681819019658
77.5081689530222 -103.680821381023
77.5082065395095 -103.679822504554
77.5083436594716 -103.678832370694
77.5085789428512 -103.677860872534
77.5089100387746 -103.676917716961
77.5093336390407 -103.676012327676
77.5098455111756 -103.675153751027
77.5104405407223 -103.674350565629
77.5111127823422 -103.673610796646
77.5118555192192 -103.672941835603
77.5126613301719 -103.67235036654
77.5135221638037 -103.671842299219
77.5144294189496 -103.671422710081
77.5153740306159 -103.671095791522
77.5163465605551 -103.670864810004
77.5173372915697 -103.670732073418
77.5183363246027 -103.670698908025
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5178380432847 -103.671287009866
77.5188363774512 -103.671336968213
77.5198247365927 -103.671486344087
77.5207932453513 -103.671733644975
77.5217322267078 -103.672076399926
77.5226322986708 -103.672511184247
77.5234844680187 -103.673033653717
77.5242802201571 -103.673638587993
77.5250116041937 -103.674319942772
77.525671312381 -103.675070910183
77.5262527531328 -103.675883986807
77.5267501168853 -103.676751048652
77.5271584341444 -103.677663432321
77.5274736251389 -103.67861202158
77.5276925405846 -103.679587338437
77.5278129931508 -103.680579637849
77.5278337793151 -103.681579005089
77.5277546913892 -103.682575454809
77.5275765195935 -103.683559030813
77.5273010441616 -103.684519905535
77.526931017553 -103.685448478231
77.5264701369512 -103.686335470912
77.5259230073229 -103.687172021038
77.5252950954065 -103.687949770079
77.5245926750902 -103.688660947021
77.5238227647258 -103.689298446021
77.5229930570029 -103.6898558974
77.5221118420871 -103.690327731286
77.5211879247863 -103.690709233273
77.5202305365769 -103.690996591517
77.5192492433653 -103.691186934832
77.5182538499091 -103.691278361369
77.5172543018505 -103.691269957624
77.5162605863433 -103.691161807565
77.5152826322645 -103.690954991792
77.5143302110078 -103.690651576739
77.5134128388518 -103.690254594029
77.5125396818756 -103.689768010183
77.5117194643753 -103.689196686985
77.5109603816929 -103.688546332908
77.5102700183317 -103.687823446075
77.5096552721741 -103.687035249331
77.5091222855606 -103.686189618079
77.5086763839172 -103.685295001587
77.5083220225458 -103.684360338566
77.5080627421081 -103.68339496786
77.5079011332484 -103.682408535135
77.5078388107091 -103.6814108965
77.5078763971964 -103.680412020031
77.5080135171585 -103.679421886172
77.5082488005381 -103.678450388011
77.5085798964615 -103.677507232439
77.5090034967275 -103.676601843153
77.5095153688625 -103.675743266504
77.5101103984092 -103.674940081106
77.510782640029 -103.674200312123
77.511525376906 -103.673531351081
77.5123311878587 -103.672939882017
77.5131920214906 -103.672431814696
77.5140992766364 -103.672012225558
77.5150438883027 -103.671685306999
77.516016418242 -103.671454325481
77.5170071492566 -103.671321588896
77.5180061822896 -103.671288423502
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5186069454444 -103.670698524619
77.5196052796109 -103.670748482966
77.5205936387523 -103.670897858841
77.521562147511 -103.671145159728
77.5225011288675 -103.671487914679
77.5234012008304 -103.671922699
77.5242533701783 -103.67244516847
77.5250491223168 -103.673050102746
77.5257805063534 -103.673731457526
77.5264402145407 -103.674482424936
77.5270216552925 -103.67529550156
77.527519019045 -103.676162563405
77.5279273363041 -103.677074947074
77.5282425272986 -103.678023536333
77.5284614427443 -103.67899885319
77.5285818953104 -103.679991152602
77.5286026814748 -103.680990519842
77.5285235935489 -103.681986969562
77.5283454217532 -103.682970545566
77.5280699463213 -103.683931420288
77.5276999197126 -103.684859992984
77.5272390391109 -103.685746985665
77.5266919094826 -103.686583535792
77.5260639975662 -103.687361284832
77.5253615772499 -103.688072461774
77.5245916668854 -103.688709960774
77.5237619591626 -103.689267412153
77.5228807442467 -103.689739246039
77.521956826946 -103.690120748026
77.5209994387365 -103.69040810627
77.520018145525 -103.690598449585
77.5190227520687 -103.690689876122
77.5180232040101 -103.690681472377
77.517029488503 -103.690573322318
77.5160515344241 -103.690366506545
77.5150991131675 -103.690063091492
77.5141817410114 -103.689666108782
77.5133085840353 -103.689179524936
77.512488366535 -103.688608201738
77.5117292838525 -103.687957847661
77.5110389204913 -103.687234960828
77.5104241743337 -103.686446764084
77.5098911877203 -103.685601132832
77.5094452860769 -103.68470651634
77.5090909247055 -103.683771853319
77.5088316442677 -103.682806482613
77.5086700354081 -103.681820049888
77.5086077128688 -103.680822411254
77.508645299356 -103.679823534785
77.5087824193182 -103.678833400925
77.5090177026978 -103.677861902764
77.5093487986211 -103.676918747192
77.5097723988872 -103.676013357906
77.5102842710221 -103.675154781257
77.5108793005688 -103.67435159586
77.5115515421887 -103.673611826876
77.5122942790657 -103.672942865834
77.5131000900184 -103.672351396771
77.5139609236502 -103.67184332945
77.5148681787961 -103.671423740312
77.5158127904624 -103.671096821752
77.5167853204017 -103.670865840235
77.5177760514162 -103.670733103649
77.5187750844492 -103.670699938255
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5186632004435 -103.671076113299
77.51966153461 -103.671126071647
77.5206498937515 -103.671275447521
77.5216184025102 -103.671522748408
77.5225573838666 -103.671865503359
77.5234574558296 -103.67230028768
77.5243096251775 -103.67282275715
77.5251053773159 -103.673427691427
77.5258367613525 -103.674109046206
77.5264964695398 -103.674860013617
77.5270779102916 -103.675673090241
77.5275752740442 -103.676540152085
77.5279835913032 -103.677452535755
77.5282987822977 -103.678401125013
77.5285176977434 -103.67937644187
77.5286381503096 -103.680368741283
77.528658936474 -103.681368108522
77.5285798485481 -103.682364558242
77.5284016767523 -103.683348134246
77.5281262013204 -103.684309008968
77.5277561747118 -103.685237581665
77.52729529411 -103.686124574345
77.5267481644817 -103.686961124472
77.5261202525653 -103.687738873512
77.525417832249 -103.688450050455
77.5246479218846 -103.689087549455
77.5238182141618 -103.689645000833
77.5229369992459 -103.69011683472
77.5220130819451 -103.690498336706
77.5210556937357 -103.690785694951
77.5200744005241 -103.690976038265
77.5190790070679 -103.691067464802
77.5180794590093 -103.691059061057
77.5170857435021 -103.690950910998
77.5161077894233 -103.690744095225
77.5151553681666 -103.690440680172
77.5142379960106 -103.690043697463
77.5133648390345 -103.689557113616
77.5125446215341 -103.688985790419
77.5117855388517 -103.688335436341
77.5110951754905 -103.687612549508
77.5104804293329 -103.686824352765
77.5099474427194 -103.685978721513
77.509501541076 -103.68508410502
77.5091471797046 -103.684149441999
77.5088878992669 -103.683184071294
77.5087262904072 -103.682197638569
77.5086639678679 -103.681199999934
77.5087015543552 -103.680201123465
77.5088386743173 -103.679210989605
77.5090739576969 -103.678239491445
77.5094050536203 -103.677296335872
77.5098286538863 -103.676390946586
77.5103405260213 -103.675532369938
77.510935555568 -103.67472918454
77.5116077971878 -103.673989415556
77.5123505340648 -103.673320454514
77.5131563450176 -103.672728985451
77.5140171786494 -103.67222091813
77.5149244337952 -103.671801328992
77.5158690454616 -103.671474410433
77.5168415754008 -103.671243428915
77.5178323064154 -103.671110692329
77.5188313394484 -103.671077526936
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5185706086255 -103.670250499868
77.5195689427919 -103.670300458215
77.5205573019334 -103.670449834089
77.5215258106921 -103.670697134976
77.5224647920485 -103.671039889928
77.5233648640115 -103.671474674249
77.5242170333594 -103.671997143718
77.5250127854978 -103.672602077995
77.5257441695344 -103.673283432774
77.5264038777217 -103.674034400185
77.5269853184735 -103.674847476809
77.5274826822261 -103.675714538653
77.5278909994851 -103.676626922323
77.5282061904796 -103.677575511581
77.5284251059253 -103.678550828439
77.5285455584915 -103.679543127851
77.5285663446559 -103.680542495091
77.52848725673 -103.681538944811
77.5283090849342 -103.682522520814
77.5280336095023 -103.683483395536
77.5276635828937 -103.684411968233
77.5272027022919 -103.685298960914
77.5266555726636 -103.68613551104
77.5260276607472 -103.68691326008
77.525325240431 -103.687624437023
77.5245553300665 -103.688261936023
77.5237256223437 -103.688819387401
77.5228444074278 -103.689291221288
77.521920490127 -103.689672723274
77.5209631019176 -103.689960081519
77.519981808706 -103.690150424834
77.5189864152498 -103.69024185137
77.5179868671912 -103.690233447626
77.516993151684 -103.690125297567
77.5160151976052 -103.689918481793
77.5150627763486 -103.68961506674
77.5141454041925 -103.689218084031
77.5132722472164 -103.688731500185
77.512452029716 -103.688160176987
77.5116929470336 -103.68750982291
77.5110025836724 -103.686786936076
77.5103878375148 -103.685998739333
77.5098548509013 -103.685153108081
77.509408949258 -103.684258491588
77.5090545878866 -103.683323828567
77.5087953074488 -103.682358457862
77.5086336985891 -103.681372025137
77.5085713760498 -103.680374386502
77.5086089625371 -103.679375510033
77.5087460824992 -103.678385376173
77.5089813658788 -103.677413878013
77.5093124618022 -103.67647072244
77.5097360620683 -103.675565333155
77.5102479342032 -103.674706756506
77.5108429637499 -103.673903571108
77.5115152053697 -103.673163802125
77.5122579422467 -103.672494841082
77.5130637531995 -103.671903372019
77.5139245868313 -103.671395304698
77.5148318419772 -103.67097571556
77.5157764536435 -103.670648797001
77.5167489835827 -103.670417815483
77.5177397145973 -103.670285078897
77.5187387476303 -103.670251913504
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5172253113241 -103.671442582541
77.5182236454906 -103.671492540888
77.5192120046321 -103.671641916762
77.5201805133907 -103.67188921765
77.5211194947472 -103.672231972601
77.5220195667102 -103.672666756922
77.5228717360581 -103.673189226392
77.5236674881965 -103.673794160668
77.5243988722331 -103.674475515447
77.5250585804204 -103.675226482858
77.5256400211722 -103.676039559482
77.5261373849247 -103.676906621327
77.5265457021838 -103.677819004996
77.5268608931783 -103.678767594255
77.527079808624 -103.679742911112
77.5272002611901 -103.680735210524
77.5272210473545 -103.681734577764
77.5271419594286 -103.682731027484
77.5269637876329 -103.683714603488
77.526688312201 -103.684675478209
77.5263182855924 -103.685604050906
77.5258574049906 -103.686491043587
77.5253102753623 -103.687327593713
77.5246823634459 -103.688105342754
77.5239799431296 -103.688816519696
77.5232100327651 -103.689454018696
77.5223803250423 -103.690011470075
77.5214991101265 -103.690483303961
77.5205751928257 -103.690864805948
77.5196178046162 -103.691152164192
77.5186365114047 -103.691342507507
77.5176411179484 -103.691433934044
77.5166415698898 -103.691425530299
77.5156478543827 -103.69131738024
77.5146699003038 -103.691110564467
77.5137174790472 -103.690807149414
77.5128001068912 -103.690410166704
77.511926949915 -103.689923582858
77.5111067324147 -103.68935225966
77.5103476497323 -103.688701905583
77.509657286371 -103.687979018749
77.5090425402135 -103.687190822006
77.5085095536 -103.686345190754
77.5080636519566 -103.685450574262
77.5077092905852 -103.684515911241
77.5074500101475 -103.683550540535
77.5072884012878 -103.68256410781
77.5072260787485 -103.681566469175
77.5072636652358 -103.680567592706
77.5074007851979 -103.679577458847
77.5076360685775 -103.678605960686
77.5079671645008 -103.677662805114
77.5083907647669 -103.676757415828
77.5089026369019 -103.675898839179
77.5094976664486 -103.675095653781
77.5101699080684 -103.674355884798
77.5109126449454 -103.673686923756
77.5117184558981 -103.673095454692
77.51257928953 -103.672587387371
77.5134865446758 -103.672167798233
77.5144311563421 -103.671840879674
77.5154036862814 -103.671609898156
77.5163944172959 -103.671477161571
77.517393450329 -103.671443996177
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5183905849747 -103.672722654811
77.5193889191412 -103.672772613158
77.5203772782827 -103.672921989032
77.5213457870414 -103.673169289919
77.5222847683978 -103.67351204487
77.5231848403608 -103.673946829192
77.5240370097087 -103.674469298661
77.5248327618471 -103.675074232938
77.5255641458837 -103.675755587717
77.526223854071 -103.676506555128
77.5268052948228 -103.677319631752
77.5273026585754 -103.678186693596
77.5277109758344 -103.679099077266
77.5280261668289 -103.680047666524
77.5282450822746 -103.681022983382
77.5283655348408 -103.682015282794
77.5283863210052 -103.683014650034
77.5283072330793 -103.684011099753
77.5281290612835 -103.684994675757
77.5278535858516 -103.685955550479
77.527483559243 -103.686884123176
77.5270226786412 -103.687771115857
77.5264755490129 -103.688607665983
77.5258476370965 -103.689385415023
77.5251452167802 -103.690096591966
77.5243753064158 -103.690734090966
77.5235455986929 -103.691291542344
77.5226643837771 -103.691763376231
77.5217404664763 -103.692144878217
77.5207830782669 -103.692432236462
77.5198017850553 -103.692622579777
77.5188063915991 -103.692714006313
77.5178068435405 -103.692705602568
77.5168131280333 -103.69259745251
77.5158351739545 -103.692390636736
77.5148827526978 -103.692087221683
77.5139653805418 -103.691690238974
77.5130922235656 -103.691203655128
77.5122720060653 -103.69063233193
77.5115129233829 -103.689981977853
77.5108225600217 -103.689259091019
77.5102078138641 -103.688470894276
77.5096748272506 -103.687625263024
77.5092289256072 -103.686730646531
77.5088745642358 -103.68579598351
77.5086152837981 -103.684830612805
77.5084536749384 -103.68384418008
77.5083913523991 -103.682846541445
77.5084289388864 -103.681847664976
77.5085660588485 -103.680857531116
77.5088013422281 -103.679886032956
77.5091324381515 -103.678942877383
77.5095560384175 -103.678037488098
77.5100679105525 -103.677178911449
77.5106629400992 -103.676375726051
77.511335181719 -103.675635957068
77.512077918596 -103.674966996025
77.5128837295488 -103.674375526962
77.5137445631806 -103.673867459641
77.5146518183264 -103.673447870503
77.5155964299928 -103.673120951944
77.516568959932 -103.672889970426
77.5175596909466 -103.67275723384
77.5185587239796 -103.672724068447
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5209143543669 -103.671073390352
77.5219126885334 -103.671123348699
77.5229010476749 -103.671272724573
77.5238695564336 -103.67152002546
77.52480853779 -103.671862780412
77.525708609753 -103.672297564733
77.5265607791009 -103.672820034203
77.5273565312393 -103.673424968479
77.5280879152759 -103.674106323258
77.5287476234632 -103.674857290669
77.529329064215 -103.675670367293
77.5298264279675 -103.676537429137
77.5302347452266 -103.677449812807
77.5305499362211 -103.678398402065
77.5307688516668 -103.679373718923
77.530889304233 -103.680366018335
77.5309100903974 -103.681365385575
77.5308310024715 -103.682361835295
77.5306528306757 -103.683345411299
77.5303773552438 -103.68430628602
77.5300073286352 -103.685234858717
77.5295464480334 -103.686121851398
77.5289993184051 -103.686958401524
77.5283714064887 -103.687736150564
77.5276689861724 -103.688447327507
77.526899075808 -103.689084826507
77.5260693680851 -103.689642277885
77.5251881531693 -103.690114111772
77.5242642358685 -103.690495613758
77.5233068476591 -103.690782972003
77.5223255544475 -103.690973315318
77.5213301609913 -103.691064741854
77.5203306129327 -103.69105633811
77.5193368974255 -103.690948188051
77.5183589433467 -103.690741372277
77.51740652209 -103.690437957225
77.516489149934 -103.690040974515
77.5156159929578 -103.689554390669
77.5147957754575 -103.688983067471
77.5140366927751 -103.688332713394
77.5133463294139 -103.68760982656
77.5127315832563 -103.686821629817
77.5121985966428 -103.685975998565
77.5117526949994 -103.685081382072
77.511398333628 -103.684146719051
77.5111390531903 -103.683181348346
77.5109774443306 -103.682194915621
77.5109151217913 -103.681197276986
77.5109527082786 -103.680198400517
77.5110898282407 -103.679208266657
77.5113251116203 -103.678236768497
77.5116562075437 -103.677293612925
77.5120798078097 -103.676388223639
77.5125916799447 -103.67552964699
77.5131867094914 -103.674726461592
77.5138589511112 -103.673986692609
77.5146016879882 -103.673317731567
77.515407498941 -103.672726262503
77.5162683325728 -103.672218195182
77.5171755877186 -103.671798606044
77.518120199385 -103.671471687485
77.5190927293242 -103.671240705967
77.5200834603388 -103.671107969381
77.5210824933718 -103.671074803988
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.5210821146461 -103.672659397663
77.5220804488126 -103.67270935601
77.5230688079541 -103.672858731885
77.5240373167127 -103.673106032772
77.5249762980692 -103.673448787723
77.5258763700322 -103.673883572044
77.5267285393801 -103.674406041514
77.5275242915185 -103.67501097579
77.5282556755551 -103.67569233057
77.5289153837424 -103.67644329798
77.5294968244942 -103.677256374604
77.5299941882467 -103.678123436449
77.5304025055058 -103.679035820118
77.5307176965003 -103.679984409377
77.530936611946 -103.680959726234
77.5310570645122 -103.681952025646
77.5310778506765 -103.682951392886
77.5309987627506 -103.683947842606
77.5308205909549 -103.68493141861
77.530545115523 -103.685892293332
77.5301750889144 -103.686820866029
77.5297142083126 -103.687707858709
77.5291670786843 -103.688544408836
77.5285391667679 -103.689322157876
77.5278367464516 -103.690033334819
77.5270668360872 -103.690670833819
77.5262371283643 -103.691228285197
77.5253559134485 -103.691700119083
77.5244319961477 -103.69208162107
77.5234746079383 -103.692368979315
77.5224933147267 -103.692559322629
77.5214979212705 -103.692650749166
77.5204983732119 -103.692642345421
77.5195046577047 -103.692534195362
77.5185267036259 -103.692327379589
77.5175742823692 -103.692023964536
77.5166569102132 -103.691626981826
77.515783753237 -103.69114039798
77.5149635357367 -103.690569074782
77.5142044530543 -103.689918720705
77.513514089693 -103.689195833872
77.5128993435355 -103.688407637128
77.512366356922 -103.687562005877
77.5119204552786 -103.686667389384
77.5115660939072 -103.685732726363
77.5113068134695 -103.684767355657
77.5111452046098 -103.683780922932
77.5110828820705 -103.682783284298
77.5111204685578 -103.681784407829
77.5112575885199 -103.680794273969
77.5114928718995 -103.679822775808
77.5118239678228 -103.678879620236
77.5122475680889 -103.67797423095
77.5127594402239 -103.677115654301
77.5133544697706 -103.676312468904
77.5140267113904 -103.67557269992
77.5147694482674 -103.674903738878
77.5155752592201 -103.674312269815
77.516436092852 -103.673804202494
77.5173433479978 -103.673384613356
77.5182879596641 -103.673057694797
77.5192604896034 -103.672826713279
77.520251220618 -103.672693976693
77.521250253651 -103.672660811299
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.4188616279424 -103.441735002156
77.4198599621088 -103.441784960503
77.4208483212503 -103.441934336377
77.421816830009 -103.442181637265
77.4227558113654 -103.442524392216
77.4236558833284 -103.442959176537
77.4245080526763 -103.443481646007
77.4253038048147 -103.444086580283
77.4260351888514 -103.444767935062
77.4266948970386 -103.445518902473
77.4272763377904 -103.446331979097
77.427773701543 -103.447199040942
77.428182018802 -103.448111424611
77.4284972097965 -103.44906001387
77.4287161252422 -103.450035330727
77.4288365778084 -103.451027630139
77.4288573639728 -103.452026997379
77.4287782760469 -103.453023447099
77.4286001042511 -103.454007023103
77.4283246288192 -103.454967897824
77.4279546022106 -103.455896470521
77.4274937216089 -103.456783463202
77.4269465919806 -103.457620013328
77.4263186800641 -103.458397762369
77.4256162597479 -103.459108939311
77.4248463493834 -103.459746438311
77.4240166416606 -103.460303889689
77.4231354267447 -103.460775723576
77.4222115094439 -103.461157225562
77.4212541212345 -103.461444583807
77.420272828023 -103.461634927122
77.4192774345667 -103.461726353659
77.4182778865081 -103.461717949914
77.4172841710009 -103.461609799855
77.4163062169221 -103.461402984082
77.4153537956655 -103.461099569029
77.4144364235094 -103.460702586319
77.4135632665333 -103.460216002473
77.4127430490329 -103.459644679275
77.4119839663505 -103.458994325198
77.4112936029893 -103.458271438364
77.4106788568317 -103.457483241621
77.4101458702182 -103.456637610369
77.4096999685749 -103.455742993877
77.4093456072035 -103.454808330856
77.4090863267657 -103.45384296015
77.408924717906 -103.452856527425
77.4088623953667 -103.45185888879
77.408899981854 -103.450860012321
77.4090371018161 -103.449869878462
77.4092723851957 -103.448898380301
77.4096034811191 -103.447955224729
77.4100270813852 -103.447049835443
77.4105389535201 -103.446191258794
77.4111339830668 -103.445388073396
77.4118062246867 -103.444648304413
77.4125489615636 -103.443979343371
77.4133547725164 -103.443387874307
77.4142156061482 -103.442879806986
77.4151228612941 -103.442460217848
77.4160674729604 -103.442133299289
77.4170400028996 -103.441902317771
77.4180307339142 -103.441769581186
77.4190297669472 -103.441736415792
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
77.1438402647591 -102.808681740863
77.1448385989256 -102.80873169921
77.1458269580671 -102.808881075085
77.1467954668257 -102.809128375972
77.1477344481822 -102.809471130923
77.1486345201452 -102.809905915244
77.1494866894931 -102.810428384714
77.1502824416315 -102.81103331899
77.1510138256681 -102.81171467377
77.1516735338554 -102.81246564118
77.1522549746072 -102.813278717804
77.1527523383597 -102.814145779649
77.1531606556188 -102.815058163318
77.1534758466133 -102.816006752577
77.153694762059 -102.816982069434
77.1538152146251 -102.817974368846
77.1538360007895 -102.818973736086
77.1537569128636 -102.819970185806
77.1535787410679 -102.82095376181
77.153303265636 -102.821914636532
77.1529332390274 -102.822843209229
77.1524723584256 -102.823730201909
77.1519252287973 -102.824566752036
77.1512973168809 -102.825344501076
77.1505948965646 -102.826055678019
77.1498249862001 -102.826693177019
77.1489952784773 -102.827250628397
77.1481140635615 -102.827722462283
77.1471901462607 -102.82810396427
77.1462327580512 -102.828391322515
77.1452514648397 -102.828581665829
77.1442560713834 -102.828673092366
77.1432565233248 -102.828664688621
77.1422628078177 -102.828556538562
77.1412848537388 -102.828349722789
77.1403324324822 -102.828046307736
77.1394150603262 -102.827649325026
77.13854190335 -102.82716274118
77.1377216858497 -102.826591417982
77.1369626031673 -102.825941063905
77.136272239806 -102.825218177072
77.1356574936485 -102.824429980328
77.135124507035 -102.823584349077
77.1346786053916 -102.822689732584
77.1343242440202 -102.821755069563
77.1340649635825 -102.820789698857
77.1339033547228 -102.819803266132
77.1338410321835 -102.818805627498
77.1338786186707 -102.817806751029
77.1340157386329 -102.816816617169
77.1342510220125 -102.815845119009
77.1345821179358 -102.814901963436
77.1350057182019 -102.81399657415
77.1355175903369 -102.813137997501
77.1361126198835 -102.812334812104
77.1367848615034 -102.81159504312
77.1375275983804 -102.810926082078
77.1383334093331 -102.810334613015
77.139194242965 -102.809826545694
77.1401014981108 -102.809406956556
77.1410461097771 -102.809080037997
77.1420186397164 -102.808849056479
77.1430093707309 -102.808716319893
77.1440084037639 -102.808683154499
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
76.8475480729685 -102.041610998462
76.848546407135 -102.041660956809
76.8495347662765 -102.041810332684
76.8505032750352 -102.042057633571
76.8514422563916 -102.042400388522
76.8523423283546 -102.042835172843
76.8531944977025 -102.043357642313
76.8539902498409 -102.043962576589
76.8547216338775 -102.044643931368
76.8553813420648 -102.045394898779
76.8559627828166 -102.046207975403
76.8564601465691 -102.047075037248
76.8568684638282 -102.047987420917
76.8571836548227 -102.048936010176
76.8574025702684 -102.049911327033
76.8575230228346 -102.050903626445
76.857543808999 -102.051902993685
76.8574647210731 -102.052899443405
76.8572865492773 -102.053883019409
76.8570110738454 -102.054843894131
76.8566410472368 -102.055772466827
76.856180166635 -102.056659459508
76.8556330370067 -102.057496009635
76.8550051250903 -102.058273758675
76.854302704774 -102.058984935617
76.8535327944096 -102.059622434617
76.8527030866867 -102.060179885996
76.8518218717709 -102.060651719882
76.8508979544701 -102.061033221869
76.8499405662607 -102.061320580113
76.8489592730491 -102.061510923428
76.8479638795929 -102.061602349965
76.8469643315343 -102.06159394622
76.8459706160271 -102.061485796161
76.8449926619483 -102.061278980388
76.8440402406916 -102.060975565335
76.8431228685356 -102.060578582625
76.8422497115594 -102.060091998779
76.8414294940591 -102.059520675581
76.8406704113767 -102.058870321504
76.8399800480155 -102.058147434671
76.8393653018579 -102.057359237927
76.8388323152444 -102.056513606675
76.838386413601 -102.055618990183
76.8380320522296 -102.054684327162
76.8377727717919 -102.053718956456
76.8376111629322 -102.052732523731
76.8375488403929 -102.051734885097
76.8375864268802 -102.050736008628
76.8377235468423 -102.049745874768
76.8379588302219 -102.048774376607
76.8382899261453 -102.047831221035
76.8387135264113 -102.046925831749
76.8392253985463 -102.0460672551
76.839820428093 -102.045264069703
76.8404926697128 -102.044524300719
76.8412354065898 -102.043855339677
76.8420412175426 -102.043263870614
76.8429020511744 -102.042755803293
76.8438093063202 -102.042336214155
76.8447539179866 -102.042009295595
76.8457264479258 -102.041778314078
76.8467171789404 -102.041645577492
76.8477162119734 -102.041612412098
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
76.5833587806265 -101.404381721702
76.584357114793 -101.404431680049
76.5853454739344 -101.404581055923
76.5863139826931 -101.404828356811
76.5872529640496 -101.405171111762
76.5881530360125 -101.405605896083
76.5890052053604 -101.406128365553
76.5898009574989 -101.406733299829
76.5905323415355 -101.407414654608
76.5911920497228 -101.408165622019
76.5917734904746 -101.408978698643
76.5922708542271 -101.409845760488
76.5926791714862 -101.410758144157
76.5929943624807 -101.411706733416
76.5932132779264 -101.412682050273
76.5933337304925 -101.413674349685
76.5933545166569 -101.414673716925
76.593275428731 -101.415670166645
76.5930972569353 -101.416653742649
76.5928217815034 -101.41761461737
76.5924517548947 -101.418543190067
76.591990874293 -101.419430182748
76.5914437446647 -101.420266732874
76.5908158327482 -101.421044481915
76.590113412432 -101.421755658857
76.5893435020675 -101.422393157857
76.5885137943447 -101.422950609236
76.5876325794288 -101.423422443122
76.586708662128 -101.423803945109
76.5857512739186 -101.424091303353
76.5847699807071 -101.424281646668
76.5837745872508 -101.424373073205
76.5827750391922 -101.42436466946
76.581781323685 -101.424256519401
76.5808033696062 -101.424049703628
76.5798509483496 -101.423746288575
76.5789335761935 -101.423349305865
76.5780604192174 -101.422862722019
76.5772402017171 -101.422291398821
76.5764811190346 -101.421641044744
76.5757907556734 -101.42091815791
76.5751760095158 -101.420129961167
76.5746430229024 -101.419284329915
76.574197121259 -101.418389713423
76.5738427598876 -101.417455050402
76.5735834794498 -101.416489679696
76.5734218705902 -101.415503246971
76.5733595480508 -101.414505608336
76.5733971345381 -101.413506731867
76.5735342545002 -101.412516598008
76.5737695378799 -101.411545099847
76.5741006338032 -101.410601944275
76.5745242340693 -101.409696554989
76.5750361062042 -101.40883797834
76.5756311357509 -101.408034792942
76.5763033773708 -101.407295023959
76.5770461142478 -101.406626062917
76.5778519252005 -101.406034593853
76.5787127588323 -101.405526526532
76.5796200139782 -101.405106937394
76.5805646256445 -101.404780018835
76.5815371555838 -101.404549037317
76.5825278865983 -101.404416300732
76.5835269196313 -101.404383135338
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
76.4530603579667 -101.045871475053
76.4540586921332 -101.045921433401
76.4550470512746 -101.046070809275
76.4560155600333 -101.046318110162
76.4569545413898 -101.046660865113
76.4578546133527 -101.047095649434
76.4587067827006 -101.047618118904
76.4595025348391 -101.04822305318
76.4602339188757 -101.04890440796
76.460893627063 -101.049655375371
76.4614750678148 -101.050468451995
76.4619724315673 -101.051335513839
76.4623807488264 -101.052247897509
76.4626959398209 -101.053196486767
76.4629148552666 -101.054171803624
76.4630353078327 -101.055164103037
76.4630560939971 -101.056163470276
76.4629770060712 -101.057159919996
76.4627988342755 -101.058143496
76.4625233588436 -101.059104370722
76.4621533322349 -101.060032943419
76.4616924516332 -101.060919936099
76.4611453220049 -101.061756486226
76.4605174100885 -101.062534235266
76.4598149897722 -101.063245412209
76.4590450794077 -101.063882911209
76.4582153716849 -101.064440362587
76.457334156769 -101.064912196473
76.4564102394683 -101.06529369846
76.4554528512588 -101.065581056705
76.4544715580473 -101.065771400019
76.453476164591 -101.065862826556
76.4524766165324 -101.065854422811
76.4514829010253 -101.065746272752
76.4505049469464 -101.065539456979
76.4495525256898 -101.065236041926
76.4486351535337 -101.064839059217
76.4477619965576 -101.06435247537
76.4469417790573 -101.063781152172
76.4461826963748 -101.063130798095
76.4454923330136 -101.062407911262
76.4448775868561 -101.061619714519
76.4443446002426 -101.060774083267
76.4438986985992 -101.059879466774
76.4435443372278 -101.058944803753
76.44328505679 -101.057979433048
76.4431234479304 -101.056993000323
76.4430611253911 -101.055995361688
76.4430987118783 -101.054996485219
76.4432358318405 -101.054006351359
76.4434711152201 -101.053034853199
76.4438022111434 -101.052091697626
76.4442258114095 -101.05118630834
76.4447376835444 -101.050327731692
76.4453327130911 -101.049524546294
76.446004954711 -101.04878477731
76.446747691588 -101.048115816268
76.4475535025407 -101.047524347205
76.4484143361725 -101.047016279884
76.4493215913184 -101.046596690746
76.4502662029847 -101.046269772187
76.451238732924 -101.046038790669
76.4522294639385 -101.045906054083
76.4532284969715 -101.045872888689
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
76.3816282712111 -100.804024241461
76.3826266053776 -100.804074199808
76.3836149645191 -100.804223575682
76.3845834732777 -100.804470876569
76.3855224546342 -100.804813631521
76.3864225265971 -100.805248415842
76.3872746959451 -100.805770885312
76.3880704480835 -100.806375819588
76.3888018321201 -100.807057174367
76.3894615403074 -100.807808141778
76.3900429810592 -100.808621218402
76.3905403448117 -100.809488280246
76.3909486620708 -100.810400663916
76.3912638530653 -100.811349253174
76.391482768511 -100.812324570032
76.3916032210771 -100.813316869444
76.3916240072415 -100.814316236684
76.3915449193156 -100.815312686404
76.3913667475199 -100.816296262408
76.391091272088 -100.817257137129
76.3907212454794 -100.818185709826
76.3902603648776 -100.819072702507
76.3897132352493 -100.819909252633
76.3890853233329 -100.820687001674
76.3883829030166 -100.821398178616
76.3876129926521 -100.822035677616
76.3867832849293 -100.822593128994
76.3859020700134 -100.823064962881
76.3849781527127 -100.823446464867
76.3840207645032 -100.823733823112
76.3830394712917 -100.823924166427
76.3820440778354 -100.824015592963
76.3810445297768 -100.824007189219
76.3800508142697 -100.82389903916
76.3790728601908 -100.823692223387
76.3781204389342 -100.823388808334
76.3772030667782 -100.822991825624
76.376329909802 -100.822505241778
76.3755096923017 -100.82193391858
76.3747506096193 -100.821283564503
76.374060246258 -100.820560677669
76.3734455001005 -100.819772480926
76.372912513487 -100.818926849674
76.3724666118436 -100.818032233182
76.3721122504722 -100.817097570161
76.3718529700345 -100.816132199455
76.3716913611748 -100.81514576673
76.3716290386355 -100.814148128095
76.3716666251227 -100.813149251626
76.3718037450849 -100.812159117766
76.3720390284645 -100.811187619606
76.3723701243878 -100.810244464034
76.3727937246539 -100.809339074748
76.3733055967889 -100.808480498099
76.3739006263355 -100.807677312701
76.3745728679554 -100.806937543718
76.3753156048324 -100.806268582676
76.3761214157851 -100.805677113612
76.376982249417 -100.805169046291
76.3778895045628 -100.804749457153
76.3788341162291 -100.804422538594
76.3798066461684 -100.804191557076
76.3807973771829 -100.80405882049
76.3817964102159 -100.804025655097
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
76.31177441761 -100.573612268183
76.3127727517764 -100.57366222653
76.3137611109179 -100.573811602404
76.3147296196766 -100.574058903291
76.3156686010331 -100.574401658243
76.316568672996 -100.574836442564
76.3174208423439 -100.575358912033
76.3182165944824 -100.57596384631
76.318947978519 -100.576645201089
76.3196076867063 -100.5773961685
76.3201891274581 -100.578209245124
76.3206864912106 -100.579076306968
76.3210948084697 -100.579988690638
76.3214099994642 -100.580937279896
76.3216289149099 -100.581912596754
76.321749367476 -100.582904896166
76.3217701536404 -100.583904263406
76.3216910657145 -100.584900713126
76.3215128939188 -100.585884289129
76.3212374184869 -100.586845163851
76.3208673918782 -100.587773736548
76.3204065112765 -100.588660729229
76.3198593816482 -100.589497279355
76.3192314697317 -100.590275028395
76.3185290494155 -100.590986205338
76.317759139051 -100.591623704338
76.3169294313282 -100.592181155716
76.3160482164123 -100.592652989603
76.3151242991115 -100.593034491589
76.3141669109021 -100.593321849834
76.3131856176906 -100.593512193149
76.3121902242343 -100.593603619685
76.3111906761757 -100.593595215941
76.3101969606685 -100.593487065882
76.3092190065897 -100.593280250108
76.3082665853331 -100.592976835055
76.307349213177 -100.592579852346
76.3064760562009 -100.5920932685
76.3056558387006 -100.591521945302
76.3048967560181 -100.590871591225
76.3042063926569 -100.590148704391
76.3035916464993 -100.589360507648
76.3030586598858 -100.588514876396
76.3026127582425 -100.587620259903
76.3022583968711 -100.586685596882
76.3019991164333 -100.585720226177
76.3018375075737 -100.584733793452
76.3017751850343 -100.583736154817
76.3018127715216 -100.582737278348
76.3019498914837 -100.581747144488
76.3021851748634 -100.580775646328
76.3025162707867 -100.579832490755
76.3029398710528 -100.57892710147
76.3034517431877 -100.578068524821
76.3040467727344 -100.577265339423
76.3047190143543 -100.57652557044
76.3054617512313 -100.575856609397
76.306267562184 -100.575265140334
76.3071283958158 -100.574757073013
76.3080356509617 -100.574337483875
76.308980262628 -100.574010565316
76.3099527925673 -100.573779583798
76.3109435235818 -100.573646847212
76.3119425566148 -100.573613681819
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
76.22189767455 -100.308715067331
76.2228960087165 -100.308765025678
76.223884367858 -100.308914401553
76.2248528766167 -100.30916170244
76.2257918579731 -100.309504457391
76.2266919299361 -100.309939241712
76.227544099284 -100.310461711182
76.2283398514224 -100.311066645458
76.229071235459 -100.311748000238
76.2297309436463 -100.312498967648
76.2303123843981 -100.313312044272
76.2308097481507 -100.314179106117
76.2312180654097 -100.315091489786
76.2315332564042 -100.316040079045
76.2317521718499 -100.317015395902
76.2318726244161 -100.318007695314
76.2318934105805 -100.319007062554
76.2318143226546 -100.320003512274
76.2316361508588 -100.320987088278
76.2313606754269 -100.321947963
76.2309906488183 -100.322876535696
76.2305297682165 -100.323763528377
76.2299826385882 -100.324600078504
76.2293547266718 -100.325377827544
76.2286523063556 -100.326089004486
76.2278823959911 -100.326726503486
76.2270526882683 -100.327283954865
76.2261714733524 -100.327755788751
76.2252475560516 -100.328137290738
76.2242901678422 -100.328424648982
76.2233088746306 -100.328614992297
76.2223134811744 -100.328706418834
76.2213139331158 -100.328698015089
76.2203202176086 -100.32858986503
76.2193422635298 -100.328383049257
76.2183898422732 -100.328079634204
76.2174724701171 -100.327682651494
76.216599313141 -100.327196067648
76.2157790956406 -100.32662474445
76.2150200129582 -100.325974390373
76.214329649597 -100.32525150354
76.2137149034394 -100.324463306796
76.2131819168259 -100.323617675544
76.2127360151826 -100.322723059052
76.2123816538111 -100.321788396031
76.2121223733734 -100.320823025325
76.2119607645137 -100.3198365926
76.2118984419744 -100.318838953966
76.2119360284617 -100.317840077497
76.2120731484238 -100.316849943637
76.2123084318034 -100.315878445476
76.2126395277268 -100.314935289904
76.2130631279929 -100.314029900618
76.2135750001278 -100.313171323969
76.2141700296745 -100.312368138572
76.2148422712943 -100.311628369588
76.2155850081713 -100.310959408546
76.2163908191241 -100.310367939483
76.2172516527559 -100.309859872162
76.2181589079018 -100.309440283024
76.2191035195681 -100.309113364464
76.2200760495073 -100.308882382947
76.2210667805219 -100.308749646361
76.2220658135549 -100.308716480967
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
76.1260133779542 -100.026856516299
76.1270117121207 -100.026906474646
76.1280000712622 -100.02705585052
76.1289685800208 -100.027303151407
76.1299075613773 -100.027645906359
76.1308076333403 -100.02808069068
76.1316598026882 -100.02860316015
76.1324555548266 -100.029208094426
76.1331869388632 -100.029889449205
76.1338466470505 -100.030640416616
76.1344280878023 -100.03145349324
76.1349254515548 -100.032320555084
76.1353337688139 -100.033232938754
76.1356489598084 -100.034181528012
76.1358678752541 -100.03515684487
76.1359883278203 -100.036149144282
76.1360091139846 -100.037148511522
76.1359300260587 -100.038144961242
76.135751854263 -100.039128537246
76.1354763788311 -100.040089411967
76.1351063522225 -100.041017984664
76.1346454716207 -100.041904977345
76.1340983419924 -100.042741527471
76.133470430076 -100.043519276512
76.1327680097597 -100.044230453454
76.1319980993953 -100.044867952454
76.1311683916724 -100.045425403832
76.1302871767566 -100.045897237719
76.1293632594558 -100.046278739705
76.1284058712464 -100.04656609795
76.1274245780348 -100.046756441265
76.1264291845786 -100.046847867801
76.12542963652 -100.046839464057
76.1244359210128 -100.046731313998
76.123457966934 -100.046524498224
76.1225055456773 -100.046221083172
76.1215881735213 -100.045824100462
76.1207150165451 -100.045337516616
76.1198947990448 -100.044766193418
76.1191357163624 -100.044115839341
76.1184453530011 -100.043392952507
76.1178306068436 -100.042604755764
76.1172976202301 -100.041759124512
76.1168517185867 -100.040864508019
76.1164973572153 -100.039929844998
76.1162380767776 -100.038964474293
76.1160764679179 -100.037978041568
76.1160141453786 -100.036980402933
76.1160517318659 -100.035981526464
76.116188851828 -100.034991392604
76.1164241352076 -100.034019894444
76.116755231131 -100.033076738872
76.117178831397 -100.032171349586
76.117690703532 -100.031312772937
76.1182857330787 -100.030509587539
76.1189579746985 -100.029769818556
76.1197007115755 -100.029100857514
76.1205065225282 -100.02850938845
76.1213673561601 -100.028001321129
76.1222746113059 -100.027581731991
76.1232192229722 -100.027254813432
76.1241917529115 -100.027023831914
76.1251824839261 -100.026891095328
76.1261815169591 -100.026857929935
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
76.0445597630651 -99.7486278502052
76.0455580972316 -99.7486778085524
76.0465464563731 -99.7488271844268
76.0475149651318 -99.749074485314
76.0484539464882 -99.7494172402652
76.0493540184512 -99.7498520245863
76.0502061877991 -99.7503744940561
76.0510019399375 -99.7509794283324
76.0517333239741 -99.7516607831117
76.0523930321614 -99.7524117505225
76.0529744729132 -99.7532248271465
76.0534718366658 -99.754091888991
76.0538801539248 -99.7550042726604
76.0541953449193 -99.755952861919
76.054414260365 -99.7569281787762
76.0545347129312 -99.7579204781885
76.0545554990956 -99.7589198454282
76.0544764111697 -99.7599162951482
76.0542982393739 -99.7608998711521
76.054022763942 -99.7618607458738
76.0536527373334 -99.7627893185707
76.0531918567316 -99.7636763112512
76.0526447271033 -99.7645128613778
76.0520168151869 -99.765290610418
76.0513143948706 -99.7660017873606
76.0505444845062 -99.7666392863607
76.0497147767833 -99.7671967377389
76.0488335618675 -99.7676685716254
76.0479096445667 -99.7680500736119
76.0469522563573 -99.7683374318567
76.0459709631457 -99.7685277751712
76.0449755696895 -99.7686192017079
76.0439760216309 -99.7686107979632
76.0429823061237 -99.7685026479043
76.0420043520449 -99.768295832131
76.0410519307882 -99.7679924170781
76.0401345586322 -99.7675954343686
76.039261401656 -99.7671088505223
76.0384411841557 -99.7665375273244
76.0376821014733 -99.7658871732472
76.0369917381121 -99.7651642864138
76.0363769919545 -99.7643760896705
76.035844005341 -99.7635304584186
76.0353981036976 -99.762635841926
76.0350437423262 -99.761701178905
76.0347844618885 -99.7607358081995
76.0346228530288 -99.7597493754746
76.0345605304895 -99.7587517368398
76.0345981169768 -99.7577528603708
76.0347352369389 -99.756762726511
76.0349705203185 -99.7557912283506
76.0353016162419 -99.7548480727781
76.0357252165079 -99.7539426834922
76.0362370886429 -99.7530841068434
76.0368321181896 -99.7522809214458
76.0375043598094 -99.7515411524623
76.0382470966864 -99.7508721914201
76.0390529076392 -99.7502807223568
76.039913741271 -99.7497726550358
76.0408209964168 -99.7493530658978
76.0417656080832 -99.7490261473387
76.0427381380224 -99.7487951658208
76.043728869037 -99.748662429235
76.04472790207 -99.7486292638414
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
75.9835396882345 -99.5140098834046
75.984538022401 -99.5140598417519
75.9855263815424 -99.5142092176262
75.9864948903011 -99.5144565185134
75.9874338716576 -99.5147992734646
75.9883339436205 -99.5152340577857
75.9891861129684 -99.5157565272555
75.9899818651069 -99.5163614615318
75.9907132491435 -99.5170428163112
75.9913729573308 -99.5177937837219
75.9919543980826 -99.518606860346
75.9924517618351 -99.5194739221904
75.9928600790942 -99.5203863058599
75.9931752700887 -99.5213348951184
75.9933941855344 -99.5223102119756
75.9935146381005 -99.523302511388
75.9935354242649 -99.5243018786277
75.993456336339 -99.5252983283476
75.9932781645433 -99.5262819043516
75.9930026891114 -99.5272427790733
75.9926326625027 -99.5281713517701
75.992171781901 -99.5290583444506
75.9916246522727 -99.5298948945772
75.9909967403563 -99.5306726436175
75.99029432004 -99.5313838205601
75.9895244096755 -99.5320213195601
75.9886947019527 -99.5325787709383
75.9878134870368 -99.5330506048248
75.9868895697361 -99.5334321068113
75.9859321815266 -99.5337194650561
75.9849508883151 -99.5339098083707
75.9839554948588 -99.5340012349074
75.9829559468002 -99.5339928311626
75.9819622312931 -99.5338846811037
75.9809842772142 -99.5336778653304
75.9800318559576 -99.5333744502775
75.9791144838015 -99.532977467568
75.9782413268254 -99.5324908837217
75.9774211093251 -99.5319195605238
75.9766620266426 -99.5312692064467
75.9759716632814 -99.5305463196133
75.9753569171238 -99.52975812287
75.9748239305104 -99.5289124916181
75.974378028867 -99.5280178751254
75.9740236674956 -99.5270832121044
75.9737643870578 -99.526117841399
75.9736027781982 -99.525131408674
75.9735404556588 -99.5241337700393
75.9735780421461 -99.5231348935702
75.9737151621082 -99.5221447597104
75.9739504454879 -99.52117326155
75.9742815414112 -99.5202301059775
75.9747051416773 -99.5193247166916
75.9752170138122 -99.5184661400428
75.9758120433589 -99.5176629546452
75.9764842849788 -99.5169231856617
75.9772270218558 -99.5162542246195
75.9780328328085 -99.5156627555562
75.9788936664403 -99.5151546882352
75.9798009215862 -99.5147350990972
75.9807455332525 -99.5144081805381
75.9817180631918 -99.5141771990202
75.9827087942063 -99.5140444624344
75.9837078272393 -99.5140112970408
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
75.9063441052309 -99.2098693687945
75.9073424393973 -99.2099193271418
75.9083307985388 -99.2100687030161
75.9092993072975 -99.2103160039033
75.9102382886539 -99.2106587588545
75.9111383606169 -99.2110935431757
75.9119905299648 -99.2116160126455
75.9127862821032 -99.2122209469217
75.9135176661399 -99.2129023017011
75.9141773743271 -99.2136532691118
75.9147588150789 -99.2144663457359
75.9152561788315 -99.2153334075803
75.9156644960905 -99.2162457912498
75.915979687085 -99.2171943805083
75.9161986025307 -99.2181696973655
75.9163190550969 -99.2191619967779
75.9163398412613 -99.2201613640176
75.9162607533354 -99.2211578137375
75.9160825815396 -99.2221413897415
75.9158071061077 -99.2231022644632
75.9154370794991 -99.22403083716
75.9149761988973 -99.2249178298405
75.914429069269 -99.2257543799671
75.9138011573526 -99.2265321290074
75.9130987370364 -99.22724330595
75.9123288266719 -99.22788080495
75.9114991189491 -99.2284382563282
75.9106179040332 -99.2289100902147
75.9096939867324 -99.2292915922012
75.908736598523 -99.229578950446
75.9077553053115 -99.2297692937606
75.9067599118552 -99.2298607202973
75.9057603637966 -99.2298523165525
75.9047666482894 -99.2297441664936
75.9037886942106 -99.2295373507203
75.902836272954 -99.2292339356675
75.9019189007979 -99.2288369529579
75.9010457438218 -99.2283503691117
75.9002255263214 -99.2277790459137
75.899466443639 -99.2271286918366
75.8987760802778 -99.2264058050032
75.8981613341202 -99.2256176082599
75.8976283475067 -99.224771977008
75.8971824458634 -99.2238773605153
75.896828084492 -99.2229426974943
75.8965688040542 -99.2219773267889
75.8964071951945 -99.2209908940639
75.8963448726552 -99.2199932554292
75.8963824591425 -99.2189943789601
75.8965195791046 -99.2180042451003
75.8967548624842 -99.2170327469399
75.8970859584076 -99.2160895913674
75.8975095586737 -99.2151842020815
75.8980214308086 -99.2143256254327
75.8986164603553 -99.2135224400351
75.8992887019752 -99.2127826710516
75.9000314388521 -99.2121137100094
75.9008372498049 -99.2115222409462
75.9016980834367 -99.2110141736251
75.9026053385826 -99.2105945844871
75.9035499502489 -99.210267665928
75.9045224801881 -99.2100366844101
75.9055132112027 -99.2099039478243
75.9065122442357 -99.2098707824307
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
75.8176805219108 -98.7719952100589
75.8186788560772 -98.7720451684061
75.8196672152187 -98.7721945442805
75.8206357239774 -98.7724418451676
75.8215747053338 -98.7727846001189
75.8224747772968 -98.77321938444
75.8233269466447 -98.7737418539098
75.8241226987831 -98.774346788186
75.8248540828198 -98.7750281429654
75.825513791007 -98.7757791103762
75.8260952317588 -98.7765921870002
75.8265925955114 -98.7774592488446
75.8270009127704 -98.7783716325141
75.8273161037649 -98.7793202217726
75.8275350192106 -98.7802955386299
75.8276554717768 -98.7812878380422
75.8276762579412 -98.7822872052819
75.8275971700153 -98.7832836550018
75.8274189982195 -98.7842672310058
75.8271435227876 -98.7852281057275
75.826773496179 -98.7861566784243
75.8263126155773 -98.7870436711049
75.8257654859489 -98.7878802212314
75.8251375740325 -98.7886579702717
75.8244351537163 -98.7893691472143
75.8236652433518 -98.7900066462144
75.822835535629 -98.7905640975926
75.8219543207131 -98.7910359314791
75.8210304034123 -98.7914174334656
75.8200730152029 -98.7917047917104
75.8190917219914 -98.7918951350249
75.8180963285351 -98.7919865615616
75.8170967804765 -98.7919781578168
75.8161030649693 -98.791870007758
75.8151251108905 -98.7916631919847
75.8141726896339 -98.7913597769318
75.8132553174778 -98.7909627942222
75.8123821605017 -98.790476210376
75.8115619430013 -98.789904887178
75.8108028603189 -98.7892545331009
75.8101124969577 -98.7885316462675
75.8094977508001 -98.7877434495242
75.8089647641866 -98.7868978182723
75.8085188625433 -98.7860032017797
75.8081645011719 -98.7850685387587
75.8079052207341 -98.7841031680532
75.8077436118744 -98.7831167353282
75.8076812893351 -98.7821190966935
75.8077188758224 -98.7811202202245
75.8078559957845 -98.7801300863647
75.8080912791641 -98.7791585882043
75.8084223750875 -98.7782154326318
75.8088459753536 -98.7773100433459
75.8093578474885 -98.7764514666971
75.8099528770352 -98.7756482812995
75.8106251186551 -98.774908512316
75.811367855532 -98.7742395512738
75.8121736664848 -98.7736480822105
75.8130345001166 -98.7731400148895
75.8139417552625 -98.7727204257514
75.8148863669288 -98.7723935071924
75.815858896868 -98.7721625256745
75.8168496278826 -98.7720297890886
75.8178486609156 -98.771996623695
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
75.6876567370534 -98.2108181780551
75.6886550712199 -98.2108681364023
75.6896434303613 -98.2110175122767
75.69061193912 -98.2112648131639
75.6915509204765 -98.2116075681151
75.6924509924394 -98.2120423524362
75.6933031617873 -98.212564821906
75.6940989139258 -98.2131697561823
75.6948302979624 -98.2138511109617
75.6954900061497 -98.2146020783724
75.6960714469015 -98.2154151549964
75.696568810654 -98.2162822168409
75.6969771279131 -98.2171946005104
75.6972923189076 -98.2181431897689
75.6975112343533 -98.2191185066261
75.6976316869194 -98.2201108060384
75.6976524730838 -98.2211101732781
75.6975733851579 -98.2221066229981
75.6973952133622 -98.2230901990021
75.6971197379303 -98.2240510737238
75.6967497113216 -98.2249796464206
75.6962888307199 -98.2258666391011
75.6957417010916 -98.2267031892277
75.6951137891752 -98.2274809382679
75.6944113688589 -98.2281921152105
75.6936414584944 -98.2288296142106
75.6928117507716 -98.2293870655888
75.6919305358557 -98.2298588994753
75.691006618555 -98.2302404014618
75.6900492303455 -98.2305277597066
75.689067937134 -98.2307181030211
75.6880725436777 -98.2308095295579
75.6870729956191 -98.2308011258131
75.686079280112 -98.2306929757542
75.6851013260331 -98.2304861599809
75.6841489047765 -98.230182744928
75.6832315326204 -98.2297857622185
75.6823583756443 -98.2292991783722
75.681538158144 -98.2287278551743
75.6807790754615 -98.2280775010971
75.6800887121003 -98.2273546142638
75.6794739659427 -98.2265664175205
75.6789409793293 -98.2257207862685
75.6784950776859 -98.2248261697759
75.6781407163145 -98.2238915067549
75.6778814358767 -98.2229261360494
75.6777198270171 -98.2219397033245
75.6776575044778 -98.2209420646898
75.677695090965 -98.2199431882207
75.6778322109271 -98.2189530543609
75.6780674943068 -98.2179815562005
75.6783985902301 -98.217038400628
75.6788221904962 -98.2161330113421
75.6793340626311 -98.2152744346933
75.6799290921778 -98.2144712492957
75.6806013337977 -98.2137314803122
75.6813440706747 -98.21306251927
75.6821498816274 -98.2124710502067
75.6830107152592 -98.2119629828857
75.6839179704051 -98.2115433937477
75.6848625820714 -98.2112164751886
75.6858351120107 -98.2109854936707
75.6868258430252 -98.2108527570849
75.6878248760582 -98.2108195916913
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
75.566364119217 -97.6286677767054
75.5673624533834 -97.6287177350526
75.5683508125249 -97.628867110927
75.5693193212836 -97.6291144118141
75.57025830264 -97.6294571667653
75.571158374603 -97.6298919510865
75.5720105439509 -97.6304144205563
75.5728062960893 -97.6310193548325
75.573537680126 -97.6317007096119
75.5741973883132 -97.6324516770227
75.574778829065 -97.6332647536467
75.5752761928176 -97.6341318154911
75.5756845100766 -97.6350441991606
75.5759997010711 -97.6359927884191
75.5762186165168 -97.6369681052764
75.576339069083 -97.6379604046887
75.5763598552474 -97.6389597719284
75.5762807673215 -97.6399562216483
75.5761025955257 -97.6409397976523
75.5758271200938 -97.641900672374
75.5754570934852 -97.6428292450708
75.5749962128834 -97.6437162377514
75.5744490832551 -97.6445527878779
75.5738211713387 -97.6453305369182
75.5731187510225 -97.6460417138608
75.572348840658 -97.6466792128608
75.5715191329352 -97.6472366642391
75.5706379180193 -97.6477084981256
75.5697140007185 -97.6480900001121
75.5687566125091 -97.6483773583569
75.5677753192976 -97.6485677016714
75.5667799258413 -97.6486591282081
75.5657803777827 -97.6486507244633
75.5647866622755 -97.6485425744045
75.5638087081967 -97.6483357586312
75.5628562869401 -97.6480323435783
75.561938914784 -97.6476353608687
75.5610657578079 -97.6471487770225
75.5602455403075 -97.6465774538245
75.5594864576251 -97.6459270997474
75.5587960942639 -97.645204212914
75.5581813481063 -97.6444160161707
75.5576483614928 -97.6435703849188
75.5572024598495 -97.6426757684262
75.5568480984781 -97.6417411054052
75.5565888180403 -97.6407757346997
75.5564272091806 -97.6397893019747
75.5563648866413 -97.63879166334
75.5564024731286 -97.637792786871
75.5565395930907 -97.6368026530111
75.5567748764703 -97.6358311548507
75.5571059723937 -97.6348879992782
75.5575295726598 -97.6339826099924
75.5580414447947 -97.6331240333436
75.5586364743414 -97.6323208479459
75.5593087159613 -97.6315810789625
75.5600514528382 -97.6309121179203
75.560857263791 -97.630320648857
75.5617180974228 -97.629812581536
75.5626253525687 -97.6293929923979
75.563569964235 -97.6290660738389
75.5645424941742 -97.628835092321
75.5655332251888 -97.6287023557351
75.5665322582218 -97.6286691903415
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
75.4299970193024 -97.0845691598192
75.4309953534688 -97.0846191181665
75.4319837126103 -97.0847684940408
75.432952221369 -97.085015794928
75.4338912027254 -97.0853585498792
75.4347912746884 -97.0857933342003
75.4356434440363 -97.0863158036701
75.4364391961747 -97.0869207379464
75.4371705802114 -97.0876020927258
75.4378302883986 -97.0883530601365
75.4384117291504 -97.0891661367606
75.438909092903 -97.090033198605
75.439317410162 -97.0909455822745
75.4396326011565 -97.091894171533
75.4398515166022 -97.0928694883902
75.4399719691684 -97.0938617878026
75.4399927553328 -97.0948611550423
75.4399136674069 -97.0958576047622
75.4397354956111 -97.0968411807662
75.4394600201792 -97.0978020554879
75.4390899935706 -97.0987306281847
75.4386291129689 -97.0996176208652
75.4380819833406 -97.1004541709918
75.4374540714241 -97.101231920032
75.4367516511079 -97.1019430969747
75.4359817407434 -97.1025805959747
75.4351520330206 -97.1031380473529
75.4342708181047 -97.1036098812394
75.4333469008039 -97.1039913832259
75.4323895125945 -97.1042787414707
75.431408219383 -97.1044690847853
75.4304128259267 -97.104560511322
75.4294132778681 -97.1045521075772
75.4284195623609 -97.1044439575183
75.4274416082821 -97.104237141745
75.4264891870255 -97.1039337266921
75.4255718148694 -97.1035367439826
75.4246986578933 -97.1030501601363
75.4238784403929 -97.1024788369384
75.4231193577105 -97.1018284828613
75.4224289943493 -97.1011055960279
75.4218142481917 -97.1003173992846
75.4212812615782 -97.0994717680327
75.4208353599349 -97.09857715154
75.4204809985635 -97.097642488519
75.4202217181257 -97.0966771178136
75.420060109266 -97.0956906850886
75.4199977867267 -97.0946930464539
75.420035373214 -97.0936941699848
75.4201724931761 -97.092704036125
75.4204077765557 -97.0917325379646
75.4207388724791 -97.0907893823921
75.4211624727452 -97.0898839931062
75.4216743448801 -97.0890254164574
75.4222693744268 -97.0882222310598
75.4229416160467 -97.0874824620763
75.4236843529236 -97.0868135010341
75.4244901638764 -97.0862220319708
75.4253509975082 -97.0857139646498
75.4262582526541 -97.0852943755118
75.4272028643204 -97.0849674569527
75.4281753942596 -97.0847364754348
75.4291661252742 -97.084603738849
75.4301651583072 -97.0845705734554
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
75.3265366006817 -96.5916715848688
75.3275349348482 -96.591721543216
75.3285232939896 -96.5918709190904
75.3294918027483 -96.5921182199775
75.3304307841048 -96.5924609749288
75.3313308560677 -96.5928957592499
75.3321830254156 -96.5934182287197
75.3329787775541 -96.594023162996
75.3337101615907 -96.5947045177753
75.334369869778 -96.5954554851861
75.3349513105298 -96.5962685618101
75.3354486742823 -96.5971356236545
75.3358569915414 -96.598048007324
75.3361721825359 -96.5989965965826
75.3363910979816 -96.5999719134398
75.3365115505477 -96.6009642128521
75.3365323367121 -96.6019635800918
75.3364532487862 -96.6029600298118
75.3362750769905 -96.6039436058157
75.3359996015586 -96.6049044805374
75.3356295749499 -96.6058330532343
75.3351686943482 -96.6067200459148
75.3346215647199 -96.6075565960413
75.3339936528035 -96.6083343450816
75.3332912324872 -96.6090455220242
75.3325213221227 -96.6096830210243
75.3316916143999 -96.6102404724025
75.330810399484 -96.610712306289
75.3298864821833 -96.6110938082755
75.3289290939738 -96.6113811665203
75.3279478007623 -96.6115715098348
75.326952407306 -96.6116629363715
75.3259528592474 -96.6116545326267
75.3249591437403 -96.6115463825679
75.3239811896614 -96.6113395667946
75.3230287684048 -96.6110361517417
75.3221113962487 -96.6106391690321
75.3212382392726 -96.6101525851859
75.3204180217723 -96.6095812619879
75.3196589390898 -96.6089309079108
75.3189685757286 -96.6082080210774
75.3183538295711 -96.6074198243341
75.3178208429576 -96.6065741930822
75.3173749413142 -96.6056795765896
75.3170205799428 -96.6047449135686
75.316761299505 -96.6037795428631
75.3165996906454 -96.6027931101382
75.3165373681061 -96.6017954715034
75.3165749545933 -96.6007965950344
75.3167120745555 -96.5998064611746
75.3169473579351 -96.5988349630142
75.3172784538584 -96.5978918074417
75.3177020541245 -96.5969864181558
75.3182139262594 -96.596127841507
75.3188089558061 -96.5953246561094
75.319481197426 -96.5945848871259
75.320223934303 -96.5939159260837
75.3210297452557 -96.5933244570204
75.3218905788875 -96.5928163896994
75.3227978340334 -96.5923968005614
75.3237424456997 -96.5920698820023
75.324714975639 -96.5918389004844
75.3257057066535 -96.5917061638986
75.3267047396865 -96.591672998505
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
75.2265414331798 -96.1013590365241
75.2275397673463 -96.1014089948713
75.2285281264878 -96.1015583707457
75.2294966352464 -96.1018056716329
75.2304356166029 -96.1021484265841
75.2313356885659 -96.1025832109052
75.2321878579138 -96.103105680375
75.2329836100522 -96.1037106146513
75.2337149940888 -96.1043919694307
75.2343747022761 -96.1051429368414
75.2349561430279 -96.1059560134655
75.2354535067804 -96.1068230753099
75.2358618240395 -96.1077354589794
75.236177015034 -96.1086840482379
75.2363959304797 -96.1096593650951
75.2365163830459 -96.1106516645075
75.2365371692103 -96.1116510317471
75.2364580812844 -96.1126474814671
75.2362799094886 -96.1136310574711
75.2360044340567 -96.1145919321928
75.2356344074481 -96.1155205048896
75.2351735268463 -96.1164074975701
75.234626397218 -96.1172440476967
75.2339984853016 -96.1180217967369
75.2332960649853 -96.1187329736795
75.2325261546209 -96.1193704726796
75.231696446898 -96.1199279240578
75.2308152319822 -96.1203997579443
75.2298913146814 -96.1207812599308
75.228933926472 -96.1210686181756
75.2279526332604 -96.1212589614901
75.2269572398042 -96.1213503880269
75.2259576917456 -96.1213419842821
75.2249639762384 -96.1212338342232
75.2239860221596 -96.1210270184499
75.2230336009029 -96.120723603397
75.2221162287469 -96.1203266206875
75.2212430717707 -96.1198400368412
75.2204228542704 -96.1192687136433
75.219663771588 -96.1186183595661
75.2189734082268 -96.1178954727328
75.2183586620692 -96.1171072759895
75.2178256754557 -96.1162616447375
75.2173797738123 -96.1153670282449
75.2170254124409 -96.1144323652239
75.2167661320032 -96.1134669945184
75.2166045231435 -96.1124805617935
75.2165422006042 -96.1114829231588
75.2165797870915 -96.1104840466897
75.2167169070536 -96.1094939128299
75.2169521904332 -96.1085224146695
75.2172832863566 -96.107579259097
75.2177068866226 -96.1066738698111
75.2182187587576 -96.1058152931623
75.2188137883043 -96.1050121077647
75.2194860299241 -96.1042723387812
75.2202287668011 -96.103603377739
75.2210345777539 -96.1030119086757
75.2218954113857 -96.1025038413547
75.2228026665315 -96.1020842522167
75.2237472781978 -96.1017573336576
75.2247198081371 -96.1015263521397
75.2257105391517 -96.1013936155539
75.2267095721847 -96.1013604501603
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
75.0997395856713 -95.5209508039253
75.1007379198378 -95.5210007622725
75.1017262789793 -95.5211501381469
75.1026947877379 -95.521397439034
75.1036337690944 -95.5217401939852
75.1045338410574 -95.5221749783064
75.1053860104053 -95.5226974477762
75.1061817625437 -95.5233023820524
75.1069131465803 -95.5239837368318
75.1075728547676 -95.5247347042426
75.1081542955194 -95.5255477808666
75.1086516592719 -95.526414842711
75.109059976531 -95.5273272263805
75.1093751675255 -95.528275815639
75.1095940829712 -95.5292511324963
75.1097145355373 -95.5302434319086
75.1097353217017 -95.5312427991483
75.1096562337758 -95.5322392488682
75.1094780619801 -95.5332228248722
75.1092025865482 -95.5341836995939
75.1088325599396 -95.5351122722907
75.1083716793378 -95.5359992649713
75.1078245497095 -95.5368358150978
75.1071966377931 -95.5376135641381
75.1064942174768 -95.5383247410807
75.1057243071124 -95.5389622400807
75.1048945993895 -95.5395196914589
75.1040133844737 -95.5399915253454
75.1030894671729 -95.540373027332
75.1021320789635 -95.5406603855768
75.1011507857519 -95.5408507288913
75.1001553922956 -95.540942155428
75.099155844237 -95.5409337516832
75.0981621287299 -95.5408256016243
75.097184174651 -95.5406187858511
75.0962317533944 -95.5403153707982
75.0953143812384 -95.5399183880886
75.0944412242622 -95.5394318042424
75.0936210067619 -95.5388604810444
75.0928619240795 -95.5382101269673
75.0921715607182 -95.5374872401339
75.0915568145607 -95.5366990433906
75.0910238279472 -95.5358534121387
75.0905779263038 -95.5349587956461
75.0902235649324 -95.534024132625
75.0899642844947 -95.5330587619196
75.089802675635 -95.5320723291946
75.0897403530957 -95.5310746905599
75.089777939583 -95.5300758140909
75.0899150595451 -95.529085680231
75.0901503429247 -95.5281141820706
75.090481438848 -95.5271710264981
75.0909050391141 -95.5262656372123
75.0914169112491 -95.5254070605635
75.0920119407958 -95.5246038751658
75.0926841824156 -95.5238641061824
75.0934269192926 -95.5231951451402
75.0942327302453 -95.5226036760769
75.0950935638772 -95.5220956087558
75.096000819023 -95.5216760196178
75.0969454306893 -95.5213491010588
75.0979179606286 -95.5211181195408
75.0989086916431 -95.520985382955
75.0999077246762 -95.5209522175614
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
74.9718670101637 -94.9934325047064
74.9728653443301 -94.9934824630536
74.9738537034716 -94.993631838928
74.9748222122303 -94.9938791398151
74.9757611935868 -94.9942218947664
74.9766612655497 -94.9946566790875
74.9775134348976 -94.9951791485573
74.9783091870361 -94.9957840828336
74.9790405710727 -94.9964654376129
74.97970027926 -94.9972164050237
74.9802817200118 -94.9980294816477
74.9807790837643 -94.9988965434921
74.9811874010233 -94.9998089271616
74.9815025920178 -95.0007575164202
74.9817215074636 -95.0017328332774
74.9818419600297 -95.0027251326897
74.9818627461941 -95.0037244999294
74.9817836582682 -95.0047209496494
74.9816054864725 -95.0057045256533
74.9813300110406 -95.006665400375
74.9809599844319 -95.0075939730719
74.9804991038302 -95.0084809657524
74.9799519742019 -95.0093175158789
74.9793240622854 -95.0100952649192
74.9786216419692 -95.0108064418618
74.9778517316047 -95.0114439408619
74.9770220238819 -95.0120013922401
74.976140808966 -95.0124732261266
74.9752168916652 -95.0128547281131
74.9742595034558 -95.0131420863579
74.9732782102443 -95.0133324296724
74.972282816788 -95.0134238562091
74.9712832687294 -95.0134154524643
74.9702895532222 -95.0133073024055
74.9693115991434 -95.0131004866322
74.9683591778868 -95.0127970715793
74.9674418057307 -95.0124000888697
74.9665686487546 -95.0119135050235
74.9657484312543 -95.0113421818255
74.9649893485718 -95.0106918277484
74.9642989852106 -95.009968940915
74.963684239053 -95.0091807441717
74.9631512524395 -95.0083351129198
74.9627053507962 -95.0074404964272
74.9623509894248 -95.0065058334062
74.962091708987 -95.0055404627007
74.9619301001273 -95.0045540299758
74.961867777588 -95.003556391341
74.9619053640753 -95.002557514872
74.9620424840374 -95.0015673810122
74.962277767417 -95.0005958828518
74.9626088633404 -94.9996527272793
74.9630324636065 -94.9987473379934
74.9635443357414 -94.9978887613446
74.9641393652881 -94.997085575947
74.964811606908 -94.9963458069635
74.965554343785 -94.9956768459213
74.9663601547377 -94.995085376858
74.9672209883695 -94.994577309537
74.9681282435154 -94.994157720399
74.9690728551817 -94.9938308018399
74.970045385121 -94.993599820322
74.9710361161355 -94.9934670837362
74.9720351491685 -94.9934339183426
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
74.8559533205953 -94.512477464612
74.8569516547617 -94.5125274229593
74.8579400139032 -94.5126767988336
74.8589085226619 -94.5129240997208
74.8598475040183 -94.513266854672
74.8607475759813 -94.5137016389931
74.8615997453292 -94.5142241084629
74.8623954974676 -94.5148290427392
74.8631268815043 -94.5155103975186
74.8637865896915 -94.5162613649293
74.8643680304433 -94.5170744415534
74.8648653941959 -94.5179415033978
74.8652737114549 -94.5188538870673
74.8655889024494 -94.5198024763258
74.8658078178951 -94.520777793183
74.8659282704613 -94.5217700925954
74.8659490566257 -94.522769459835
74.8658699686998 -94.523765909555
74.865691796904 -94.524749485559
74.8654163214721 -94.5257103602807
74.8650462948635 -94.5266389329775
74.8645854142618 -94.527525925658
74.8640382846335 -94.5283624757846
74.863410372717 -94.5291402248248
74.8627079524008 -94.5298514017674
74.8619380420363 -94.5304889007675
74.8611083343135 -94.5310463521457
74.8602271193976 -94.5315181860322
74.8593032020968 -94.5318996880187
74.8583458138874 -94.5321870462635
74.8573645206759 -94.532377389578
74.8563691272196 -94.5324688161148
74.855369579161 -94.53246041237
74.8543758636538 -94.5323522623111
74.853397909575 -94.5321454465378
74.8524454883184 -94.5318420314849
74.8515281161623 -94.5314450487754
74.8506549591862 -94.5309584649291
74.8498347416858 -94.5303871417312
74.8490756590034 -94.529736787654
74.8483852956422 -94.5290139008207
74.8477705494846 -94.5282257040774
74.8472375628711 -94.5273800728255
74.8467916612278 -94.5264854563328
74.8464372998564 -94.5255507933118
74.8461780194186 -94.5245854226063
74.8460164105589 -94.5235989898814
74.8459540880196 -94.5226013512467
74.8459916745069 -94.5216024747776
74.846128794469 -94.5206123409178
74.8463640778486 -94.5196408427574
74.846695173772 -94.5186976871849
74.8471187740381 -94.517792297899
74.847630646173 -94.5169337212502
74.8482256757197 -94.5161305358526
74.8488979173396 -94.5153907668691
74.8496406542165 -94.5147218058269
74.8504464651693 -94.5141303367636
74.8513072988011 -94.5136222694426
74.852214553947 -94.5132026803046
74.8531591656133 -94.5128757617455
74.8541316955525 -94.5126447802276
74.8551224265671 -94.5125120436418
74.8561214596001 -94.5124788782482
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
74.7740809638522 -94.1616160903398
74.7750792980187 -94.161666048687
74.7760676571602 -94.1618154245614
74.7770361659188 -94.1620627254486
74.7779751472753 -94.1624054803998
74.7788752192383 -94.1628402647209
74.7797273885862 -94.1633627341907
74.7805231407246 -94.163967668467
74.7812545247612 -94.1646490232464
74.7819142329485 -94.1653999906571
74.7824956737003 -94.1662130672811
74.7829930374528 -94.1670801291256
74.7834013547119 -94.1679925127951
74.7837165457064 -94.1689411020536
74.7839354611521 -94.1699164189108
74.7840559137183 -94.1709087183231
74.7840766998826 -94.1719080855628
74.7839976119567 -94.1729045352828
74.783819440161 -94.1738881112868
74.7835439647291 -94.1748489860085
74.7831739381205 -94.1757775587053
74.7827130575187 -94.1766645513858
74.7821659278904 -94.1775011015124
74.781538015974 -94.1782788505526
74.7808355956577 -94.1789900274952
74.7800656852933 -94.1796275264953
74.7792359775704 -94.1801849778735
74.7783547626546 -94.18065681176
74.7774308453538 -94.1810383137465
74.7764734571444 -94.1813256719913
74.7754921639328 -94.1815160153058
74.7744967704766 -94.1816074418426
74.773497222418 -94.1815990380978
74.7725035069108 -94.1814908880389
74.771525552832 -94.1812840722656
74.7705731315753 -94.1809806572127
74.7696557594193 -94.1805836745032
74.7687826024431 -94.1800970906569
74.7679623849428 -94.179525767459
74.7672033022604 -94.1788754133818
74.7665129388992 -94.1781525265485
74.7658981927416 -94.1773643298052
74.7653652061281 -94.1765186985532
74.7649193044847 -94.1756240820606
74.7645649431133 -94.1746894190396
74.7643056626756 -94.1737240483341
74.7641440538159 -94.1727376156092
74.7640817312766 -94.1717399769745
74.7641193177639 -94.1707411005054
74.764256437726 -94.1697509666456
74.7644917211056 -94.1687794684852
74.764822817029 -94.1678363129127
74.765246417295 -94.1669309236268
74.76575828943 -94.166072346978
74.7663533189767 -94.1652691615804
74.7670255605965 -94.1645293925969
74.7677682974735 -94.1638604315547
74.7685741084263 -94.1632689624914
74.7694349420581 -94.1627608951704
74.7703421972039 -94.1623413060324
74.7712868088702 -94.1620143874733
74.7722593388095 -94.1617834059554
74.7732500698241 -94.1616506693696
74.7742491028571 -94.161617503976
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
74.6811992307039 -93.7807152305995
74.6821975648704 -93.7807651889468
74.6831859240119 -93.7809145648211
74.6841544327705 -93.7811618657083
74.685093414127 -93.7815046206595
74.68599348609 -93.7819394049806
74.6868456554379 -93.7824618744504
74.6876414075763 -93.7830668087267
74.6883727916129 -93.7837481635061
74.6890324998002 -93.7844991309168
74.689613940552 -93.7853122075409
74.6901113043045 -93.7861792693853
74.6905196215636 -93.7870916530548
74.6908348125581 -93.7880402423133
74.6910537280038 -93.7890155591705
74.6911741805699 -93.7900078585829
74.6911949667343 -93.7910072258226
74.6911158788084 -93.7920036755425
74.6909377070127 -93.7929872515465
74.6906622315808 -93.7939481262682
74.6902922049722 -93.794876698965
74.6898313243704 -93.7957636916455
74.6892841947421 -93.7966002417721
74.6886562828257 -93.7973779908124
74.6879538625094 -93.798089167755
74.6871839521449 -93.798726666755
74.6863542444221 -93.7992841181332
74.6854730295063 -93.7997559520197
74.6845491122055 -93.8001374540062
74.683591723996 -93.800424812251
74.6826104307845 -93.8006151555656
74.6816150373282 -93.8007065821023
74.6806154892696 -93.8006981783575
74.6796217737625 -93.8005900282986
74.6786438196836 -93.8003832125253
74.677691398427 -93.8000797974724
74.676774026271 -93.7996828147629
74.6759008692948 -93.7991962309166
74.6750806517945 -93.7986249077187
74.6743215691121 -93.7979745536416
74.6736312057508 -93.7972516668082
74.6730164595933 -93.7964634700649
74.6724834729798 -93.795617838813
74.6720375713364 -93.7947232223203
74.671683209965 -93.7937885592993
74.6714239295273 -93.7928231885939
74.6712623206676 -93.7918367558689
74.6711999981283 -93.7908391172342
74.6712375846156 -93.7898402407651
74.6713747045777 -93.7888501069053
74.6716099879573 -93.7878786087449
74.6719410838806 -93.7869354531724
74.6723646841467 -93.7860300638865
74.6728765562817 -93.7851714872377
74.6734715858284 -93.7843683018401
74.6741438274482 -93.7836285328566
74.6748865643252 -93.7829595718144
74.6756923752779 -93.7823681027511
74.6765532089098 -93.7818600354301
74.6774604640556 -93.7814404462921
74.6784050757219 -93.781113527733
74.6793776056612 -93.7808825462151
74.6803683366757 -93.7807498096293
74.6813673697088 -93.7807166442357
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
74.5762722752505 -93.4232092410405
74.5772706094169 -93.4232591993877
74.5782589685584 -93.4234085752621
74.5792274773171 -93.4236558761493
74.5801664586736 -93.4239986311005
74.5810665306365 -93.4244334154216
74.5819186999844 -93.4249558848914
74.5827144521229 -93.4255608191677
74.5834458361595 -93.4262421739471
74.5841055443468 -93.4269931413578
74.5846869850986 -93.4278062179819
74.5851843488511 -93.4286732798263
74.5855926661101 -93.4295856634958
74.5859078571046 -93.4305342527543
74.5861267725504 -93.4315095696115
74.5862472251165 -93.4325018690239
74.5862680112809 -93.4335012362635
74.586188923355 -93.4344976859835
74.5860107515593 -93.4354812619875
74.5857352761274 -93.4364421367092
74.5853652495187 -93.437370709406
74.584904368917 -93.4382577020865
74.5843572392887 -93.4390942522131
74.5837293273722 -93.4398720012533
74.583026907056 -93.4405831781959
74.5822569966915 -93.441220677196
74.5814272889687 -93.4417781285742
74.5805460740528 -93.4422499624607
74.579622156752 -93.4426314644472
74.5786647685426 -93.442918822692
74.5776834753311 -93.4431091660065
74.5766880818748 -93.4432005925433
74.5756885338162 -93.4431921887985
74.574694818309 -93.4430840387396
74.5737168642302 -93.4428772229663
74.5727644429736 -93.4425738079134
74.5718470708175 -93.4421768252039
74.5709739138414 -93.4416902413576
74.5701536963411 -93.4411189181597
74.5693946136586 -93.4404685640825
74.5687042502974 -93.4397456772492
74.5680895041398 -93.4389574805059
74.5675565175263 -93.4381118492539
74.567110615883 -93.4372172327613
74.5667562545116 -93.4362825697403
74.5664969740738 -93.4353171990348
74.5663353652141 -93.4343307663099
74.5662730426748 -93.4333331276752
74.5663106291621 -93.4323342512061
74.5664477491242 -93.4313441173463
74.5666830325038 -93.4303726191859
74.5670141284272 -93.4294294636134
74.5674377286933 -93.4285240743275
74.5679496008282 -93.4276654976787
74.5685446303749 -93.4268623122811
74.5692168719948 -93.4261225432976
74.5699596088718 -93.4254535822554
74.5707654198245 -93.4248621131921
74.5716262534563 -93.4243540458711
74.5725335086022 -93.4239344567331
74.5734781202685 -93.423607538174
74.5744506502078 -93.4233765566561
74.5754413812223 -93.4232438200703
74.5764404142553 -93.4232106546767
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
74.4717080315663 -93.0590102776331
74.4727063657328 -93.0590602359804
74.4736947248743 -93.0592096118547
74.4746632336329 -93.0594569127419
74.4756022149894 -93.0597996676931
74.4765022869524 -93.0602344520142
74.4773544563003 -93.060756921484
74.4781502084387 -93.0613618557603
74.4788815924753 -93.0620432105397
74.4795413006626 -93.0627941779504
74.4801227414144 -93.0636072545745
74.4806201051669 -93.0644743164189
74.481028422426 -93.0653867000884
74.4813436134205 -93.0663352893469
74.4815625288662 -93.0673106062041
74.4816829814323 -93.0683029056165
74.4817037675967 -93.0693022728561
74.4816246796708 -93.0702987225761
74.4814465078751 -93.0712822985801
74.4811710324432 -93.0722431733018
74.4808010058346 -93.0731717459986
74.4803401252328 -93.0740587386791
74.4797929956045 -93.0748952888057
74.4791650836881 -93.0756730378459
74.4784626633718 -93.0763842147885
74.4776927530073 -93.0770217137886
74.4768630452845 -93.0775791651668
74.4759818303687 -93.0780509990533
74.4750579130679 -93.0784325010398
74.4741005248584 -93.0787198592846
74.4731192316469 -93.0789102025991
74.4721238381906 -93.0790016291359
74.471124290132 -93.0789932253911
74.4701305746249 -93.0788850753322
74.469152620546 -93.0786782595589
74.4682001992894 -93.078374844506
74.4672828271334 -93.0779778617965
74.4664096701572 -93.0774912779502
74.4655894526569 -93.0769199547523
74.4648303699745 -93.0762696006751
74.4641400066132 -93.0755467138418
74.4635252604557 -93.0747585170985
74.4629922738422 -93.0739128858466
74.4625463721988 -93.0730182693539
74.4621920108274 -93.0720836063329
74.4619327303897 -93.0711182356275
74.46177112153 -93.0701318029025
74.4617087989907 -93.0691341642678
74.461746385478 -93.0681352877987
74.4618835054401 -93.0671451539389
74.4621187888197 -93.0661736557785
74.462449884743 -93.065230500206
74.4628734850091 -93.0643251109201
74.4633853571441 -93.0634665342713
74.4639803866907 -93.0626633488737
74.4646526283106 -93.0619235798902
74.4653953651876 -93.061254618848
74.4662011761403 -93.0606631497847
74.4670620097722 -93.0601550824637
74.467969264918 -93.0597354933257
74.4689138765843 -93.0594085747666
74.4698864065236 -93.0591775932487
74.4708771375381 -93.0590448566629
74.4718761705712 -93.0590116912693
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
74.297885346455 -92.5863725685746
74.2988836806215 -92.5864225269218
74.299872039763 -92.5865719027962
74.3008405485217 -92.5868192036834
74.3017795298781 -92.5871619586346
74.3026796018411 -92.5875967429557
74.303531771189 -92.5881192124255
74.3043275233274 -92.5887241467018
74.305058907364 -92.5894055014812
74.3057186155513 -92.5901564688919
74.3063000563031 -92.5909695455159
74.3067974200557 -92.5918366073604
74.3072057373147 -92.5927489910299
74.3075209283092 -92.5936975802884
74.3077398437549 -92.5946728971456
74.3078602963211 -92.5956651965579
74.3078810824855 -92.5966645637976
74.3078019945596 -92.5976610135176
74.3076238227638 -92.5986445895216
74.3073483473319 -92.5996054642433
74.3069783207233 -92.6005340369401
74.3065174401215 -92.6014210296206
74.3059703104932 -92.6022575797472
74.3053423985768 -92.6030353287874
74.3046399782606 -92.60374650573
74.3038700678961 -92.6043840047301
74.3030403601733 -92.6049414561083
74.3021591452574 -92.6054132899948
74.3012352279566 -92.6057947919813
74.3002778397472 -92.6060821502261
74.2992965465356 -92.6062724935406
74.2983011530794 -92.6063639200774
74.2973016050208 -92.6063555163326
74.2963078895136 -92.6062473662737
74.2953299354348 -92.6060405505004
74.2943775141782 -92.6057371354475
74.2934601420221 -92.605340152738
74.292586985046 -92.6048535688917
74.2917667675456 -92.6042822456938
74.2910076848632 -92.6036318916166
74.290317321502 -92.6029090047833
74.2897025753444 -92.60212080804
74.2891695887309 -92.601275176788
74.2887236870876 -92.6003805602954
74.2883693257161 -92.5994458972744
74.2881100452784 -92.5984805265689
74.2879484364187 -92.597494093844
74.2878861138794 -92.5964964552092
74.2879237003667 -92.5954975787402
74.2880608203288 -92.5945074448804
74.2882961037084 -92.59353594672
74.2886271996318 -92.5925927911475
74.2890507998979 -92.5916874018616
74.2895626720328 -92.5908288252128
74.2901577015795 -92.5900256398152
74.2908299431993 -92.5892858708317
74.2915726800763 -92.5886169097895
74.2923784910291 -92.5880254407262
74.2932393246609 -92.5875173734052
74.2941465798067 -92.5870977842672
74.2950911914731 -92.5867708657081
74.2960637214123 -92.5865398841902
74.2970544524269 -92.5864071476044
74.2980534854599 -92.5863739822108
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
74.0952670184852 -92.0505402585665
74.0962653526516 -92.0505902169137
74.0972537117931 -92.0507395927881
74.0982222205518 -92.0509868936753
74.0991612019083 -92.0513296486265
74.1000612738712 -92.0517644329476
74.1009134432191 -92.0522869024174
74.1017091953576 -92.0528918366937
74.1024405793942 -92.0535731914731
74.1031002875815 -92.0543241588838
74.1036817283333 -92.0551372355079
74.1041790920858 -92.0560042973523
74.1045874093448 -92.0569166810218
74.1049026003393 -92.0578652702803
74.1051215157851 -92.0588405871375
74.1052419683512 -92.0598328865499
74.1052627545156 -92.0608322537895
74.1051836665897 -92.0618287035095
74.105005494794 -92.0628122795135
74.1047300193621 -92.0637731542352
74.1043599927534 -92.064701726932
74.1038991121517 -92.0655887196125
74.1033519825234 -92.0664252697391
74.1027240706069 -92.0672030187793
74.1020216502907 -92.0679141957219
74.1012517399262 -92.068551694722
74.1004220322034 -92.0691091461002
74.0995408172875 -92.0695809799867
74.0986168999867 -92.0699624819732
74.0976595117773 -92.070249840218
74.0966782185658 -92.0704401835325
74.0956828251095 -92.0705316100693
74.0946832770509 -92.0705232063245
74.0936895615437 -92.0704150562656
74.0927116074649 -92.0702082404923
74.0917591862083 -92.0699048254394
74.0908418140522 -92.0695078427299
74.0899686570761 -92.0690212588836
74.0891484395758 -92.0684499356857
74.0883893568933 -92.0677995816085
74.0876989935321 -92.0670766947752
74.0870842473745 -92.0662884980319
74.086551260761 -92.0654428667799
74.0861053591177 -92.0645482502873
74.0857509977463 -92.0636135872663
74.0854917173085 -92.0626482165608
74.0853301084488 -92.0616617838359
74.0852677859095 -92.0606641452012
74.0853053723968 -92.0596652687321
74.0854424923589 -92.0586751348723
74.0856777757385 -92.0577036367119
74.0860088716619 -92.0567604811394
74.086432471928 -92.0558550918535
74.0869443440629 -92.0549965152047
74.0875393736096 -92.0541933298071
74.0882116152295 -92.0534535608236
74.0889543521065 -92.0527845997814
74.0897601630592 -92.0521931307181
74.090620996691 -92.0516850633971
74.0915282518369 -92.0512654742591
74.0924728635032 -92.0509385557
74.0934453934425 -92.0507075741821
74.094436124457 -92.0505748375963
74.09543515749 -92.0505416722027
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
73.8882295993324 -91.5631741325316
73.8892279334989 -91.5632240908788
73.8902162926404 -91.5633734667532
73.891184801399 -91.5636207676404
73.8921237827555 -91.5639635225916
73.8930238547185 -91.5643983069127
73.8938760240664 -91.5649207763825
73.8946717762048 -91.5655257106588
73.8954031602414 -91.5662070654381
73.8960628684287 -91.5669580328489
73.8966443091805 -91.5677711094729
73.897141672933 -91.5686381713174
73.8975499901921 -91.5695505549868
73.8978651811866 -91.5704991442454
73.8980840966323 -91.5714744611026
73.8982045491984 -91.5724667605149
73.8982253353628 -91.5734661277546
73.8981462474369 -91.5744625774746
73.8979680756412 -91.5754461534786
73.8976926002093 -91.5764070282003
73.8973225736007 -91.5773356008971
73.8968616929989 -91.5782225935776
73.8963145633706 -91.5790591437042
73.8956866514542 -91.5798368927444
73.8949842311379 -91.580548069687
73.8942143207734 -91.5811855686871
73.8933846130506 -91.5817430200653
73.8925033981347 -91.5822148539518
73.891579480834 -91.5825963559383
73.8906220926245 -91.5828837141831
73.889640799413 -91.5830740574976
73.8886454059567 -91.5831654840344
73.8876458578981 -91.5831570802896
73.886652142391 -91.5830489302307
73.8856741883121 -91.5828421144574
73.8847217670555 -91.5825386994045
73.8838043948995 -91.582141716695
73.8829312379233 -91.5816551328487
73.882111020423 -91.5810838096508
73.8813519377406 -91.5804334555736
73.8806615743793 -91.5797105687403
73.8800468282218 -91.578922371997
73.8795138416083 -91.578076740745
73.8790679399649 -91.5771821242524
73.8787135785935 -91.5762474612314
73.8784542981558 -91.5752820905259
73.8782926892961 -91.574295657801
73.8782303667568 -91.5732980191662
73.878267953244 -91.5722991426972
73.8784050732062 -91.5713090088374
73.8786403565858 -91.570337510677
73.8789714525091 -91.5693943551045
73.8793950527752 -91.5684889658186
73.8799069249102 -91.5676303891698
73.8805019544568 -91.5668272037722
73.8811741960767 -91.5660874347887
73.8819169329537 -91.5654184737465
73.8827227439064 -91.5648270046832
73.8835835775383 -91.5643189373622
73.8844908326841 -91.5638993482242
73.8854354443504 -91.5635724296651
73.8864079742897 -91.5633414481472
73.8873987053042 -91.5632087115614
73.8883977383372 -91.5631755461678
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
73.6180915270342 -91.0208655481383
73.6190898612007 -91.0209155064855
73.6200782203422 -91.0210648823599
73.6210467291008 -91.021312183247
73.6219857104573 -91.0216549381983
73.6228857824203 -91.0220897225194
73.6237379517682 -91.0226121919892
73.6245337039066 -91.0232171262655
73.6252650879432 -91.0238984810448
73.6259247961305 -91.0246494484556
73.6265062368823 -91.0254625250796
73.6270036006348 -91.026329586924
73.6274119178939 -91.0272419705935
73.6277271088884 -91.028190559852
73.6279460243341 -91.0291658767093
73.6280664769002 -91.0301581761216
73.6280872630646 -91.0311575433613
73.6280081751387 -91.0321539930813
73.627830003343 -91.0331375690852
73.6275545279111 -91.0340984438069
73.6271845013025 -91.0350270165038
73.6267236207007 -91.0359140091843
73.6261764910724 -91.0367505593108
73.625548579156 -91.0375283083511
73.6248461588397 -91.0382394852937
73.6240762484752 -91.0388769842938
73.6232465407524 -91.039434435672
73.6223653258366 -91.0399062695585
73.6214414085358 -91.040287771545
73.6204840203263 -91.0405751297898
73.6195027271148 -91.0407654731043
73.6185073336585 -91.040856899641
73.6175077855999 -91.0408484958962
73.6165140700928 -91.0407403458374
73.6155361160139 -91.0405335300641
73.6145836947573 -91.0402301150112
73.6136663226013 -91.0398331323016
73.6127931656251 -91.0393465484554
73.6119729481248 -91.0387752252574
73.6112138654424 -91.0381248711803
73.6105235020811 -91.0374019843469
73.6099087559236 -91.0366137876036
73.6093757693101 -91.0357681563517
73.6089298676667 -91.0348735398591
73.6085755062953 -91.0339388768381
73.6083162258576 -91.0329735061326
73.6081546169979 -91.0319870734076
73.6080922944586 -91.0309894347729
73.6081298809459 -91.0299905583039
73.608267000908 -91.0290004244441
73.6085022842876 -91.0280289262837
73.6088333802109 -91.0270857707112
73.609256980477 -91.0261803814253
73.609768852612 -91.0253218047765
73.6103638821587 -91.0245186193789
73.6110361237785 -91.0237788503954
73.6117788606555 -91.0231098893532
73.6125846716082 -91.0225184202899
73.6134455052401 -91.0220103529689
73.6143527603859 -91.0215907638309
73.6152973720522 -91.0212638452718
73.6162699019915 -91.0210328637539
73.617260633006 -91.0209001271681
73.6182596660391 -91.0208669617745
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
73.3384246982112 -90.5280178834087
73.3394230323777 -90.5280678417559
73.3404113915192 -90.5282172176303
73.3413799002778 -90.5284645185174
73.3423188816343 -90.5288072734687
73.3432189535973 -90.5292420577898
73.3440711229452 -90.5297645272596
73.3448668750836 -90.5303694615358
73.3455982591202 -90.5310508163152
73.3462579673075 -90.531801783726
73.3468394080593 -90.53261486035
73.3473367718118 -90.5334819221944
73.3477450890709 -90.5343943058639
73.3480602800654 -90.5353428951224
73.3482791955111 -90.5363182119797
73.3483996480772 -90.537310511392
73.3484204342416 -90.5383098786317
73.3483413463157 -90.5393063283516
73.34816317452 -90.5402899043556
73.3478876990881 -90.5412507790773
73.3475176724795 -90.5421793517742
73.3470567918777 -90.5430663444547
73.3465096622494 -90.5439028945812
73.345881750333 -90.5446806436215
73.3451793300167 -90.5453918205641
73.3444094196523 -90.5460293195642
73.3435797119294 -90.5465867709424
73.3426984970136 -90.5470586048289
73.3417745797128 -90.5474401068154
73.3408171915033 -90.5477274650602
73.3398358982918 -90.5479178083747
73.3388405048355 -90.5480092349114
73.3378409567769 -90.5480008311666
73.3368472412698 -90.5478926811078
73.3358692871909 -90.5476858653345
73.3349168659343 -90.5473824502816
73.3339994937783 -90.546985467572
73.3331263368021 -90.5464988837258
73.3323061193018 -90.5459275605278
73.3315470366194 -90.5452772064507
73.3308566732581 -90.5445543196173
73.3302419271006 -90.543766122874
73.3297089404871 -90.5429204916221
73.3292630388437 -90.5420258751295
73.3289086774723 -90.5410912121085
73.3286493970346 -90.540125841403
73.3284877881749 -90.539139408678
73.3284254656356 -90.5381417700433
73.3284630521229 -90.5371428935743
73.328600172085 -90.5361527597145
73.3288354554646 -90.5351812615541
73.3291665513879 -90.5342381059816
73.329590151654 -90.5333327166957
73.330102023789 -90.5324741400469
73.3306970533357 -90.5316709546493
73.3313692949555 -90.5309311856658
73.3321120318325 -90.5302622246236
73.3329178427852 -90.5296707555603
73.3337786764171 -90.5291626882393
73.3346859315629 -90.5287430991012
73.3356305432292 -90.5284161805422
73.3366030731685 -90.5281851990243
73.337593804183 -90.5280524624385
73.3385928372161 -90.5280192970448
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
73.051680078354 -90.0435081922857
73.0526784125205 -90.0435581506329
73.053666771662 -90.0437075265073
73.0546352804206 -90.0439548273944
73.0555742617771 -90.0442975823457
73.0564743337401 -90.0447323666668
73.057326503088 -90.0452548361366
73.0581222552264 -90.0458597704128
73.058853639263 -90.0465411251922
73.0595133474503 -90.047292092603
73.0600947882021 -90.048105169227
73.0605921519546 -90.0489722310714
73.0610004692137 -90.0498846147409
73.0613156602082 -90.0508332039994
73.0615345756539 -90.0518085208567
73.06165502822 -90.052800820269
73.0616758143844 -90.0538001875087
73.0615967264585 -90.0547966372286
73.0614185546628 -90.0557802132326
73.0611430792309 -90.0567410879543
73.0607730526223 -90.0576696606512
73.0603121720205 -90.0585566533317
73.0597650423922 -90.0593932034582
73.0591371304758 -90.0601709524985
73.0584347101595 -90.0608821294411
73.057664799795 -90.0615196284412
73.0568350920722 -90.0620770798194
73.0559538771564 -90.0625489137059
73.0550299598556 -90.0629304156924
73.0540725716461 -90.0632177739372
73.0530912784346 -90.0634081172517
73.0520958849783 -90.0634995437884
73.0510963369197 -90.0634911400436
73.0501026214126 -90.0633829899848
73.0491246673337 -90.0631761742115
73.0481722460771 -90.0628727591586
73.0472548739211 -90.062475776449
73.0463817169449 -90.0619891926028
73.0455614994446 -90.0614178694048
73.0448024167622 -90.0607675153277
73.0441120534009 -90.0600446284943
73.0434973072434 -90.059256431751
73.0429643206299 -90.0584108004991
73.0425184189865 -90.0575161840065
73.0421640576151 -90.0565815209855
73.0419047771774 -90.05561615028
73.0417431683177 -90.054629717555
73.0416808457784 -90.0536320789203
73.0417184322657 -90.0526332024513
73.0418555522278 -90.0516430685915
73.0420908356074 -90.0506715704311
73.0424219315307 -90.0497284148586
73.0428455317968 -90.0488230255727
73.0433574039318 -90.0479644489239
73.0439524334785 -90.0471612635263
73.0446246750983 -90.0464214945428
73.0453674119753 -90.0457525335006
73.046173222928 -90.0451610644373
73.0470340565599 -90.0446529971163
73.0479413117057 -90.0442334079783
73.048885923372 -90.0439064894192
73.0498584533113 -90.0436755079013
73.0508491843258 -90.0435427713155
73.0518482173589 -90.0435096059219
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
72.7492588780796 -89.5760099047171
72.7502572122461 -89.5760598630643
72.7512455713876 -89.5762092389387
72.7522140801463 -89.5764565398259
72.7531530615027 -89.5767992947771
72.7540531334657 -89.5772340790982
72.7549053028136 -89.577756548568
72.755701054952 -89.5783614828443
72.7564324389886 -89.5790428376237
72.7570921471759 -89.5797938050344
72.7576735879277 -89.5806068816585
72.7581709516803 -89.5814739435029
72.7585792689393 -89.5823863271724
72.7588944599338 -89.5833349164309
72.7591133753795 -89.5843102332881
72.7592338279457 -89.5853025327005
72.7592546141101 -89.5863018999401
72.7591755261842 -89.5872983496601
72.7589973543884 -89.5882819256641
72.7587218789565 -89.5892428003858
72.7583518523479 -89.5901713730826
72.7578909717461 -89.5910583657631
72.7573438421178 -89.5918949158897
72.7567159302014 -89.5926726649299
72.7560135098852 -89.5933838418725
72.7552435995207 -89.5940213408726
72.7544138917979 -89.5945787922508
72.753532676882 -89.5950506261373
72.7526087595812 -89.5954321281238
72.7516513713718 -89.5957194863686
72.7506700781602 -89.5959098296831
72.749674684704 -89.5960012562199
72.7486751366454 -89.5959928524751
72.7476814211382 -89.5958847024162
72.7467034670594 -89.5956778866429
72.7457510458027 -89.59537447159
72.7448336736467 -89.5949774888805
72.7439605166706 -89.5944909050342
72.7431402991702 -89.5939195818363
72.7423812164878 -89.5932692277591
72.7416908531266 -89.5925463409258
72.741076106969 -89.5917581441825
72.7405431203555 -89.5909125129305
72.7400972187122 -89.5900178964379
72.7397428573407 -89.5890832334169
72.739483576903 -89.5881178627114
72.7393219680433 -89.5871314299865
72.739259645504 -89.5861337913518
72.7392972319913 -89.5851349148827
72.7394343519534 -89.5841447810229
72.739669635333 -89.5831732828625
72.7400007312564 -89.58223012729
72.7404243315224 -89.5813247380041
72.7409362036574 -89.5804661613553
72.7415312332041 -89.5796629759577
72.7422034748239 -89.5789232069742
72.7429462117009 -89.578254245932
72.7437520226537 -89.5776627768687
72.7446128562855 -89.5771547095477
72.7455201114313 -89.5767351204097
72.7464647230977 -89.5764082018506
72.7474372530369 -89.5761772203327
72.7484279840515 -89.5760444837469
72.7494270170845 -89.5760113183533
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
72.4102194441204 -89.1343684962553
72.4112177782869 -89.1344184546025
72.4122061374284 -89.1345678304769
72.413174646187 -89.134815131364
72.4141136275435 -89.1351578863153
72.4150136995064 -89.1355926706364
72.4158658688544 -89.1361151401062
72.4166616209928 -89.1367200743825
72.4173930050294 -89.1374014291618
72.4180527132167 -89.1381523965726
72.4186341539685 -89.1389654731966
72.419131517721 -89.139832535041
72.4195398349801 -89.1407449187105
72.4198550259746 -89.1416935079691
72.4200739414203 -89.1426688248263
72.4201943939864 -89.1436611242386
72.4202151801508 -89.1446604914783
72.4201360922249 -89.1456569411983
72.4199579204292 -89.1466405172022
72.4196824449973 -89.1476013919239
72.4193124183887 -89.1485299646208
72.4188515377869 -89.1494169573013
72.4183044081586 -89.1502535074278
72.4176764962422 -89.1510312564681
72.4169740759259 -89.1517424334107
72.4162041655614 -89.1523799324108
72.4153744578386 -89.152937383789
72.4144932429227 -89.1534092176755
72.413569325622 -89.153790719662
72.4126119374125 -89.1540780779068
72.411630644201 -89.1542684212213
72.4106352507447 -89.154359847758
72.4096357026861 -89.1543514440132
72.408641987179 -89.1542432939544
72.4076640331001 -89.1540364781811
72.4067116118435 -89.1537330631282
72.4057942396875 -89.1533360804186
72.4049210827113 -89.1528494965724
72.404100865211 -89.1522781733744
72.4033417825286 -89.1516278192973
72.4026514191673 -89.1509049324639
72.4020366730098 -89.1501167357206
72.4015036863963 -89.1492711044687
72.4010577847529 -89.1483764879761
72.4007034233815 -89.1474418249551
72.4004441429438 -89.1464764542496
72.4002825340841 -89.1454900215247
72.4002202115448 -89.1444923828899
72.400257798032 -89.1434935064209
72.4003949179942 -89.1425033725611
72.4006302013738 -89.1415318744007
72.4009612972971 -89.1405887188282
72.4013848975632 -89.1396833295423
72.4018967696982 -89.1388247528935
72.4024917992448 -89.1380215674959
72.4031640408647 -89.1372817985124
72.4039067777417 -89.1366128374702
72.4047125886944 -89.1360213684069
72.4055734223263 -89.1355133010859
72.4064806774721 -89.1350937119479
72.4074252891384 -89.1347667933888
72.4083978190777 -89.1345358118709
72.4093885500922 -89.1344030752851
72.4103875831252 -89.1343699098915
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
72.0958042735482 -88.7089709436289
72.0968026077147 -88.7090209019761
72.0977909668562 -88.7091702778505
72.0987594756148 -88.7094175787376
72.0996984569713 -88.7097603336888
72.1005985289343 -88.71019511801
72.1014506982822 -88.7107175874798
72.1022464504206 -88.711322521756
72.1029778344572 -88.7120038765354
72.1036375426445 -88.7127548439462
72.1042189833963 -88.7135679205702
72.1047163471488 -88.7144349824146
72.1051246644079 -88.7153473660841
72.1054398554024 -88.7162959553426
72.1056587708481 -88.7172712721999
72.1057792234143 -88.7182635716122
72.1058000095786 -88.7192629388519
72.1057209216527 -88.7202593885718
72.105542749857 -88.7212429645758
72.1052672744251 -88.7222038392975
72.1048972478165 -88.7231324119943
72.1044363672147 -88.7240194046749
72.1038892375864 -88.7248559548014
72.10326132567 -88.7256337038417
72.1025589053537 -88.7263448807843
72.1017889949893 -88.7269823797843
72.1009592872664 -88.7275398311626
72.1000780723506 -88.7280116650491
72.0991541550498 -88.7283931670356
72.0981967668404 -88.7286805252804
72.0972154736288 -88.7288708685949
72.0962200801726 -88.7289622951316
72.095220532114 -88.7289538913868
72.0942268166068 -88.728845741328
72.093248862528 -88.7286389255547
72.0922964412713 -88.7283355105018
72.0913790691153 -88.7279385277922
72.0905059121391 -88.727451943946
72.0896856946388 -88.726880620748
72.0889266119564 -88.7262302666709
72.0882362485952 -88.7255073798375
72.0876215024376 -88.7247191830942
72.0870885158241 -88.7238735518423
72.0866426141807 -88.7229789353497
72.0862882528093 -88.7220442723287
72.0860289723716 -88.7210789016232
72.0858673635119 -88.7200924688982
72.0858050409726 -88.7190948302635
72.0858426274599 -88.7180959537945
72.085979747422 -88.7171058199346
72.0862150308016 -88.7161343217742
72.086546126725 -88.7151911662017
72.086969726991 -88.7142857769159
72.087481599126 -88.7134272002671
72.0880766286727 -88.7126240148694
72.0887488702925 -88.711884245886
72.0894916071695 -88.7112152848438
72.0902974181222 -88.7106238157805
72.0911582517541 -88.7101157484595
72.0920655068999 -88.7096961593214
72.0930101185662 -88.7093692407624
72.0939826485055 -88.7091382592445
72.0949733795201 -88.7090055226586
72.0959724125531 -88.708972357265
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
71.7744360536211 -88.3254325619338
71.7754343877876 -88.325482520281
71.7764227469291 -88.3256318961554
71.7773912556877 -88.3258791970425
71.7783302370442 -88.3262219519938
71.7792303090072 -88.3266567363149
71.7800824783551 -88.3271792057847
71.7808782304935 -88.327784140061
71.7816096145301 -88.3284654948403
71.7822693227174 -88.3292164622511
71.7828507634692 -88.3300295388751
71.7833481272217 -88.3308966007195
71.7837564444808 -88.331808984389
71.7840716354753 -88.3327575736476
71.784290550921 -88.3337328905048
71.7844110034872 -88.3347251899171
71.7844317896515 -88.3357245571568
71.7843527017257 -88.3367210068768
71.7841745299299 -88.3377045828807
71.783899054498 -88.3386654576024
71.7835290278894 -88.3395940302993
71.7830681472876 -88.3404810229798
71.7825210176593 -88.3413175731064
71.7818931057429 -88.3420953221466
71.7811906854266 -88.3428064990892
71.7804207750622 -88.3434439980893
71.7795910673393 -88.3440014494675
71.7787098524235 -88.344473283354
71.7777859351227 -88.3448547853405
71.7768285469133 -88.3451421435853
71.7758472537017 -88.3453324868998
71.7748518602455 -88.3454239134365
71.7738523121869 -88.3454155096917
71.7728585966797 -88.3453073596329
71.7718806426009 -88.3451005438596
71.7709282213442 -88.3447971288067
71.7700108491882 -88.3444001460971
71.769137692212 -88.3439135622509
71.7683174747117 -88.3433422390529
71.7675583920293 -88.3426918849758
71.7668680286681 -88.3419689981424
71.7662532825105 -88.3411808013991
71.765720295897 -88.3403351701472
71.7652743942536 -88.3394405536546
71.7649200328822 -88.3385058906336
71.7646607524445 -88.3375405199281
71.7644991435848 -88.3365540872032
71.7644368210455 -88.3355564485684
71.7644744075328 -88.3345575720994
71.7646115274949 -88.3335674382396
71.7648468108745 -88.3325959400792
71.7651779067979 -88.3316527845067
71.7656015070639 -88.3307473952208
71.7661133791989 -88.329888818572
71.7667084087456 -88.3290856331744
71.7673806503654 -88.3283458641909
71.7681233872424 -88.3276769031487
71.7689291981952 -88.3270854340854
71.769790031827 -88.3265773667644
71.7706972869728 -88.3261577776264
71.7716418986391 -88.3258308590673
71.7726144285784 -88.3255998775494
71.773605159593 -88.3254671409636
71.774604192626 -88.32543397557
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
71.4567338677904 -87.9374751452137
71.4577322019569 -87.9375251035609
71.4587205610984 -87.9376744794353
71.459689069857 -87.9379217803224
71.4606280512135 -87.9382645352737
71.4615281231765 -87.9386993195948
71.4623802925244 -87.9392217890646
71.4631760446628 -87.9398267233409
71.4639074286994 -87.9405080781202
71.4645671368867 -87.941259045531
71.4651485776385 -87.942072122155
71.465645941391 -87.9429391839994
71.4660542586501 -87.9438515676689
71.4663694496446 -87.9448001569275
71.4665883650903 -87.9457754737847
71.4667088176565 -87.946767773197
71.4667296038209 -87.9477671404367
71.466650515895 -87.9487635901567
71.4664723440992 -87.9497471661606
71.4661968686673 -87.9507080408823
71.4658268420587 -87.9516366135792
71.4653659614569 -87.9525236062597
71.4648188318286 -87.9533601563863
71.4641909199122 -87.9541379054265
71.4634884995959 -87.9548490823691
71.4627185892315 -87.9554865813692
71.4618888815086 -87.9560440327474
71.4610076665928 -87.9565158666339
71.460083749292 -87.9568973686204
71.4591263610826 -87.9571847268652
71.458145067871 -87.9573750701797
71.4571496744148 -87.9574664967164
71.4561501263562 -87.9574580929716
71.455156410849 -87.9573499429128
71.4541784567702 -87.9571431271395
71.4532260355135 -87.9568397120866
71.4523086633575 -87.956442729377
71.4514355063813 -87.9559561455308
71.450615288881 -87.9553848223328
71.4498562061986 -87.9547344682557
71.4491658428374 -87.9540115814223
71.4485510966798 -87.953223384679
71.4480181100663 -87.9523777534271
71.4475722084229 -87.9514831369345
71.4472178470515 -87.9505484739135
71.4469585666138 -87.949583103208
71.4467969577541 -87.9485966704831
71.4467346352148 -87.9475990318483
71.4467722217021 -87.9466001553793
71.4469093416642 -87.9456100215195
71.4471446250438 -87.9446385233591
71.4474757209672 -87.9436953677866
71.4478993212332 -87.9427899785007
71.4484111933682 -87.9419314018519
71.4490062229149 -87.9411282164543
71.4496784645347 -87.9403884474708
71.4504212014117 -87.9397194864286
71.4512270123645 -87.9391280173653
71.4520878459963 -87.9386199500443
71.4529951011421 -87.9382003609063
71.4539397128084 -87.9378734423472
71.4549122427477 -87.9376424608293
71.4559029737623 -87.9375097242435
71.4569020067953 -87.9374765588499
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
71.1129551795693 -87.5771537763194
71.1139535137357 -87.5772037346666
71.1149418728772 -87.577353110541
71.1159103816359 -87.5776004114282
71.1168493629924 -87.5779431663794
71.1177494349553 -87.5783779507005
71.1186016043032 -87.5789004201703
71.1193973564417 -87.5795053544466
71.1201287404783 -87.580186709226
71.1207884486656 -87.5809376766367
71.1213698894174 -87.5817507532607
71.1218672531699 -87.5826178151052
71.1222755704289 -87.5835301987747
71.1225907614234 -87.5844787880332
71.1228096768692 -87.5854541048904
71.1229301294353 -87.5864464043027
71.1229509155997 -87.5874457715424
71.1228718276738 -87.5884422212624
71.1226936558781 -87.5894257972664
71.1224181804461 -87.5903866719881
71.1220481538375 -87.5913152446849
71.1215872732358 -87.5922022373654
71.1210401436075 -87.593038787492
71.120412231691 -87.5938165365322
71.1197098113748 -87.5945277134748
71.1189399010103 -87.5951652124749
71.1181101932875 -87.5957226638531
71.1172289783716 -87.5961944977396
71.1163050610708 -87.5965759997261
71.1153476728614 -87.5968633579709
71.1143663796499 -87.5970537012854
71.1133709861936 -87.5971451278222
71.112371438135 -87.5971367240774
71.1113777226278 -87.5970285740185
71.110399768549 -87.5968217582452
71.1094473472924 -87.5965183431923
71.1085299751363 -87.5961213604828
71.1076568181602 -87.5956347766365
71.1068366006598 -87.5950634534386
71.1060775179774 -87.5944130993614
71.1053871546162 -87.5936902125281
71.1047724084586 -87.5929020157848
71.1042394218451 -87.5920563845328
71.1037935202018 -87.5911617680402
71.1034391588304 -87.5902271050192
71.1031798783926 -87.5892617343137
71.1030182695329 -87.5882753015888
71.1029559469936 -87.5872776629541
71.1029935334809 -87.586278786485
71.103130653443 -87.5852886526252
71.1033659368226 -87.5843171544648
71.103697032746 -87.5833739988923
71.1041206330121 -87.5824686096064
71.104632505147 -87.5816100329576
71.1052275346937 -87.58080684756
71.1058997763136 -87.5800670785765
71.1066425131906 -87.5793981175343
71.1074483241433 -87.578806648471
71.1083091577751 -87.57829858115
71.109216412921 -87.577878992012
71.1101610245873 -87.5775520734529
71.1111335545265 -87.577321091935
71.1121242855411 -87.5771883553492
71.1131233185741 -87.5771551899556
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
70.8259481533699 -87.2632910295967
70.8269464875363 -87.2633409879439
70.8279348466778 -87.2634903638183
70.8289033554365 -87.2637376647054
70.829842336793 -87.2640804196567
70.8307424087559 -87.2645152039778
70.8315945781038 -87.2650376734476
70.8323903302423 -87.2656426077238
70.8331217142789 -87.2663239625032
70.8337814224662 -87.267074929914
70.834362863218 -87.267888006538
70.8348602269705 -87.2687550683824
70.8352685442295 -87.2696674520519
70.835583735224 -87.2706160413104
70.8358026506698 -87.2715913581677
70.8359231032359 -87.27258365758
70.8359438894003 -87.2735830248197
70.8358648014744 -87.2745794745396
70.8356866296787 -87.2755630505436
70.8354111542468 -87.2765239252653
70.8350411276381 -87.2774524979622
70.8345802470364 -87.2783394906427
70.8340331174081 -87.2791760407692
70.8334052054916 -87.2799537898095
70.8327027851754 -87.2806649667521
70.8319328748109 -87.2813024657522
70.8311031670881 -87.2818599171304
70.8302219521722 -87.2823317510169
70.8292980348714 -87.2827132530034
70.828340646662 -87.2830006112482
70.8273593534505 -87.2831909545627
70.8263639599942 -87.2832823810994
70.8253644119356 -87.2832739773546
70.8243706964284 -87.2831658272958
70.8233927423496 -87.2829590115225
70.822440321093 -87.2826555964696
70.8215229489369 -87.28225861376
70.8206497919608 -87.2817720299138
70.8198295744605 -87.2812007067158
70.819070491778 -87.2805503526387
70.8183801284168 -87.2798274658053
70.8177653822592 -87.279039269062
70.8172323956457 -87.2781936378101
70.8167864940024 -87.2772990213175
70.816432132631 -87.2763643582965
70.8161728521932 -87.275398987591
70.8160112433335 -87.274412554866
70.8159489207942 -87.2734149162313
70.8159865072815 -87.2724160397623
70.8161236272436 -87.2714259059025
70.8163589106233 -87.2704544077421
70.8166900065466 -87.2695112521696
70.8171136068127 -87.2686058628837
70.8176254789476 -87.2677472862349
70.8182205084943 -87.2669441008373
70.8188927501142 -87.2662043318538
70.8196354869912 -87.2655353708116
70.8204412979439 -87.2649439017483
70.8213021315757 -87.2644358344273
70.8222093867216 -87.2640162452893
70.8231539983879 -87.2636893267302
70.8241265283272 -87.2634583452123
70.8251172593417 -87.2633256086265
70.8261162923747 -87.2632924432329
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
70.5137540560194 -86.9382354471037
70.5147523901858 -86.9382854054509
70.5157407493273 -86.9384347813253
70.516709258086 -86.9386820822124
70.5176482394425 -86.9390248371637
70.5185483114054 -86.9394596214848
70.5194004807533 -86.9399820909546
70.5201962328918 -86.9405870252309
70.5209276169284 -86.9412683800102
70.5215873251157 -86.942019347421
70.5221687658675 -86.942832424045
70.52266612962 -86.9436994858894
70.5230744468791 -86.9446118695589
70.5233896378735 -86.9455604588175
70.5236085533193 -86.9465357756747
70.5237290058854 -86.947528075087
70.5237497920498 -86.9485274423267
70.5236707041239 -86.9495238920467
70.5234925323282 -86.9505074680506
70.5232170568963 -86.9514683427723
70.5228470302876 -86.9523969154692
70.5223861496859 -86.9532839081497
70.5218390200576 -86.9541204582763
70.5212111081411 -86.9548982073165
70.5205086878249 -86.9556093842591
70.5197387774604 -86.9562468832592
70.5189090697376 -86.9568043346374
70.5180278548217 -86.9572761685239
70.5171039375209 -86.9576576705104
70.5161465493115 -86.9579450287552
70.5151652561 -86.9581353720697
70.5141698626437 -86.9582267986064
70.5131703145851 -86.9582183948616
70.5121765990779 -86.9581102448028
70.5111986449991 -86.9579034290295
70.5102462237425 -86.9576000139766
70.5093288515864 -86.957203031267
70.5084556946103 -86.9567164474208
70.50763547711 -86.9561451242228
70.5068763944275 -86.9554947701457
70.5061860310663 -86.9547718833123
70.5055712849087 -86.953983686569
70.5050382982952 -86.9531380553171
70.5045923966519 -86.9522434388245
70.5042380352805 -86.9513087758035
70.5039787548427 -86.950343405098
70.503817145983 -86.9493569723731
70.5037548234437 -86.9483593337383
70.503792409931 -86.9473604572693
70.5039295298931 -86.9463703234095
70.5041648132728 -86.9453988252491
70.5044959091961 -86.9444556696766
70.5049195094622 -86.9435502803907
70.5054313815971 -86.9426917037419
70.5060264111438 -86.9418885183443
70.5066986527637 -86.9411487493608
70.5074413896407 -86.9404797883186
70.5082472005934 -86.9398883192553
70.5091080342252 -86.9393802519343
70.5100152893711 -86.9389606627963
70.5109599010374 -86.9386337442372
70.5119324309767 -86.9384027627193
70.5129231619912 -86.9382700261335
70.5139221950242 -86.9382368607399
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
70.1692122682112 -86.6344207406948
70.1702106023777 -86.6344706990421
70.1711989615191 -86.6346200749164
70.1721674702778 -86.6348673758036
70.1731064516343 -86.6352101307548
70.1740065235972 -86.6356449150759
70.1748586929451 -86.6361673845457
70.1756544450836 -86.636772318822
70.1763858291202 -86.6374536736014
70.1770455373075 -86.6382046410121
70.1776269780593 -86.6390177176362
70.1781243418118 -86.6398847794806
70.1785326590709 -86.6407971631501
70.1788478500654 -86.6417457524086
70.1790667655111 -86.6427210692658
70.1791872180772 -86.6437133686782
70.1792080042416 -86.6447127359178
70.1791289163157 -86.6457091856378
70.17895074452 -86.6466927616418
70.1786752690881 -86.6476536363635
70.1783052424794 -86.6485822090603
70.1778443618777 -86.6494692017408
70.1772972322494 -86.6503057518674
70.1766693203329 -86.6510835009076
70.1759669000167 -86.6517946778502
70.1751969896522 -86.6524321768503
70.1743672819294 -86.6529896282285
70.1734860670135 -86.653461462115
70.1725621497127 -86.6538429641015
70.1716047615033 -86.6541303223463
70.1706234682918 -86.6543206656608
70.1696280748355 -86.6544120921976
70.1686285267769 -86.6544036884528
70.1676348112697 -86.6542955383939
70.1666568571909 -86.6540887226206
70.1657044359343 -86.6537853075677
70.1647870637782 -86.6533883248582
70.1639139068021 -86.6529017410119
70.1630936893018 -86.652330417814
70.1623346066193 -86.6516800637368
70.1616442432581 -86.6509571769035
70.1610294971005 -86.6501689801602
70.1604965104871 -86.6493233489083
70.1600506088437 -86.6484287324156
70.1596962474723 -86.6474940693946
70.1594369670345 -86.6465286986892
70.1592753581749 -86.6455422659642
70.1592130356355 -86.6445446273295
70.1592506221228 -86.6435457508604
70.1593877420849 -86.6425556170006
70.1596230254646 -86.6415841188402
70.1599541213879 -86.6406409632677
70.160377721654 -86.6397355739818
70.1608895937889 -86.638876997333
70.1614846233356 -86.6380738119354
70.1621568649555 -86.6373340429519
70.1628996018325 -86.6366650819097
70.1637054127852 -86.6360736128464
70.164566246417 -86.6355655455254
70.1654735015629 -86.6351459563874
70.1664181132292 -86.6348190378283
70.1673906431685 -86.6345880563104
70.168381374183 -86.6344553197246
70.169380407216 -86.634422154331
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
69.8181964667802 -86.3261217690639
69.8191948009466 -86.3261717274111
69.8201831600881 -86.3263211032855
69.8211516688468 -86.3265684041727
69.8220906502032 -86.3269111591239
69.8229907221662 -86.327345943445
69.8238428915141 -86.3278684129148
69.8246386436525 -86.3284733471911
69.8253700276891 -86.3291547019705
69.8260297358764 -86.3299056693812
69.8266111766282 -86.3307187460052
69.8271085403808 -86.3315858078497
69.8275168576398 -86.3324981915192
69.8278320486343 -86.3334467807777
69.82805096408 -86.3344220976349
69.8281714166462 -86.3354143970472
69.8281922028106 -86.3364137642869
69.8281131148847 -86.3374102140069
69.8279349430889 -86.3383937900109
69.827659467657 -86.3393546647326
69.8272894410484 -86.3402832374294
69.8268285604466 -86.3411702301099
69.8262814308183 -86.3420067802365
69.8256535189019 -86.3427845292767
69.8249510985857 -86.3434957062193
69.8241811882212 -86.3441332052194
69.8233514804984 -86.3446906565976
69.8224702655825 -86.3451624904841
69.8215463482817 -86.3455439924706
69.8205889600723 -86.3458313507154
69.8196076668607 -86.3460216940299
69.8186122734045 -86.3461131205667
69.8176127253459 -86.3461047168219
69.8166190098387 -86.345996566763
69.8156410557599 -86.3457897509897
69.8146886345033 -86.3454863359368
69.8137712623472 -86.3450893532273
69.8128981053711 -86.344602769381
69.8120778878707 -86.3440314461831
69.8113188051883 -86.3433810921059
69.8106284418271 -86.3426582052726
69.8100136956695 -86.3418700085293
69.809480709056 -86.3410243772773
69.8090348074127 -86.3401297607847
69.8086804460413 -86.3391950977637
69.8084211656035 -86.3382297270582
69.8082595567438 -86.3372432943333
69.8081972342045 -86.3362456556985
69.8082348206918 -86.3352467792295
69.8083719406539 -86.3342566453697
69.8086072240335 -86.3332851472093
69.8089383199569 -86.3323419916368
69.809361920223 -86.3314366023509
69.8098737923579 -86.3305780257021
69.8104688219046 -86.3297748403045
69.8111410635244 -86.329035071321
69.8118838004014 -86.3283661102788
69.8126896113542 -86.3277746412155
69.813550444986 -86.3272665738945
69.8144577001319 -86.3268469847565
69.8154023117982 -86.3265200661974
69.8163748417374 -86.3262890846795
69.817365572752 -86.3261563480937
69.818364605785 -86.3261231827001
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
69.4964284898396 -86.0278744561373
69.497426824006 -86.0279244144845
69.4984151831475 -86.0280737903589
69.4993836919062 -86.028321091246
69.5003226732626 -86.0286638461973
69.5012227452256 -86.0290986305184
69.5020749145735 -86.0296210999882
69.5028706667119 -86.0302260342644
69.5036020507486 -86.0309073890438
69.5042617589358 -86.0316583564546
69.5048431996876 -86.0324714330786
69.5053405634402 -86.033338494923
69.5057488806992 -86.0342508785925
69.5060640716937 -86.035199467851
69.5062829871394 -86.0361747847083
69.5064034397056 -86.0371670841206
69.50642422587 -86.0381664513603
69.5063451379441 -86.0391629010802
69.5061669661483 -86.0401464770842
69.5058914907164 -86.0411073518059
69.5055214641078 -86.0420359245028
69.5050605835061 -86.0429229171833
69.5045134538777 -86.0437594673098
69.5038855419613 -86.0445372163501
69.5031831216451 -86.0452483932927
69.5024132112806 -86.0458858922928
69.5015835035578 -86.046443343671
69.5007022886419 -86.0469151775575
69.4997783713411 -86.047296679544
69.4988209831317 -86.0475840377888
69.4978396899202 -86.0477743811033
69.4968442964639 -86.04786580764
69.4958447484053 -86.0478574038952
69.4948510328981 -86.0477492538364
69.4938730788193 -86.0475424380631
69.4929206575627 -86.0472390230102
69.4920032854066 -86.0468420403006
69.4911301284305 -86.0463554564544
69.4903099109301 -86.0457841332564
69.4895508282477 -86.0451337791793
69.4888604648865 -86.0444108923459
69.4882457187289 -86.0436226956026
69.4877127321154 -86.0427770643507
69.4872668304721 -86.0418824478581
69.4869124691007 -86.0409477848371
69.4866531886629 -86.0399824141316
69.4864915798032 -86.0389959814066
69.4864292572639 -86.0379983427719
69.4864668437512 -86.0369994663029
69.4866039637133 -86.0360093324431
69.4868392470929 -86.0350378342827
69.4871703430163 -86.0340946787102
69.4875939432824 -86.0331892894243
69.4881058154173 -86.0323307127755
69.488700844964 -86.0315275273779
69.4893730865839 -86.0307877583944
69.4901158234608 -86.0301187973522
69.4909216344136 -86.0295273282889
69.4917824680454 -86.0290192609679
69.4926897231913 -86.0285996718299
69.4936343348576 -86.0282727532708
69.4946068647968 -86.0280417717529
69.4955975958114 -86.0279090351671
69.4965966288444 -86.0278758697735
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
69.1702092508655 -85.7263595805408
69.171207585032 -85.726409538888
69.1721959441734 -85.7265589147624
69.1731644529321 -85.7268062156495
69.1741034342886 -85.7271489706008
69.1750035062515 -85.7275837549219
69.1758556755994 -85.7281062243917
69.1766514277379 -85.7287111586679
69.1773828117745 -85.7293925134473
69.1780425199618 -85.7301434808581
69.1786239607136 -85.7309565574821
69.1791213244661 -85.7318236193265
69.1795296417252 -85.732736002996
69.1798448327197 -85.7336845922545
69.1800637481654 -85.7346599091118
69.1801842007315 -85.7356522085241
69.1802049868959 -85.7366515757638
69.18012589897 -85.7376480254837
69.1799477271743 -85.7386316014877
69.1796722517424 -85.7395924762094
69.1793022251337 -85.7405210489062
69.178841344532 -85.7414080415868
69.1782942149037 -85.7422445917133
69.1776663029872 -85.7430223407536
69.176963882671 -85.7437335176962
69.1761939723065 -85.7443710166962
69.1753642645837 -85.7449284680745
69.1744830496678 -85.745400301961
69.173559132367 -85.7457818039475
69.1726017441576 -85.7460691621923
69.1716204509461 -85.7462595055068
69.1706250574898 -85.7463509320435
69.1696255094312 -85.7463425282987
69.168631793924 -85.7462343782399
69.1676538398452 -85.7460275624666
69.1667014185886 -85.7457241474137
69.1657840464325 -85.7453271647041
69.1649108894564 -85.7448405808579
69.1640906719561 -85.7442692576599
69.1633315892736 -85.7436189035828
69.1626412259124 -85.7428960167494
69.1620264797548 -85.7421078200061
69.1614934931414 -85.7412621887542
69.161047591498 -85.7403675722616
69.1606932301266 -85.7394329092406
69.1604339496888 -85.7384675385351
69.1602723408292 -85.7374811058101
69.1602100182898 -85.7364834671754
69.1602476047771 -85.7354845907064
69.1603847247392 -85.7344944568465
69.1606200081189 -85.7335229586862
69.1609511040422 -85.7325798031137
69.1613747043083 -85.7316744138278
69.1618865764432 -85.730815837179
69.1624816059899 -85.7300126517814
69.1631538476098 -85.7292728827979
69.1638965844868 -85.7286039217557
69.1647023954395 -85.7280124526924
69.1655632290713 -85.7275043853714
69.1664704842172 -85.7270847962333
69.1674150958835 -85.7267578776743
69.1683876258228 -85.7265268961564
69.1693783568373 -85.7263941595705
69.1703773898703 -85.7263609941769
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
68.8360029079497 -85.4584768787438
68.8370012421162 -85.458526837091
68.8379896012577 -85.4586762129654
68.8389581100163 -85.4589235138526
68.8398970913728 -85.4592662688038
68.8407971633358 -85.4597010531249
68.8416493326837 -85.4602235225947
68.8424450848221 -85.460828456871
68.8431764688587 -85.4615098116504
68.843836177046 -85.4622607790611
68.8444176177978 -85.4630738556852
68.8449149815503 -85.4639409175296
68.8453232988094 -85.4648533011991
68.8456384898039 -85.4658018904576
68.8458574052496 -85.4667772073148
68.8459778578158 -85.4677695067272
68.8459986439801 -85.4687688739668
68.8459195560542 -85.4697653236868
68.8457413842585 -85.4707488996908
68.8454659088266 -85.4717097744125
68.845095882218 -85.4726383471093
68.8446350016162 -85.4735253397898
68.8440878719879 -85.4743618899164
68.8434599600715 -85.4751396389566
68.8427575397552 -85.4758508158992
68.8419876293908 -85.4764883148993
68.8411579216679 -85.4770457662775
68.8402767067521 -85.477517600164
68.8393527894513 -85.4778991021505
68.8383954012419 -85.4781864603953
68.8374141080303 -85.4783768037098
68.8364187145741 -85.4784682302466
68.8354191665155 -85.4784598265018
68.8344254510083 -85.4783516764429
68.8334474969295 -85.4781448606696
68.8324950756728 -85.4778414456167
68.8315777035168 -85.4774444629072
68.8307045465406 -85.4769578790609
68.8298843290403 -85.476386555863
68.8291252463579 -85.4757362017858
68.8284348829966 -85.4750133149525
68.8278201368391 -85.4742251182092
68.8272871502256 -85.4733794869572
68.8268412485822 -85.4724848704646
68.8264868872108 -85.4715502074436
68.8262276067731 -85.4705848367381
68.8260659979134 -85.4695984040132
68.8260036753741 -85.4686007653785
68.8260412618614 -85.4676018889094
68.8261783818235 -85.4666117550496
68.8264136652031 -85.4656402568892
68.8267447611264 -85.4646971013167
68.8271683613925 -85.4637917120308
68.8276802335275 -85.462933135382
68.8282752630742 -85.4621299499844
68.828947504694 -85.4613901810009
68.829690241571 -85.4607212199587
68.8304960525237 -85.4601297508954
68.8313568861556 -85.4596216835744
68.8322641413014 -85.4592020944364
68.8332087529677 -85.4588751758773
68.834181282907 -85.4586441943594
68.8351720139216 -85.4585114577736
68.8361710469546 -85.45847829238
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
68.5284958585085 -85.2128837089953
68.5294941926749 -85.2129336673425
68.5304825518164 -85.2130830432169
68.5314510605751 -85.213330344104
68.5323900419316 -85.2136730990553
68.5332901138945 -85.2141078833764
68.5341422832424 -85.2146303528462
68.5349380353809 -85.2152352871224
68.5356694194175 -85.2159166419018
68.5363291276048 -85.2166676093126
68.5369105683566 -85.2174806859366
68.5374079321091 -85.218347747781
68.5378162493681 -85.2192601314505
68.5381314403626 -85.220208720709
68.5383503558084 -85.2211840375663
68.5384708083745 -85.2221763369786
68.5384915945389 -85.2231757042183
68.538412506613 -85.2241721539382
68.5382343348173 -85.2251557299422
68.5379588593854 -85.2261166046639
68.5375888327767 -85.2270451773608
68.537127952175 -85.2279321700413
68.5365808225467 -85.2287687201678
68.5359529106302 -85.2295464692081
68.535250490314 -85.2302576461507
68.5344805799495 -85.2308951451508
68.5336508722267 -85.231452596529
68.5327696573108 -85.2319244304155
68.53184574001 -85.232305932402
68.5308883518006 -85.2325932906468
68.5299070585891 -85.2327836339613
68.5289116651328 -85.232875060498
68.5279121170742 -85.2328666567532
68.526918401567 -85.2327585066944
68.5259404474882 -85.2325516909211
68.5249880262316 -85.2322482758682
68.5240706540755 -85.2318512931586
68.5231974970994 -85.2313647093124
68.5223772795991 -85.2307933861144
68.5216181969166 -85.2301430320373
68.5209278335554 -85.2294201452039
68.5203130873978 -85.2286319484606
68.5197801007843 -85.2277863172087
68.519334199141 -85.2268917007161
68.5189798377696 -85.2259570376951
68.5187205573318 -85.2249916669896
68.5185589484721 -85.2240052342646
68.5184966259328 -85.2230075956299
68.5185342124201 -85.2220087191609
68.5186713323822 -85.2210185853011
68.5189066157618 -85.2200470871407
68.5192377116852 -85.2191039315682
68.5196613119513 -85.2181985422823
68.5201731840862 -85.2173399656335
68.5207682136329 -85.2165367802359
68.5214404552528 -85.2157970112524
68.5221831921298 -85.2151280502102
68.5229890030825 -85.2145365811469
68.5238498367143 -85.2140285138259
68.5247570918602 -85.2136089246878
68.5257017035265 -85.2132820061288
68.5266742334658 -85.2130510246109
68.5276649644803 -85.2129182880251
68.5286639975133 -85.2128851226314
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
68.2169901028101 -84.9541671509736
68.2179884369765 -84.9542171093209
68.218976796118 -84.9543664851952
68.2199453048767 -84.9546137860824
68.2208842862332 -84.9549565410336
68.2217843581961 -84.9553913253547
68.222636527544 -84.9559137948245
68.2234322796825 -84.9565187291008
68.2241636637191 -84.9572000838802
68.2248233719064 -84.9579510512909
68.2254048126582 -84.958764127915
68.2259021764107 -84.9596311897594
68.2263104936697 -84.9605435734289
68.2266256846642 -84.9614921626874
68.22684460011 -84.9624674795446
68.2269650526761 -84.963459778957
68.2269858388405 -84.9644591461966
68.2269067509146 -84.9654555959166
68.2267285791189 -84.9664391719206
68.2264531036869 -84.9674000466423
68.2260830770783 -84.9683286193391
68.2256221964766 -84.9692156120196
68.2250750668483 -84.9700521621462
68.2244471549318 -84.9708299111864
68.2237447346156 -84.971541088129
68.2229748242511 -84.9721785871291
68.2221451165283 -84.9727360385073
68.2212639016124 -84.9732078723938
68.2203399843116 -84.9735893743803
68.2193825961022 -84.9738767326251
68.2184013028907 -84.9740670759396
68.2174059094344 -84.9741585024764
68.2164063613758 -84.9741500987316
68.2154126458686 -84.9740419486727
68.2144346917898 -84.9738351328994
68.2134822705332 -84.9735317178465
68.2125648983771 -84.973134735137
68.211691741401 -84.9726481512907
68.2108715239007 -84.9720768280928
68.2101124412182 -84.9714264740156
68.209422077857 -84.9707035871823
68.2088073316994 -84.969915390439
68.2082743450859 -84.9690697591871
68.2078284434426 -84.9681751426944
68.2074740820712 -84.9672404796734
68.2072148016334 -84.9662751089679
68.2070531927737 -84.965288676243
68.2069908702344 -84.9642910376083
68.2070284567217 -84.9632921611392
68.2071655766838 -84.9623020272794
68.2074008600634 -84.961330529119
68.2077319559868 -84.9603873735465
68.2081555562529 -84.9594819842606
68.2086674283878 -84.9586234076118
68.2092624579345 -84.9578202222142
68.2099346995544 -84.9570804532307
68.2106774364314 -84.9564114921885
68.2114832473841 -84.9558200231252
68.2123440810159 -84.9553119558042
68.2132513361618 -84.9548923666662
68.2141959478281 -84.9545654481071
68.2151684777673 -84.9543344665892
68.2161592087819 -84.9542017300034
68.2171582418149 -84.9541685646098
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
67.9090299016312 -84.6999051777554
67.9100282357976 -84.6999551361026
67.9110165949391 -84.700104511977
67.9119851036978 -84.7003518128641
67.9129240850542 -84.7006945678154
67.9138241570172 -84.7011293521365
67.9146763263651 -84.7016518216063
67.9154720785035 -84.7022567558826
67.9162034625402 -84.7029381106619
67.9168631707274 -84.7036890780727
67.9174446114792 -84.7045021546967
67.9179419752318 -84.7053692165411
67.9183502924908 -84.7062816002106
67.9186654834853 -84.7072301894692
67.918884398931 -84.7082055063264
67.9190048514972 -84.7091978057387
67.9190256376616 -84.7101971729784
67.9189465497357 -84.7111936226984
67.9187683779399 -84.7121771987023
67.918492902508 -84.713138073424
67.9181228758994 -84.7140666461209
67.9176619952976 -84.7149536388014
67.9171148656693 -84.715790188928
67.9164869537529 -84.7165679379682
67.9157845334367 -84.7172791149108
67.9150146230722 -84.7179166139109
67.9141849153494 -84.7184740652891
67.9133037004335 -84.7189458991756
67.9123797831327 -84.7193274011621
67.9114223949233 -84.7196147594069
67.9104411017118 -84.7198051027214
67.9094457082555 -84.7198965292581
67.9084461601969 -84.7198881255134
67.9074524446897 -84.7197799754545
67.9064744906109 -84.7195731596812
67.9055220693543 -84.7192697446283
67.9046046971982 -84.7188727619187
67.9037315402221 -84.7183861780725
67.9029113227217 -84.7178148548745
67.9021522400393 -84.7171645007974
67.9014618766781 -84.716441613964
67.9008471305205 -84.7156534172207
67.900314143907 -84.7148077859688
67.8998682422637 -84.7139131694762
67.8995138808923 -84.7129785064552
67.8992546004545 -84.7120131357497
67.8990929915948 -84.7110267030248
67.8990306690555 -84.71002906439
67.8990682555428 -84.709030187921
67.8992053755049 -84.7080400540612
67.8994406588845 -84.7070685559008
67.8997717548079 -84.7061254003283
67.900195355074 -84.7052200110424
67.9007072272089 -84.7043614343936
67.9013022567556 -84.703558248996
67.9019744983755 -84.7028184800125
67.9027172352524 -84.7021495189703
67.9035230462052 -84.701558049907
67.904383879837 -84.701049982586
67.9052911349829 -84.700630393448
67.9062357466492 -84.7003034748889
67.9072082765884 -84.700072493371
67.908199007603 -84.6999397567852
67.909198040636 -84.6999065913916
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
67.5968129186569 -84.4480363718124
67.5978112528234 -84.4480863301597
67.5987996119649 -84.448235706034
67.5997681207235 -84.4484830069212
67.60070710208 -84.4488257618724
67.601607174043 -84.4492605461936
67.6024593433909 -84.4497830156634
67.6032550955293 -84.4503879499396
67.6039864795659 -84.451069304719
67.6046461877532 -84.4518202721298
67.605227628505 -84.4526333487538
67.6057249922575 -84.4535004105982
67.6061333095166 -84.4544127942677
67.6064485005111 -84.4553613835262
67.6066674159568 -84.4563367003834
67.606787868523 -84.4573289997958
67.6068086546873 -84.4583283670355
67.6067295667614 -84.4593248167554
67.6065513949657 -84.4603083927594
67.6062759195338 -84.4612692674811
67.6059058929252 -84.4621978401779
67.6054450123234 -84.4630848328585
67.6048978826951 -84.463921382985
67.6042699707787 -84.4646991320253
67.6035675504624 -84.4654103089679
67.602797640098 -84.4660478079679
67.6019679323751 -84.4666052593461
67.6010867174593 -84.4670770932326
67.6001628001585 -84.4674585952191
67.5992054119491 -84.4677459534639
67.5982241187375 -84.4679362967785
67.5972287252813 -84.4680277233152
67.5962291772227 -84.4680193195704
67.5952354617155 -84.4679111695115
67.5942575076367 -84.4677043537383
67.59330508638 -84.4674009386854
67.592387714224 -84.4670039559758
67.5915145572478 -84.4665173721296
67.5906943397475 -84.4659460489316
67.5899352570651 -84.4652956948545
67.5892448937038 -84.4645728080211
67.5886301475463 -84.4637846112778
67.5880971609328 -84.4629389800259
67.5876512592894 -84.4620443635333
67.587296897918 -84.4611097005122
67.5870376174803 -84.4601443298068
67.5868760086206 -84.4591578970818
67.5868136860813 -84.4581602584471
67.5868512725686 -84.4571613819781
67.5869883925307 -84.4561712481182
67.5872236759103 -84.4551997499578
67.5875547718337 -84.4542565943853
67.5879783720997 -84.4533512050995
67.5884902442347 -84.4524926284507
67.5890852737814 -84.451689443053
67.5897575154012 -84.4509496740695
67.5905002522782 -84.4502807130274
67.5913060632309 -84.4496892439641
67.5921668968628 -84.449181176643
67.5930741520086 -84.448761587505
67.5940187636749 -84.4484346689459
67.5949912936142 -84.448203687428
67.5959820246288 -84.4480709508422
67.5969810576618 -84.4480377854486
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
67.3085560325272 -84.2189421065581
67.3095543666937 -84.2189920649053
67.3105427258352 -84.2191414407797
67.3115112345938 -84.2193887416668
67.3124502159503 -84.2197314966181
67.3133502879133 -84.2201662809392
67.3142024572612 -84.220688750409
67.3149982093996 -84.2212936846853
67.3157295934362 -84.2219750394646
67.3163893016235 -84.2227260068754
67.3169707423753 -84.2235390834994
67.3174681061278 -84.2244061453438
67.3178764233869 -84.2253185290133
67.3181916143814 -84.2262671182719
67.3184105298271 -84.2272424351291
67.3185309823933 -84.2282347345414
67.3185517685576 -84.2292341017811
67.3184726806317 -84.2302305515011
67.318294508836 -84.231214127505
67.3180190334041 -84.2321750022267
67.3176490067955 -84.2331035749236
67.3171881261937 -84.2339905676041
67.3166409965654 -84.2348271177307
67.316013084649 -84.2356048667709
67.3153106643327 -84.2363160437135
67.3145407539683 -84.2369535427136
67.3137110462454 -84.2375109940918
67.3128298313296 -84.2379828279783
67.3119059140288 -84.2383643299648
67.3109485258194 -84.2386516882096
67.3099672326078 -84.2388420315241
67.3089718391516 -84.2389334580608
67.307972291093 -84.2389250543161
67.3069785755858 -84.2388169042572
67.306000621507 -84.2386100884839
67.3050482002503 -84.238306673431
67.3041308280943 -84.2379096907215
67.3032576711181 -84.2374231068752
67.3024374536178 -84.2368517836773
67.3016783709354 -84.2362014296001
67.3009880075741 -84.2354785427667
67.3003732614166 -84.2346903460234
67.2998402748031 -84.2338447147715
67.2993943731597 -84.2329500982789
67.2990400117883 -84.2320154352579
67.2987807313506 -84.2310500645524
67.2986191224909 -84.2300636318275
67.2985567999516 -84.2290659931927
67.2985943864389 -84.2280671167237
67.298731506401 -84.2270769828639
67.2989667897806 -84.2261054847035
67.299297885704 -84.225162329131
67.29972148597 -84.2242569398451
67.300233358105 -84.2233983631963
67.3008283876517 -84.2225951777987
67.3015006292715 -84.2218554088152
67.3022433661485 -84.221186447773
67.3030491771012 -84.2205949787097
67.3039100107331 -84.2200869113887
67.3048172658789 -84.2196673222507
67.3057618775452 -84.2193404036916
67.3067344074845 -84.2191094221737
67.3077251384991 -84.2189766855879
67.3087241715321 -84.2189435201943
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
67.0261592002045 -84.0089139655404
67.027157534371 -84.0089639238876
67.0281458935125 -84.009113299762
67.0291144022712 -84.0093606006491
67.0300533836276 -84.0097033556004
67.0309534555906 -84.0101381399215
67.0318056249385 -84.0106606093913
67.0326013770769 -84.0112655436675
67.0333327611135 -84.0119468984469
67.0339924693008 -84.0126978658577
67.0345739100526 -84.0135109424817
67.0350712738052 -84.0143780043261
67.0354795910642 -84.0152903879956
67.0357947820587 -84.0162389772541
67.0360136975044 -84.0172142941114
67.0361341500706 -84.0182065935237
67.036154936235 -84.0192059607634
67.0360758483091 -84.0202024104833
67.0358976765133 -84.0211859864873
67.0356222010814 -84.022146861209
67.0352521744728 -84.0230754339059
67.034791293871 -84.0239624265864
67.0342441642427 -84.0247989767129
67.0336162523263 -84.0255767257532
67.0329138320101 -84.0262879026958
67.0321439216456 -84.0269254016959
67.0313142139228 -84.0274828530741
67.0304329990069 -84.0279546869606
67.0295090817061 -84.0283361889471
67.0285516934967 -84.0286235471919
67.0275704002851 -84.0288138905064
67.0265750068289 -84.0289053170431
67.0255754587703 -84.0288969132983
67.0245817432631 -84.0287887632395
67.0236037891843 -84.0285819474662
67.0226513679277 -84.0282785324133
67.0217339957716 -84.0278815497037
67.0208608387955 -84.0273949658575
67.0200406212951 -84.0268236426595
67.0192815386127 -84.0261732885824
67.0185911752515 -84.025450401749
67.0179764290939 -84.0246622050057
67.0174434424804 -84.0238165737538
67.0169975408371 -84.0229219572612
67.0166431794656 -84.0219872942402
67.0163838990279 -84.0210219235347
67.0162222901682 -84.0200354908097
67.0161599676289 -84.019037852175
67.0161975541162 -84.018038975706
67.0163346740783 -84.0170488418462
67.0165699574579 -84.0160773436858
67.0169010533813 -84.0151341881133
67.0173246536473 -84.0142287988274
67.0178365257823 -84.0133702221786
67.018431555329 -84.012567036781
67.0191037969488 -84.0118272677975
67.0198465338258 -84.0111583067553
67.0206523447786 -84.010566837692
67.0215131784104 -84.010058770371
67.0224204335562 -84.009639181233
67.0233650452226 -84.0093122626739
67.0243375751618 -84.009081281156
67.0253283061764 -84.0089485445702
67.0263273392094 -84.0089153791766
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
66.7395768251608 -83.794316432539
66.7405751593272 -83.7943663908862
66.7415635184687 -83.7945157667606
66.7425320272274 -83.7947630676477
66.7434710085838 -83.7951058225989
66.7443710805468 -83.7955406069201
66.7452232498947 -83.7960630763899
66.7460190020331 -83.7966680106661
66.7467503860697 -83.7973493654455
66.747410094257 -83.7981003328563
66.7479915350088 -83.7989134094803
66.7484888987614 -83.7997804713247
66.7488972160204 -83.8006928549942
66.7492124070149 -83.8016414442527
66.7494313224606 -83.80261676111
66.7495517750268 -83.8036090605223
66.7495725611912 -83.804608427762
66.7494934732653 -83.8056048774819
66.7493153014695 -83.8065884534859
66.7490398260376 -83.8075493282076
66.748669799429 -83.8084779009044
66.7482089188272 -83.809364893585
66.7476617891989 -83.8102014437115
66.7470338772825 -83.8109791927518
66.7463314569663 -83.8116903696944
66.7455615466018 -83.8123278686944
66.744731838879 -83.8128853200727
66.7438506239631 -83.8133571539591
66.7429267066623 -83.8137386559457
66.7419693184529 -83.8140260141905
66.7409880252414 -83.814216357505
66.7399926317851 -83.8143077840417
66.7389930837265 -83.8142993802969
66.7379993682193 -83.8141912302381
66.7370214141405 -83.8139844144648
66.7360689928839 -83.8136809994119
66.7351516207278 -83.8132840167023
66.7342784637517 -83.8127974328561
66.7334582462513 -83.8122261096581
66.7326991635689 -83.811575755581
66.7320088002077 -83.8108528687476
66.7313940540501 -83.8100646720043
66.7308610674366 -83.8092190407524
66.7304151657933 -83.8083244242598
66.7300608044219 -83.8073897612388
66.7298015239841 -83.8064243905333
66.7296399151244 -83.8054379578083
66.7295775925851 -83.8044403191736
66.7296151790724 -83.8034414427046
66.7297522990345 -83.8024513088447
66.7299875824141 -83.8014798106843
66.7303186783375 -83.8005366551118
66.7307422786036 -83.799631265826
66.7312541507385 -83.7987726891772
66.7318491802852 -83.7979695037795
66.732521421905 -83.7972297347961
66.733264158782 -83.7965607737539
66.7340699697348 -83.7959693046906
66.7349308033666 -83.7954612373696
66.7358380585125 -83.7950416482315
66.7367826701788 -83.7947147296725
66.737755200118 -83.7944837481545
66.7387459311326 -83.7943510115687
66.7397449641656 -83.7943178461751
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
66.457615601973 -83.5893421785595
66.4586139361394 -83.5893921369068
66.4596022952809 -83.5895415127811
66.4605708040396 -83.5897888136683
66.461509785396 -83.5901315686195
66.462409857359 -83.5905663529407
66.4632620267069 -83.5910888224105
66.4640577788453 -83.5916937566867
66.464789162882 -83.5923751114661
66.4654488710692 -83.5931260788768
66.466030311821 -83.5939391555009
66.4665276755736 -83.5948062173453
66.4669359928326 -83.5957186010148
66.4672511838271 -83.5966671902733
66.4674700992728 -83.5976425071305
66.467590551839 -83.5986348065429
66.4676113380034 -83.5996341737826
66.4675322500775 -83.6006306235025
66.4673540782817 -83.6016141995065
66.4670786028498 -83.6025750742282
66.4667085762412 -83.603503646925
66.4662476956395 -83.6043906396056
66.4657005660112 -83.6052271897321
66.4650726540947 -83.6060049387724
66.4643702337785 -83.606716115715
66.463600323414 -83.607353614715
66.4627706156912 -83.6079110660932
66.4618894007753 -83.6083828999797
66.4609654834745 -83.6087644019662
66.4600080952651 -83.609051760211
66.4590268020536 -83.6092421035256
66.4580314085973 -83.6093335300623
66.4570318605387 -83.6093251263175
66.4560381450315 -83.6092169762586
66.4550601909527 -83.6090101604854
66.4541077696961 -83.6087067454325
66.45319039754 -83.6083097627229
66.4523172405639 -83.6078231788767
66.4514970230635 -83.6072518556787
66.4507379403811 -83.6066015016016
66.4500475770199 -83.6058786147682
66.4494328308623 -83.6050904180249
66.4488998442488 -83.604244786773
66.4484539426055 -83.6033501702804
66.4480995812341 -83.6024155072593
66.4478403007963 -83.6014501365539
66.4476786919366 -83.6004637038289
66.4476163693973 -83.5994660651942
66.4476539558846 -83.5984671887252
66.4477910758467 -83.5974770548653
66.4480263592263 -83.5965055567049
66.4483574551497 -83.5955624011324
66.4487810554158 -83.5946570118466
66.4492929275507 -83.5937984351978
66.4498879570974 -83.5929952498001
66.4505601987173 -83.5922554808166
66.4513029355942 -83.5915865197745
66.452108746547 -83.5909950507112
66.4529695801788 -83.5904869833901
66.4538768353247 -83.5900673942521
66.454821446991 -83.589740475693
66.4557939769302 -83.5895094941751
66.4567847079448 -83.5893767575893
66.4577837409778 -83.5893435921957
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
66.150854260804 -83.3668973679921
66.1518525949704 -83.3669473263393
66.1528409541119 -83.3670967022137
66.1538094628706 -83.3673440031008
66.1547484442271 -83.3676867580521
66.15564851619 -83.3681215423732
66.1565006855379 -83.368644011843
66.1572964376764 -83.3692489461193
66.158027821713 -83.3699303008986
66.1586875299002 -83.3706812683094
66.1592689706521 -83.3714943449334
66.1597663344046 -83.3723614067778
66.1601746516636 -83.3732737904473
66.1604898426581 -83.3742223797059
66.1607087581039 -83.3751976965631
66.16082921067 -83.3761899959754
66.1608499968344 -83.3771893632151
66.1607709089085 -83.3781858129351
66.1605927371128 -83.379169388939
66.1603172616808 -83.3801302636607
66.1599472350722 -83.3810588363576
66.1594863544705 -83.3819458290381
66.1589392248422 -83.3827823791647
66.1583113129257 -83.3835601282049
66.1576088926095 -83.3842713051475
66.156838982245 -83.3849088041476
66.1560092745222 -83.3854662555258
66.1551280596063 -83.3859380894123
66.1542041423055 -83.3863195913988
66.1532467540961 -83.3866069496436
66.1522654608846 -83.3867972929581
66.1512700674283 -83.3868887194948
66.1502705193697 -83.38688031575
66.1492768038625 -83.3867721656912
66.1482988497837 -83.3865653499179
66.1473464285271 -83.386261934865
66.146429056371 -83.3858649521554
66.1455558993949 -83.3853783683092
66.1447356818945 -83.3848070451112
66.1439765992121 -83.3841566910341
66.1432862358509 -83.3834338042007
66.1426714896933 -83.3826456074574
66.1421385030798 -83.3817999762055
66.1416926014365 -83.3809053597129
66.1413382400651 -83.3799706966919
66.1410789596273 -83.3790053259864
66.1409173507676 -83.3780188932615
66.1408550282283 -83.3770212546267
66.1408926147156 -83.3760223781577
66.1410297346777 -83.3750322442979
66.1412650180573 -83.3740607461375
66.1415961139807 -83.373117590565
66.1420197142468 -83.3722122012791
66.1425315863817 -83.3713536246303
66.1431266159284 -83.3705504392327
66.1437988575483 -83.3698106702492
66.1445415944252 -83.369141709207
66.145347405378 -83.3685502401437
66.1462082390098 -83.3680421728227
66.1471154941557 -83.3676225836847
66.148060105822 -83.3672956651256
66.1490326357612 -83.3670646836077
66.1500233667758 -83.3669319470219
66.1510223998088 -83.3668987816283
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
65.8774314481349 -83.1488888697487
65.8784297823013 -83.1489388280959
65.8794181414428 -83.1490882039703
65.8803866502015 -83.1493355048575
65.881325631558 -83.1496782598087
65.8822257035209 -83.1501130441298
65.8830778728688 -83.1506355135996
65.8838736250073 -83.1512404478759
65.8846050090439 -83.1519218026553
65.8852647172312 -83.152672770066
65.885846157983 -83.15348584669
65.8863435217355 -83.1543529085345
65.8867518389945 -83.1552652922039
65.887067029989 -83.1562138814625
65.8872859454348 -83.1571891983197
65.8874063980009 -83.158181497732
65.8874271841653 -83.1591808649717
65.8873480962394 -83.1601773146917
65.8871699244437 -83.1611608906957
65.8868944490117 -83.1621217654174
65.8865244224031 -83.1630503381142
65.8860635418014 -83.1639373307947
65.8855164121731 -83.1647738809213
65.8848885002566 -83.1655516299615
65.8841860799404 -83.1662628069041
65.8834161695759 -83.1669003059042
65.8825864618531 -83.1674577572824
65.8817052469372 -83.1679295911689
65.8807813296364 -83.1683110931554
65.879823941427 -83.1685984514002
65.8788426482155 -83.1687887947147
65.8778472547592 -83.1688802212515
65.8768477067006 -83.1688718175067
65.8758539911934 -83.1687636674478
65.8748760371146 -83.1685568516745
65.873923615858 -83.1682534366216
65.8730062437019 -83.1678564539121
65.8721330867258 -83.1673698700658
65.8713128692254 -83.1667985468679
65.870553786543 -83.1661481927907
65.8698634231818 -83.1654253059574
65.8692486770242 -83.1646371092141
65.8687156904107 -83.1637914779621
65.8682697887674 -83.1628968614695
65.867915427396 -83.1619621984485
65.8676561469582 -83.160996827743
65.8674945380985 -83.1600103950181
65.8674322155592 -83.1590127563833
65.8674698020465 -83.1580138799143
65.8676069220086 -83.1570237460545
65.8678422053882 -83.1560522478941
65.8681733013116 -83.1551090923216
65.8685969015777 -83.1542037030357
65.8691087737126 -83.1533451263869
65.8697038032593 -83.1525419409893
65.8703760448792 -83.1518021720058
65.8711187817562 -83.1511332109636
65.8719245927089 -83.1505417419003
65.8727854263407 -83.1500336745793
65.8736926814866 -83.1496140854413
65.8746372931529 -83.1492871668822
65.8756098230921 -83.1490561853643
65.8766005541067 -83.1489234487785
65.8775995871397 -83.1488902833849
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
65.5978045983109 -82.947962030398
65.5988029324773 -82.9480119887452
65.5997912916188 -82.9481613646196
65.6007598003775 -82.9484086655067
65.601698781734 -82.948751420458
65.6025988536969 -82.9491862047791
65.6034510230448 -82.9497086742489
65.6042467751833 -82.9503136085252
65.6049781592199 -82.9509949633045
65.6056378674072 -82.9517459307153
65.606219308159 -82.9525590073393
65.6067166719115 -82.9534260691837
65.6071249891705 -82.9543384528532
65.607440180165 -82.9552870421118
65.6076590956108 -82.956262358969
65.6077795481769 -82.9572546583813
65.6078003343413 -82.958254025621
65.6077212464154 -82.959250475341
65.6075430746197 -82.9602340513449
65.6072675991878 -82.9611949260666
65.6068975725791 -82.9621234987635
65.6064366919774 -82.963010491444
65.6058895623491 -82.9638470415706
65.6052616504326 -82.9646247906108
65.6045592301164 -82.9653359675534
65.6037893197519 -82.9659734665535
65.6029596120291 -82.9665309179317
65.6020783971132 -82.9670027518182
65.6011544798124 -82.9673842538047
65.600197091603 -82.9676716120495
65.5992157983915 -82.967861955364
65.5982204049352 -82.9679533819007
65.5972208568766 -82.967944978156
65.5962271413694 -82.9678368280971
65.5952491872906 -82.9676300123238
65.594296766034 -82.9673265972709
65.5933793938779 -82.9669296145614
65.5925062369018 -82.9664430307151
65.5916860194015 -82.9658717075172
65.590926936719 -82.96522135344
65.5902365733578 -82.9644984666066
65.5896218272002 -82.9637102698633
65.5890888405867 -82.9628646386114
65.5886429389434 -82.9619700221188
65.588288577572 -82.9610353590978
65.5880292971342 -82.9600699883923
65.5878676882745 -82.9590835556674
65.5878053657352 -82.9580859170326
65.5878429522225 -82.9570870405636
65.5879800721846 -82.9560969067038
65.5882153555642 -82.9551254085434
65.5885464514876 -82.9541822529709
65.5889700517537 -82.953276863685
65.5894819238886 -82.9524182870362
65.5900769534353 -82.9516151016386
65.5907491950552 -82.9508753326551
65.5914919319322 -82.9502063716129
65.5922977428849 -82.9496149025496
65.5931585765167 -82.9491068352286
65.5940658316626 -82.9486872460906
65.5950104433289 -82.9483603275315
65.5959829732681 -82.9481293460136
65.5969737042827 -82.9479966094278
65.5979727373157 -82.9479634440342
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
65.3148363013475 -82.7271402543787
65.315834635514 -82.727190212726
65.3168229946555 -82.7273395886003
65.3177915034141 -82.7275868894875
65.3187304847706 -82.7279296444387
65.3196305567336 -82.7283644287598
65.3204827260815 -82.7288868982296
65.3212784782199 -82.7294918325059
65.3220098622565 -82.7301731872853
65.3226695704438 -82.730924154696
65.3232510111956 -82.7317372313201
65.3237483749481 -82.7326042931645
65.3241566922072 -82.733516676834
65.3244718832017 -82.7344652660925
65.3246907986474 -82.7354405829497
65.3248112512136 -82.7364328823621
65.3248320373779 -82.7374322496018
65.324752949452 -82.7384286993217
65.3245747776563 -82.7394122753257
65.3242993022244 -82.7403731500474
65.3239292756158 -82.7413017227442
65.323468395014 -82.7421887154247
65.3229212653857 -82.7430252655513
65.3222933534693 -82.7438030145915
65.321590933153 -82.7445141915342
65.3208210227886 -82.7451516905342
65.3199913150657 -82.7457091419124
65.3191101001499 -82.7461809757989
65.3181861828491 -82.7465624777854
65.3172287946397 -82.7468498360302
65.3162475014281 -82.7470401793448
65.3152521079719 -82.7471316058815
65.3142525599133 -82.7471232021367
65.3132588444061 -82.7470150520778
65.3122808903273 -82.7468082363045
65.3113284690706 -82.7465048212516
65.3104110969146 -82.7461078385421
65.3095379399384 -82.7456212546958
65.3087177224381 -82.7450499314979
65.3079586397557 -82.7443995774208
65.3072682763945 -82.7436766905874
65.3066535302369 -82.7428884938441
65.3061205436234 -82.7420428625922
65.30567464198 -82.7411482460995
65.3053202806086 -82.7402135830785
65.3050610001709 -82.7392482123731
65.3048993913112 -82.7382617796481
65.3048370687719 -82.7372641410134
65.3048746552592 -82.7362652645443
65.3050117752213 -82.7352751306845
65.3052470586009 -82.7343036325241
65.3055781545243 -82.7333604769516
65.3060017547903 -82.7324550876657
65.3065136269253 -82.7315965110169
65.307108656472 -82.7307933256193
65.3077808980918 -82.7300535566358
65.3085236349688 -82.7293845955936
65.3093294459215 -82.7287931265303
65.3101902795534 -82.7282850592093
65.3110975346992 -82.7278654700713
65.3120421463655 -82.7275385515122
65.3130146763048 -82.7273075699943
65.3140054073194 -82.7271748334085
65.3150044403524 -82.7271416680149
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
65.0244095757304 -82.5392849760651
65.0254079098968 -82.5393349344124
65.0263962690383 -82.5394843102867
65.027364777797 -82.5397316111739
65.0283037591534 -82.5400743661251
65.0292038311164 -82.5405091504462
65.0300560004643 -82.541031619916
65.0308517526027 -82.5416365541923
65.0315831366394 -82.5423179089717
65.0322428448266 -82.5430688763824
65.0328242855784 -82.5438819530065
65.033321649331 -82.5447490148509
65.03372996659 -82.5456613985204
65.0340451575845 -82.5466099877789
65.0342640730302 -82.5475853046361
65.0343845255964 -82.5485776040485
65.0344053117608 -82.5495769712881
65.0343262238349 -82.5505734210081
65.0341480520391 -82.5515569970121
65.0338725766072 -82.5525178717338
65.0335025499986 -82.5534464444306
65.0330416693969 -82.5543334371111
65.0324945397685 -82.5551699872377
65.0318666278521 -82.5559477362779
65.0311642075359 -82.5566589132205
65.0303942971714 -82.5572964122206
65.0295645894486 -82.5578538635988
65.0286833745327 -82.5583256974853
65.0277594572319 -82.5587071994718
65.0268020690225 -82.5589945577166
65.025820775811 -82.5591849010311
65.0248253823547 -82.5592763275679
65.0238258342961 -82.5592679238231
65.0228321187889 -82.5591597737642
65.0218541647101 -82.5589529579909
65.0209017434535 -82.558649542938
65.0199843712974 -82.5582525602285
65.0191112143213 -82.5577659763822
65.0182909968209 -82.5571946531843
65.0175319141385 -82.5565442991071
65.0168415507773 -82.5558214122738
65.0162268046197 -82.5550332155305
65.0156938180062 -82.5541875842786
65.0152479163629 -82.5532929677859
65.0148935549915 -82.5523583047649
65.0146342745537 -82.5513929340595
65.014472665694 -82.5504065013345
65.0144103431547 -82.5494088626998
65.014447929642 -82.5484099862307
65.0145850496041 -82.5474198523709
65.0148203329837 -82.5464483542105
65.0151514289071 -82.545505198638
65.0155750291732 -82.5445998093521
65.0160869013081 -82.5437412327033
65.0166819308548 -82.5429380473057
65.0173541724747 -82.5421982783222
65.0180969093516 -82.54152931728
65.0189027203044 -82.5409378482167
65.0197635539362 -82.5404297808957
65.0206708090821 -82.5400101917577
65.0216154207484 -82.5396832731986
65.0225879506876 -82.5394522916807
65.0235786817022 -82.5393195550949
65.0245777147352 -82.5392863897013
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
64.788721058629 -82.3492243177834
64.7897193927955 -82.3492742761306
64.790707751937 -82.349423652005
64.7916762606957 -82.3496709528921
64.7926152420521 -82.3500137078434
64.7935153140151 -82.3504484921645
64.794367483363 -82.3509709616343
64.7951632355014 -82.3515758959106
64.795894619538 -82.3522572506899
64.7965543277253 -82.3530082181007
64.7971357684771 -82.3538212947247
64.7976331322296 -82.3546883565691
64.7980414494887 -82.3556007402386
64.7983566404832 -82.3565493294972
64.7985755559289 -82.3575246463544
64.7986960084951 -82.3585169457667
64.7987167946595 -82.3595163130064
64.7986377067336 -82.3605127627264
64.7984595349378 -82.3614963387303
64.7981840595059 -82.362457213452
64.7978140328973 -82.3633857861489
64.7973531522955 -82.3642727788294
64.7968060226672 -82.365109328956
64.7961781107508 -82.3658870779962
64.7954756904345 -82.3665982549388
64.7947057800701 -82.3672357539389
64.7938760723472 -82.3677932053171
64.7929948574314 -82.3682650392036
64.7920709401306 -82.3686465411901
64.7911135519212 -82.3689338994349
64.7901322587096 -82.3691242427494
64.7891368652534 -82.3692156692861
64.7881373171948 -82.3692072655413
64.7871436016876 -82.3690991154825
64.7861656476088 -82.3688922997092
64.7852132263521 -82.3685888846563
64.7842958541961 -82.3681919019467
64.7834226972199 -82.3677053181005
64.7826024797196 -82.3671339949025
64.7818433970372 -82.3664836408254
64.781153033676 -82.365760753992
64.7805382875184 -82.3649725572487
64.7800053009049 -82.3641269259968
64.7795593992615 -82.3632323095042
64.7792050378901 -82.3622976464832
64.7789457574524 -82.3613322757777
64.7787841485927 -82.3603458430528
64.7787218260534 -82.359348204418
64.7787594125407 -82.358349327949
64.7788965325028 -82.3573591940892
64.7791318158824 -82.3563876959288
64.7794629118058 -82.3554445403563
64.7798865120718 -82.3545391510704
64.7803983842068 -82.3536805744216
64.7809934137535 -82.352877389024
64.7816656553733 -82.3521376200405
64.7824083922503 -82.3514686589983
64.7832142032031 -82.350877189935
64.7840750368349 -82.350369122614
64.7849822919807 -82.349949533476
64.7859269036471 -82.3496226149169
64.7868994335863 -82.349391633399
64.7878901646009 -82.3492588968132
64.7888891976339 -82.3492257314196
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
64.5347334609061 -82.1734179269439
64.5357317950726 -82.1734678852911
64.5367201542141 -82.1736172611654
64.5376886629727 -82.1738645620526
64.5386276443292 -82.1742073170038
64.5395277162921 -82.174642101325
64.54037988564 -82.1751645707948
64.5411756377785 -82.175769505071
64.5419070218151 -82.1764508598504
64.5425667300024 -82.1772018272612
64.5431481707542 -82.1780149038852
64.5436455345067 -82.1788819657296
64.5440538517658 -82.1797943493991
64.5443690427603 -82.1807429386576
64.544587958206 -82.1817182555149
64.5447084107721 -82.1827105549272
64.5447291969365 -82.1837099221669
64.5446501090106 -82.1847063718868
64.5444719372149 -82.1856899478908
64.544196461783 -82.1866508226125
64.5438264351744 -82.1875793953093
64.5433655545726 -82.1884663879899
64.5428184249443 -82.1893029381164
64.5421905130279 -82.1900806871567
64.5414880927116 -82.1907918640993
64.5407181823471 -82.1914293630993
64.5398884746243 -82.1919868144775
64.5390072597084 -82.192458648364
64.5380833424077 -82.1928401503505
64.5371259541982 -82.1931275085954
64.5361446609867 -82.1933178519099
64.5351492675304 -82.1934092784466
64.5341497194718 -82.1934008747018
64.5331560039647 -82.1932927246429
64.5321780498858 -82.1930859088697
64.5312256286292 -82.1927824938168
64.5303082564731 -82.1923855111072
64.529435099497 -82.191898927261
64.5286148819967 -82.191327604063
64.5278557993143 -82.1906772499859
64.527165435953 -82.1899543631525
64.5265506897955 -82.1891661664092
64.526017703182 -82.1883205351573
64.5255718015386 -82.1874259186647
64.5252174401672 -82.1864912556436
64.5249581597295 -82.1855258849382
64.5247965508698 -82.1845394522132
64.5247342283305 -82.1835418135785
64.5247718148177 -82.1825429371095
64.5249089347799 -82.1815528032496
64.5251442181595 -82.1805813050892
64.5254753140828 -82.1796381495167
64.5258989143489 -82.1787327602309
64.5264107864839 -82.1778741835821
64.5270058160305 -82.1770709981844
64.5276780576504 -82.176331229201
64.5284207945274 -82.1756622681588
64.5292266054801 -82.1750707990955
64.530087439112 -82.1745627317744
64.5309946942578 -82.1741431426364
64.5319393059241 -82.1738162240774
64.5329118358634 -82.1735852425594
64.5339025668779 -82.1734525059736
64.5349015999109 -82.17341934058
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
64.3294389964929 -82.0040890459701
64.3304373306594 -82.0041390043173
64.3314256898008 -82.0042883801917
64.3323941985595 -82.0045356810788
64.333333179916 -82.0048784360301
64.3342332518789 -82.0053132203512
64.3350854212268 -82.005835689821
64.3358811733653 -82.0064406240973
64.3366125574019 -82.0071219788766
64.3372722655892 -82.0078729462874
64.337853706341 -82.0086860229114
64.3383510700935 -82.0095530847559
64.3387593873526 -82.0104654684253
64.3390745783471 -82.0114140576839
64.3392934937928 -82.0123893745411
64.3394139463589 -82.0133816739534
64.3394347325233 -82.0143810411931
64.3393556445974 -82.0153774909131
64.3391774728017 -82.016361066917
64.3389019973698 -82.0173219416387
64.3385319707611 -82.0182505143356
64.3380710901594 -82.0191375070161
64.3375239605311 -82.0199740571427
64.3368960486146 -82.0207518061829
64.3361936282984 -82.0214629831255
64.3354237179339 -82.0221004821256
64.3345940102111 -82.0226579335038
64.3337127952952 -82.0231297673903
64.3327888779944 -82.0235112693768
64.331831489785 -82.0237986276216
64.3308501965735 -82.0239889709361
64.3298548031172 -82.0240803974728
64.3288552550586 -82.0240719937281
64.3278615395514 -82.0239638436692
64.3268835854726 -82.0237570278959
64.325931164216 -82.023453612843
64.3250137920599 -82.0230566301335
64.3241406350838 -82.0225700462872
64.3233204175835 -82.0219987230893
64.322561334901 -82.0213483690121
64.3218709715398 -82.0206254821787
64.3212562253822 -82.0198372854354
64.3207232387687 -82.0189916541835
64.3202773371254 -82.0180970376909
64.319922975754 -82.0171623746699
64.3196636953162 -82.0161970039644
64.3195020864566 -82.0152105712395
64.3194397639172 -82.0142129326047
64.3194773504045 -82.0132140561357
64.3196144703666 -82.0122239222759
64.3198497537463 -82.0112524241155
64.3201808496696 -82.010309268543
64.3206044499357 -82.0094038792571
64.3211163220706 -82.0085453026083
64.3217113516173 -82.0077421172107
64.3223835932372 -82.0070023482272
64.3231263301142 -82.006333387185
64.3239321410669 -82.0057419181217
64.3247929746987 -82.0052338508007
64.3257002298446 -82.0048142616627
64.3266448415109 -82.0044873431036
64.3276173714502 -82.0042563615857
64.3286081024647 -82.0041236249999
64.3296071354977 -82.0040904596063
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
64.0921871011337 -81.8393798715139
64.0931854353002 -81.8394298298611
64.0941737944417 -81.8395792057355
64.0951423032003 -81.8398265066226
64.0960812845568 -81.8401692615739
64.0969813565198 -81.840604045895
64.0978335258677 -81.8411265153648
64.0986292780061 -81.841731449641
64.0993606620427 -81.8424128044204
64.10002037023 -81.8431637718312
64.1006018109818 -81.8439768484552
64.1010991747343 -81.8448439102996
64.1015074919934 -81.8457562939691
64.1018226829879 -81.8467048832276
64.1020415984336 -81.8476802000849
64.1021620509998 -81.8486724994972
64.1021828371641 -81.8496718667369
64.1021037492382 -81.8506683164568
64.1019255774425 -81.8516518924608
64.1016501020106 -81.8526127671825
64.101280075402 -81.8535413398794
64.1008191948002 -81.8544283325599
64.1002720651719 -81.8552648826864
64.0996441532555 -81.8560426317267
64.0989417329392 -81.8567538086693
64.0981718225748 -81.8573913076694
64.0973421148519 -81.8579487590476
64.0964608999361 -81.8584205929341
64.0955369826353 -81.8588020949206
64.0945795944259 -81.8590894531654
64.0935983012143 -81.8592797964799
64.092602907758 -81.8593712230166
64.0916033596994 -81.8593628192718
64.0906096441923 -81.859254669213
64.0896316901134 -81.8590478534397
64.0886792688568 -81.8587444383868
64.0877618967008 -81.8583474556772
64.0868887397246 -81.857860871831
64.0860685222243 -81.857289548633
64.0853094395419 -81.8566391945559
64.0846190761806 -81.8559163077225
64.0840043300231 -81.8551281109792
64.0834713434096 -81.8542824797273
64.0830254417662 -81.8533878632347
64.0826710803948 -81.8524532002137
64.0824117999571 -81.8514878295082
64.0822501910974 -81.8505013967832
64.0821878685581 -81.8495037581485
64.0822254550454 -81.8485048816795
64.0823625750075 -81.8475147478197
64.0825978583871 -81.8465432496593
64.0829289543104 -81.8456000940868
64.0833525545765 -81.8446947048009
64.0838644267115 -81.8438361281521
64.0844594562582 -81.8430329427545
64.085131697878 -81.842293173771
64.085874434755 -81.8416242127288
64.0866802457077 -81.8410327436655
64.0875410793396 -81.8405246763445
64.0884483344854 -81.8401050872065
64.0893929461517 -81.8397781686474
64.090365476091 -81.8395471871295
64.0913562071055 -81.8394144505437
64.0923552401386 -81.8393812851501
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
63.9160805035172 -81.7145138636381
63.9170788376837 -81.7145638219853
63.9180671968252 -81.7147131978597
63.9190357055838 -81.7149604987469
63.9199746869403 -81.7153032536981
63.9208747589033 -81.7157380380192
63.9217269282512 -81.716260507489
63.9225226803896 -81.7168654417653
63.9232540644262 -81.7175467965447
63.9239137726135 -81.7182977639554
63.9244952133653 -81.7191108405794
63.9249925771178 -81.7199779024239
63.9254008943769 -81.7208902860934
63.9257160853714 -81.7218388753519
63.9259350008171 -81.7228141922091
63.9260554533833 -81.7238064916214
63.9260762395476 -81.7248058588611
63.9259971516217 -81.7258023085811
63.925818979826 -81.7267858845851
63.9255435043941 -81.7277467593068
63.9251734777855 -81.7286753320036
63.9247125971837 -81.7295623246841
63.9241654675554 -81.7303988748107
63.923537555639 -81.7311766238509
63.9228351353227 -81.7318878007935
63.9220652249583 -81.7325252997936
63.9212355172354 -81.7330827511718
63.9203543023196 -81.7335545850583
63.9194303850188 -81.7339360870448
63.9184729968094 -81.7342234452896
63.9174917035978 -81.7344137886041
63.9164963101416 -81.7345052151409
63.9154967620829 -81.7344968113961
63.9145030465758 -81.7343886613372
63.913525092497 -81.7341818455639
63.9125726712403 -81.733878430511
63.9116552990843 -81.7334814478015
63.9107821421081 -81.7329948639552
63.9099619246078 -81.7324235407573
63.9092028419254 -81.7317731866801
63.9085124785641 -81.7310502998468
63.9078977324066 -81.7302621031035
63.9073647457931 -81.7294164718515
63.9069188441497 -81.7285218553589
63.9065644827783 -81.7275871923379
63.9063052023406 -81.7266218216324
63.9061435934809 -81.7256353889075
63.9060812709416 -81.7246377502727
63.9061188574289 -81.7236388738037
63.906255977391 -81.7226487399439
63.9064912607706 -81.7216772417835
63.9068223566939 -81.720734086211
63.90724595696 -81.7198286969251
63.907757829095 -81.7189701202763
63.9083528586417 -81.7181669348787
63.9090251002615 -81.7174271658952
63.9097678371385 -81.716758204853
63.9105736480912 -81.7161667357897
63.9114344817231 -81.7156586684687
63.9123417368689 -81.7152390793307
63.9132863485352 -81.7149121607716
63.9142588784745 -81.7146811792537
63.915249609489 -81.7145484426679
63.9162486425221 -81.7145152772743
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
63.7157061910812 -81.5735640111784
63.7167045252477 -81.5736139695257
63.7176928843891 -81.5737633454
63.7186613931478 -81.5740106462872
63.7196003745043 -81.5743534012384
63.7205004464672 -81.5747881855595
63.7213526158151 -81.5753106550293
63.7221483679536 -81.5759155893056
63.7228797519902 -81.576596944085
63.7235394601775 -81.5773479114957
63.7241209009293 -81.5781609881198
63.7246182646818 -81.5790280499642
63.7250265819409 -81.5799404336337
63.7253417729354 -81.5808890228922
63.7255606883811 -81.5818643397494
63.7256811409472 -81.5828566391618
63.7257019271116 -81.5838560064014
63.7256228391857 -81.5848524561214
63.72544466739 -81.5858360321254
63.7251691919581 -81.5867969068471
63.7247991653494 -81.5877254795439
63.7243382847477 -81.5886124722244
63.7237911551194 -81.589449022351
63.723163243203 -81.5902267713912
63.7224608228867 -81.5909379483338
63.7216909125222 -81.5915754473339
63.7208612047994 -81.5921328987121
63.7199799898835 -81.5926047325986
63.7190560725827 -81.5929862345851
63.7180986843733 -81.5932735928299
63.7171173911618 -81.5934639361444
63.7161219977055 -81.5935553626812
63.7151224496469 -81.5935469589364
63.7141287341398 -81.5934388088775
63.7131507800609 -81.5932319931042
63.7121983588043 -81.5929285780513
63.7112809866482 -81.5925315953418
63.7104078296721 -81.5920450114955
63.7095876121718 -81.5914736882976
63.7088285294894 -81.5908233342204
63.7081381661281 -81.5901004473871
63.7075234199705 -81.5893122506438
63.7069904333571 -81.5884666193919
63.7065445317137 -81.5875720028992
63.7061901703423 -81.5866373398782
63.7059308899045 -81.5856719691728
63.7057692810449 -81.5846855364478
63.7057069585056 -81.5836878978131
63.7057445449928 -81.582689021344
63.7058816649549 -81.5816988874842
63.7061169483346 -81.5807273893238
63.7064480442579 -81.5797842337513
63.706871644524 -81.5788788444654
63.707383516659 -81.5780202678166
63.7079785462056 -81.577217082419
63.7086507878255 -81.5764773134355
63.7093935247025 -81.5758083523933
63.7101993356552 -81.57521688333
63.7110601692871 -81.574708816009
63.7119674244329 -81.574289226871
63.7129120360992 -81.5739623083119
63.7138845660385 -81.573731326794
63.714875297053 -81.5735985902082
63.715874330086 -81.5735654248146
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
63.5127187577989 -81.4223300988301
63.5137170919654 -81.4223800571773
63.5147054511069 -81.4225294330517
63.5156739598655 -81.4227767339388
63.516612941222 -81.4231194888901
63.517513013185 -81.4235542732112
63.5183651825329 -81.424076742681
63.5191609346713 -81.4246816769572
63.5198923187079 -81.4253630317366
63.5205520268952 -81.4261139991474
63.521133467647 -81.4269270757714
63.5216308313995 -81.4277941376158
63.5220391486586 -81.4287065212853
63.5223543396531 -81.4296551105438
63.5225732550988 -81.4306304274011
63.522693707665 -81.4316227268134
63.5227144938293 -81.4326220940531
63.5226354059034 -81.433618543773
63.5224572341077 -81.434602119777
63.5221817586758 -81.4355629944987
63.5218117320672 -81.4364915671955
63.5213508514654 -81.4373785598761
63.5208037218371 -81.4382151100026
63.5201758099207 -81.4389928590429
63.5194733896044 -81.4397040359855
63.51870347924 -81.4403415349855
63.5178737715171 -81.4408989863638
63.5169925566013 -81.4413708202503
63.5160686393005 -81.4417523222368
63.5151112510911 -81.4420396804816
63.5141299578795 -81.4422300237961
63.5131345644233 -81.4423214503328
63.5121350163646 -81.442313046588
63.5111413008575 -81.4422048965292
63.5101633467787 -81.4419980807559
63.509210925522 -81.441694665703
63.508293553366 -81.4412976829934
63.5074203963898 -81.4408110991472
63.5066001788895 -81.4402397759492
63.5058410962071 -81.4395894218721
63.5051507328458 -81.4388665350387
63.5045359866883 -81.4380783382954
63.5040030000748 -81.4372327070435
63.5035570984314 -81.4363380905509
63.50320273706 -81.4354034275299
63.5029434566223 -81.4344380568244
63.5027818477626 -81.4334516240994
63.5027195252233 -81.4324539854647
63.5027571117106 -81.4314551089957
63.5028942316727 -81.4304649751358
63.5031295150523 -81.4294934769755
63.5034606109756 -81.428550321403
63.5038842112417 -81.4276449321171
63.5043960833767 -81.4267863554683
63.5049911129234 -81.4259831700707
63.5056633545432 -81.4252434010872
63.5064060914202 -81.424574440045
63.5072119023729 -81.4239829709817
63.5080727360048 -81.4234749036607
63.5089799911506 -81.4230553145226
63.5099246028169 -81.4227283959636
63.5108971327562 -81.4224974144457
63.5118878637707 -81.4223646778598
63.5128868968038 -81.4223315124662
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
63.3362942392853 -81.2887104832062
63.3372925734517 -81.2887604415534
63.3382809325932 -81.2889098174278
63.3392494413519 -81.2891571183149
63.3401884227084 -81.2894998732662
63.3410884946713 -81.2899346575873
63.3419406640192 -81.2904571270571
63.3427364161577 -81.2910620613334
63.3434678001943 -81.2917434161127
63.3441275083816 -81.2924943835235
63.3447089491334 -81.2933074601475
63.3452063128859 -81.2941745219919
63.345614630145 -81.2950869056614
63.3459298211394 -81.29603549492
63.3461487365852 -81.2970108117772
63.3462691891513 -81.2980031111895
63.3462899753157 -81.2990024784292
63.3462108873898 -81.2999989281492
63.3460327155941 -81.3009825041531
63.3457572401622 -81.3019433788748
63.3453872135535 -81.3028719515717
63.3449263329518 -81.3037589442522
63.3443792033235 -81.3045954943788
63.343751291407 -81.305373243419
63.3430488710908 -81.3060844203616
63.3422789607263 -81.3067219193617
63.3414492530035 -81.3072793707399
63.3405680380876 -81.3077512046264
63.3396441207868 -81.3081327066129
63.3386867325774 -81.3084200648577
63.3377054393659 -81.3086104081722
63.3367100459096 -81.3087018347089
63.335710497851 -81.3086934309642
63.3347167823438 -81.3085852809053
63.333738828265 -81.308378465132
63.3327864070084 -81.3080750500791
63.3318690348523 -81.3076780673696
63.3309958778762 -81.3071914835233
63.3301756603759 -81.3066201603254
63.3294165776934 -81.3059698062482
63.3287262143322 -81.3052469194148
63.3281114681746 -81.3044587226715
63.3275784815611 -81.3036130914196
63.3271325799178 -81.302718474927
63.3267782185464 -81.301783811906
63.3265189381086 -81.3008184412005
63.3263573292489 -81.2998320084756
63.3262950067096 -81.2988343698408
63.3263325931969 -81.2978354933718
63.326469713159 -81.296845359512
63.3267049965387 -81.2958738613516
63.327036092462 -81.2949307057791
63.3274596927281 -81.2940253164932
63.327971564863 -81.2931667398444
63.3285665944097 -81.2923635544468
63.3292388360296 -81.2916237854633
63.3299815729066 -81.2909548244211
63.3307873838593 -81.2903633553578
63.3316482174911 -81.2898552880368
63.332555472637 -81.2894356988988
63.3335000843033 -81.2891087803397
63.3344726142426 -81.2888777988218
63.3354633452571 -81.288745062236
63.3364623782901 -81.2887118968424
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
63.1527056955556 -81.147540940468
63.153704029722 -81.1475908988152
63.1546923888635 -81.1477402746896
63.1556608976222 -81.1479875755767
63.1565998789786 -81.1483303305279
63.1574999509416 -81.1487651148491
63.1583521202895 -81.1492875843189
63.1591478724279 -81.1498925185951
63.1598792564646 -81.1505738733745
63.1605389646518 -81.1513248407853
63.1611204054036 -81.1521379174093
63.1616177691562 -81.1530049792537
63.1620260864152 -81.1539173629232
63.1623412774097 -81.1548659521817
63.1625601928554 -81.155841269039
63.1626806454216 -81.1568335684513
63.162701431586 -81.157832935691
63.1626223436601 -81.1588293854109
63.1624441718643 -81.1598129614149
63.1621686964324 -81.1607738361366
63.1617986698238 -81.1617024088334
63.1613377892221 -81.162589401514
63.1607906595938 -81.1634259516405
63.1601627476773 -81.1642037006808
63.1594603273611 -81.1649148776234
63.1586904169966 -81.1655523766234
63.1578607092738 -81.1661098280017
63.1569794943579 -81.1665816618881
63.1560555770571 -81.1669631638747
63.1550981888477 -81.1672505221195
63.1541168956362 -81.167440865434
63.1531215021799 -81.1675322919707
63.1521219541213 -81.1675238882259
63.1511282386141 -81.1674157381671
63.1501502845353 -81.1672089223938
63.1491978632787 -81.1669055073409
63.1482804911226 -81.1665085246313
63.1474073341465 -81.1660219407851
63.1465871166461 -81.1654506175871
63.1458280339637 -81.16480026351
63.1451376706025 -81.1640773766766
63.1445229244449 -81.1632891799333
63.1439899378314 -81.1624435486814
63.1435440361881 -81.1615489321888
63.1431896748167 -81.1606142691678
63.1429303943789 -81.1596488984623
63.1427687855192 -81.1586624657373
63.1427064629799 -81.1576648271026
63.1427440494672 -81.1566659506336
63.1428811694293 -81.1556758167737
63.1431164528089 -81.1547043186133
63.1434475487323 -81.1537611630408
63.1438711489984 -81.152855773755
63.1443830211333 -81.1519971971062
63.14497805068 -81.1511940117085
63.1456502922999 -81.1504542427251
63.1463930291768 -81.1497852816829
63.1471988401296 -81.1491938126196
63.1480596737614 -81.1486857452986
63.1489669289073 -81.1482661561605
63.1499115405736 -81.1479392376015
63.1508840705128 -81.1477082560835
63.1518748015274 -81.1475755194977
63.1528738345604 -81.1475423541041
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
62.9677563532577 -81.0155150346486
62.9687546874242 -81.0155649929959
62.9697430465657 -81.0157143688702
62.9707115553244 -81.0159616697574
62.9716505366808 -81.0163044247086
62.9725506086438 -81.0167392090298
62.9734027779917 -81.0172616784996
62.9741985301301 -81.0178666127758
62.9749299141667 -81.0185479675552
62.975589622354 -81.0192989349659
62.9761710631058 -81.02011201159
62.9766684268584 -81.0209790734344
62.9770767441174 -81.0218914571039
62.9773919351119 -81.0228400463624
62.9776108505576 -81.0238153632196
62.9777313031238 -81.024807662632
62.9777520892882 -81.0258070298717
62.9776730013623 -81.0268034795916
62.9774948295665 -81.0277870555956
62.9772193541346 -81.0287479303173
62.976849327526 -81.0296765030141
62.9763884469242 -81.0305634956947
62.9758413172959 -81.0314000458212
62.9752134053795 -81.0321777948615
62.9745109850633 -81.0328889718041
62.9737410746988 -81.0335264708041
62.972911366976 -81.0340839221823
62.9720301520601 -81.0345557560688
62.9711062347593 -81.0349372580553
62.9701488465499 -81.0352246163001
62.9691675533383 -81.0354149596147
62.9681721598821 -81.0355063861514
62.9671726118235 -81.0354979824066
62.9661788963163 -81.0353898323477
62.9652009422375 -81.0351830165745
62.9642485209809 -81.0348796015216
62.9633311488248 -81.034482618812
62.9624579918487 -81.0339960349658
62.9616377743483 -81.0334247117678
62.9608786916659 -81.0327743576907
62.9601883283047 -81.0320514708573
62.9595735821471 -81.031263274114
62.9590405955336 -81.0304176428621
62.9585946938903 -81.0295230263694
62.9582403325189 -81.0285883633484
62.9579810520811 -81.027622992643
62.9578194432214 -81.026636559918
62.9577571206821 -81.0256389212833
62.9577947071694 -81.0246400448142
62.9579318271315 -81.0236499109544
62.9581671105111 -81.022678412794
62.9584982064345 -81.0217352572215
62.9589218067005 -81.0208298679356
62.9594336788355 -81.0199712912869
62.9600287083822 -81.0191681058892
62.960700950002 -81.0184283369057
62.961443686879 -81.0177593758635
62.9622494978318 -81.0171679068003
62.9631103314636 -81.0166598394792
62.9640175866094 -81.0162402503412
62.9649621982758 -81.0159133317821
62.965934728215 -81.0156823502642
62.9669254592296 -81.0155496136784
62.9679244922626 -81.0155164482848
};
\addplot [line width=0.52pt, violet237130237, forget plot]
table {%
62.8100935547133 -80.898739737935
62.8110918888798 -80.8987896962823
62.8120802480212 -80.8989390721566
62.8130487567799 -80.8991863730438
62.8139877381364 -80.899529127995
62.8148878100993 -80.8999639123161
62.8157399794472 -80.9004863817859
62.8165357315857 -80.9010913160622
62.8172671156223 -80.9017726708416
62.8179268238096 -80.9025236382523
62.8185082645614 -80.9033367148764
62.8190056283139 -80.9042037767208
62.819413945573 -80.9051161603903
62.8197291365675 -80.9060647496488
62.8199480520132 -80.907040066506
62.8200685045793 -80.9080323659184
62.8200892907437 -80.909031733158
62.8200102028178 -80.910028182878
62.8198320310221 -80.911011758882
62.8195565555902 -80.9119726336037
62.8191865289815 -80.9129012063005
62.8187256483798 -80.913788198981
62.8181785187515 -80.9146247491076
62.817550606835 -80.9154024981478
62.8168481865188 -80.9161136750904
62.8160782761543 -80.9167511740905
62.8152485684315 -80.9173086254687
62.8143673535156 -80.9177804593552
62.8134434362148 -80.9181619613417
62.8124860480054 -80.9184493195865
62.8115047547939 -80.918639662901
62.8105093613376 -80.9187310894378
62.809509813279 -80.918722685693
62.8085160977719 -80.9186145356341
62.807538143693 -80.9184077198608
62.8065857224364 -80.9181043048079
62.8056683502803 -80.9177073220984
62.8047951933042 -80.9172207382521
62.8039749758039 -80.9166494150542
62.8032158931214 -80.915999060977
62.8025255297602 -80.9152761741437
62.8019107836026 -80.9144879774004
62.8013777969892 -80.9136423461484
62.8009318953458 -80.9127477296558
62.8005775339744 -80.9118130666348
62.8003182535366 -80.9108476959293
62.8001566446769 -80.9098612632044
62.8000943221376 -80.9088636245697
62.8001319086249 -80.9078647481006
62.800269028587 -80.9068746142408
62.8005043119667 -80.9059031160804
62.80083540789 -80.9049599605079
62.8012590081561 -80.904054571222
62.801770880291 -80.9031959945732
62.8023659098377 -80.9023928091756
62.8030381514576 -80.9016530401921
62.8037808883346 -80.9009840791499
62.8045866992873 -80.9003926100866
62.8054475329191 -80.8998845427656
62.806354788065 -80.8994649536276
62.8072993997313 -80.8991380350685
62.8082719296706 -80.8989070535506
62.8092626606851 -80.8987743169648
62.8102616937181 -80.8987411515712
};
\addplot [line width=0.52pt, white, forget plot]
table {%
76.7190634924653 -101.842029347975
76.9389032924734 -101.753975832437
77.0732866093092 -101.717508263255
77.1906906969341 -101.702938714614
77.2996861022942 -101.706563034838
77.4036013669851 -101.726970399038
77.5040831580569 -101.763518224557
77.6020640833051 -101.815941438078
77.6981422598221 -101.884233170903
77.7927743073875 -101.968634055997
77.8864065973963 -102.069698708133
77.9796054702658 -102.188462600089
78.0732487869244 -102.32680365278
78.1689152213135 -102.488289807116
78.2699522892189 -102.680610030108
78.3861218516917 -102.926267827569
78.5990446996457 -103.413506053488
78.7212329080423 -103.70991415316
78.8024538320164 -103.930273346305
78.8621939276702 -104.119531986173
78.9053708385199 -104.289052684256
78.9340527150989 -104.443657913404
78.9492599782837 -104.585812294096
78.9515042390102 -104.716907246277
78.9409886086367 -104.837788738753
78.9176756258673 -104.949021244477
78.8812769581296 -105.0510486211
78.831161309434 -105.14432421089
78.7661167921331 -105.229468836925
78.6837426024035 -105.307569321894
78.5785172777327 -105.381038400345
78.4309492696291 -105.458333043407
78.1575074359653 -105.575672298025
78.0089863314935 -105.624314638604
77.886165831552 -105.647279338109
77.7742391554897 -105.650979295655
77.6684739598692 -105.637444309998
77.5667063111221 -105.607560283892
77.4677714704949 -105.561725560944
77.3709621536497 -105.500048342148
77.2757807022062 -105.422394590746
77.1817911913306 -105.328353674943
77.0884951379006 -105.217119464491
76.9951753527879 -105.087228701261
76.900616113259 -104.935976429086
76.802429057625 -104.757900002387
76.6947319037925 -104.539450300699
76.5481031246742 -104.212775992553
76.3512284494001 -103.751783140612
76.2575757194656 -103.510420094276
76.1898041552103 -103.310309867807
76.1400851174574 -103.133383887707
76.1055399001061 -102.972966079045
76.0848128152006 -102.825847004978
76.077216694191 -102.690278395313
76.0824338522372 -102.56522921121
76.1004045021465 -102.450041229701
76.1313067606133 -102.344236750077
76.1756112281442 -102.247382438674
76.2342442947288 -102.158951364822
76.3089934886639 -102.078105326835
76.4036551293018 -102.003170409935
76.5287303023476 -101.929583687597
76.7853749261236 -101.813482957266
};
\addplot [line width=0.52pt, white, forget plot]
table {%
76.7177620371626 -101.84150174439
76.9375840399424 -101.753403808204
77.0719599851298 -101.716909085287
77.1893611263277 -101.702315813411
77.2983572618194 -101.705918109149
77.4022766480507 -101.726304475051
77.5027658221932 -101.762831995735
77.6007573384607 -101.81523540944
77.6968493125455 -101.883507726608
77.7914984128418 -101.967889487933
77.8851511228051 -102.068935217977
77.9783739920764 -102.187680275059
78.0720452610326 -102.32600240267
78.1677443245473 -102.487469222646
78.2688202520271 -102.67976902542
78.3850394515474 -102.925403343791
78.5980607500898 -103.412598535007
78.72030885039 -103.708981938381
78.8015743001033 -103.92932471493
78.8613526375287 -104.118571279412
78.9045638020945 -104.28808324939
78.9332769187563 -104.442682679711
78.948512906389 -104.58483398461
78.9507836570789 -104.715928480622
78.9402924531224 -104.836812095496
78.9170019472862 -104.948049309742
78.880623896693 -105.050084039264
78.8305270969713 -105.143369753886
78.7654997859471 -105.228527521556
78.6831413794569 -105.306644650064
78.577930902636 -105.380134989618
78.4303785162685 -105.457459449777
78.156960398619 -105.574853955665
78.0084491262081 -105.623526306517
77.8856332691899 -105.646515823565
77.7737073430533 -105.650238397762
77.6679394146134 -105.636724784074
77.5661657293581 -105.606861322497
77.4672216290498 -105.561046591985
77.3703998512291 -105.49938893645
77.2752027104413 -105.421754419696
77.1811941988863 -105.327732498025
77.0878756705593 -105.216517141929
76.9945296406699 -105.086645238233
76.8999398399262 -104.93541207648
76.8017168028658 -104.757355493815
76.6939755096805 -104.538927558665
76.5472807233452 -104.212282886076
76.3503129004881 -103.751329825489
76.2566114008753 -103.50998570824
76.1887994022612 -103.309889180276
76.13904461456 -103.132973250383
76.104466982713 -102.972562425456
76.0837101702698 -102.825447542659
76.0760866554261 -102.68988047069
76.081278545009 -102.564830234923
76.0992259188217 -102.449638624484
76.1301067970272 -102.343827902683
76.1743916925598 -102.246964640771
76.233006888915 -102.158521720896
76.3077397449797 -102.077660580188
76.4023862417852 -102.002706536791
76.5274465428038 -101.929094542347
76.7840677011737 -101.812941954888
};
\addplot [line width=0.52pt, white, forget plot]
table {%
76.7186643491547 -101.845777037355
76.938396287379 -101.75745470388
77.0727349005907 -101.720822799122
77.1901210805352 -101.706109665647
77.2991208372383 -101.709600672001
77.4030609842405 -101.729880923245
77.503587401424 -101.766305823182
77.6016323716783 -101.81860915803
77.6977940032473 -101.886783327545
77.7925292098849 -101.971068406025
77.8862850409957 -102.072018461876
77.9796291030496 -102.190668274417
78.0734415531842 -102.328894689455
78.1693054280717 -102.490263714371
78.2705776452907 -102.682460216114
78.3870475823972 -102.927975744033
78.6005662071533 -103.414953181764
78.7231168578544 -103.71121161259
78.8046072401401 -103.931471300434
78.8645787714058 -104.120656731245
78.9079629889826 -104.290124493295
78.936833940174 -104.444694526295
78.952215059545 -104.586830200812
78.9546196594807 -104.717922310004
78.9442518858827 -104.838816573624
78.9210749678846 -104.950077510018
78.8848011160073 -105.052149329164
78.8347995892114 -105.14548614512
78.7698592600786 -105.230710262749
78.6875806558627 -105.308911440325
78.582445269172 -105.382509163836
78.4349719097284 -105.459984237996
78.1616737970277 -105.577657848741
78.0132122975924 -105.626481807573
77.8904199774052 -105.649596710391
77.7784979104413 -105.653433561536
77.6727162394287 -105.640027946326
77.5709121159562 -105.610268413537
77.4719212893515 -105.564554731058
77.3750366081452 -105.502995964875
77.2797602503903 -105.42545868701
77.1856557893396 -105.331532799152
77.0922237562739 -105.220412781343
76.9987451729054 -105.090636253738
76.9040010090059 -104.939499749129
76.8055962233673 -104.761543547205
76.6976319665062 -104.543225732193
76.5506037450759 -104.216731008542
76.3531653814431 -103.755979296802
76.2592175128988 -103.514730976691
76.191201246575 -103.314703790602
76.1412658496641 -103.137838753683
76.1065244527798 -102.977463316909
76.0856174435512 -102.830369703967
76.0778555156512 -102.694810486442
76.0829197234241 -102.56975501482
76.1007494746563 -102.454545139751
76.1315223016382 -102.348702943032
76.1757082745183 -102.251794515735
76.2342331381099 -102.163291794526
76.308883394177 -102.08235439204
76.4034533118842 -102.00730375151
76.5284383882137 -101.933564106055
76.7849408184168 -101.817149563165
};
\addplot [line width=0.52pt, white, forget plot]
table {%
76.7188348369585 -101.845964523953
76.9385080106878 -101.757496134062
77.0728222416339 -101.720774930226
77.1901986144725 -101.705983762662
77.299200667881 -101.709402306129
77.4031542740545 -101.729613454362
77.5037048839895 -101.765971517138
77.6017846033928 -101.818209660962
77.6979915353237 -101.886319887973
77.7927827530342 -101.970541968665
77.8866056741703 -102.071429674126
77.980028592989 -102.190017406105
78.0739329141445 -102.328181424876
78.1699040446109 -102.489486684641
78.2713040100594 -102.681615819001
78.3879371380745 -102.927053864438
78.6017794541285 -103.413889249185
78.724527027847 -103.710066143909
78.8061638189021 -103.930271608966
78.8662611057892 -104.119417129405
78.9097579745135 -104.288856012547
78.9387316761751 -104.443406818226
78.954207282741 -104.585532236097
78.9566990310702 -104.716622717763
78.9464116292468 -104.837523847077
78.9233086816992 -104.948800166704
78.8871026943191 -105.050896077844
78.8371632280976 -105.144266113768
78.7722795695872 -105.229533384346
78.6900529710339 -105.307789242762
78.5849665347191 -105.381456843124
78.4375447126371 -105.459029939206
78.1643248887487 -105.576885210221
78.0158958798743 -105.625807854212
77.8931189534128 -105.649004383218
77.7811994618869 -105.652915638359
77.6754089023098 -105.639580348871
77.5735850174478 -105.609888501178
77.4745638226482 -105.564240637064
77.377638239104 -105.5027462926
77.2823103562765 -105.425272370785
77.1881434748849 -105.331409063531
77.0946375908177 -105.220351183102
77.0010727537681 -105.090636827946
76.9062281365353 -104.939563341852
76.8077050688644 -104.76167259792
76.6995957000244 -104.543426604876
76.5523504601541 -104.217029696489
76.3546058363108 -103.756409341917
76.2604976086848 -103.515223530863
76.1923483810101 -103.315241605614
76.1422954167536 -103.138409804406
76.107447411313 -102.978057498857
76.0864426201151 -102.830977817223
76.0785905753095 -102.695423789716
76.0835716461441 -102.570364979086
76.1013248028863 -102.455143276408
76.1320272600715 -102.349280645562
76.1761487992851 -102.252342865218
76.2346148140842 -102.163801256732
76.3092112471551 -102.082814245272
76.4037312509341 -102.007700752046
76.5286672781529 -101.933878033864
76.7850922602726 -101.817292996053
};
\addplot [line width=0.52pt, aliceblue239239255, forget plot]
table {%
76.7190930415207 -101.846992302096
76.9387465839005 -101.758475181795
77.0730526652613 -101.721724182417
77.1904257539195 -101.706906976288
77.29942856302 -101.710301338512
77.4033866503033 -101.730489425043
77.5039453234847 -101.766825180645
77.6020366290532 -101.819041565049
77.6982586682791 -101.887130447711
77.7930685675944 -101.971331497722
77.8869138674833 -102.0721983869
77.9803630916618 -102.190765390898
78.0742980609945 -102.328908574411
78.1703049732706 -102.490192539845
78.2717475584042 -102.682299174775
78.3884351318486 -102.927711340126
78.6023854428435 -103.414499273832
78.725198717814 -103.710648930785
78.8068843575306 -103.93083628001
78.8670236032303 -104.119968463734
78.9105580594292 -104.289397693304
78.9395660461321 -104.443942067616
78.9550731816071 -104.58606404886
78.9575940111602 -104.717153974528
78.9473334304556 -104.838057383038
78.9242551691618 -104.949338825115
78.888071831764 -105.051442765727
78.8381530801031 -105.14482387799
78.7732883389929 -105.230105540346
78.6910791028455 -105.308379638093
78.5860090116341 -105.382070549156
78.4386044020974 -105.45967634758
78.1654107301007 -105.577592227141
78.0169925779424 -105.626547797616
77.8942208004506 -105.649771563046
77.7823021793567 -105.653707646457
77.6765086640645 -105.640395826014
77.5746781948295 -105.610726567797
77.4756468758842 -105.565100671798
77.3787076527387 -105.503627830947
77.28336258534 -105.426175058701
77.1891748835059 -105.332332643862
77.0956443645131 -105.221295509635
77.0020507537625 -105.091601914216
76.9071726245223 -104.940549472295
76.8086100957588 -104.762680589228
76.7004523136006 -104.544458584678
76.5531346690335 -104.218094349401
76.35528786543 -103.757517874091
76.2611261351417 -103.516352946065
76.1929325448903 -103.316386144051
76.1428403532658 -103.13956545101
76.107956775916 -102.979220880135
76.0869193568847 -102.83214586185
76.0790372407884 -102.696593579587
76.0839905682891 -102.571533667027
76.1017181636602 -102.4563080288
76.1323971353844 -102.350438589485
76.1764971687075 -102.253491023547
76.2349435398809 -102.164936447062
76.309522004851 -102.083932889024
76.4040253430279 -102.008798429203
76.5289449902433 -101.934947996866
76.785344102675 -101.818306076268
};
\addplot [line width=0.52pt, lavender212212255, forget plot]
table {%
75.9633494019556 -99.5129116666234
76.1904784273665 -99.4458641828362
76.3276895840983 -99.4221606406086
76.445942619212 -99.4186661842808
76.554117701883 -99.4324967871533
76.6556610185254 -99.4625600137705
76.7522722436264 -99.5083705482755
76.8449047345897 -99.5697519513736
76.9341546164158 -99.6467534797292
77.0204539282373 -99.7396575302881
77.1041950588344 -99.8490581367304
77.1858447394189 -99.9760393227271
77.2661008386941 -100.122553063187
77.3462004490146 -100.292299630567
77.4287552130816 -100.49324805229
77.5213734485129 -100.748718174152
77.6876616228643 -101.253778042928
77.7815123017679 -101.560339243819
77.8417085976726 -101.787344570747
77.8834355454104 -101.981371820447
77.9105234579658 -102.154194728947
77.9245790891557 -102.310808477245
77.926387214998 -102.453762524003
77.916326695543 -102.584490138307
77.8945204067674 -102.703852609274
77.8608781127572 -102.812408408515
77.8150711241124 -102.910572395725
77.756428410147 -102.998736708197
77.6836852001753 -103.077405774396
77.5943493433406 -103.147436464594
77.4826974326721 -103.210713042287
77.3285306846672 -103.27382716647
77.0452892875305 -103.365004181225
76.8928608326385 -103.399502904532
76.7684279100493 -103.410847524628
76.6566475609694 -103.404034004263
76.5526179334221 -103.380639367404
76.4541015462722 -103.341342665116
76.3599014354014 -103.286431248911
76.2693032861686 -103.215946509414
76.1818242044781 -103.129708327195
76.0970686984596 -103.027266996673
76.0146160859582 -102.90777318992
75.9338895722696 -102.769702835921
75.8539324804923 -102.610248883029
75.77287929635 -102.4237487678
75.68614438427 -102.19616141284
75.570799410285 -101.85717521925
75.4180272220908 -101.379750140499
75.3474237851792 -101.130667606674
75.298718496922 -100.925083359819
75.2658118055024 -100.744274248298
75.2464638163345 -100.581323640158
75.2396258174996 -100.43290909985
75.2447776327314 -100.297225616033
75.261699674571 -100.173216899877
75.2903941515309 -100.060222022407
75.3310831969337 -99.9577820933214
75.3842759777393 -99.8655098247315
75.4509442195391 -99.7829674910168
75.5329461835544 -99.7094882303388
75.634218446346 -99.643761548024
75.7656437479125 -99.5822294854462
76.0320458146935 -99.4907101906972
};
\addplot [line width=0.52pt, lightsteelblue186186254, forget plot]
table {%
75.4711519643281 -97.2677915525955
75.7036549816779 -97.2227881506182
75.842504803194 -97.2123245704099
75.9605494991902 -97.2201630196054
76.0669044830697 -97.2442825446978
76.1651046704182 -97.2839255258432
76.256888379461 -97.3387715342806
76.34322147718 -97.4087361772554
76.4246926385854 -97.4939255347734
76.5017048943183 -97.594662053961
76.5745919828852 -97.7115745937669
76.6437147517517 -97.8457868687677
76.7095810616867 -97.9993086809966
76.7730682093396 -98.1759417096004
76.8360132110725 -98.3838683409386
76.9037577443702 -98.6470295062097
77.0209482381425 -99.165685091494
77.0850301198618 -99.4798207823312
77.1232256176712 -99.7115450073092
77.1461925545425 -99.9086749938772
77.1566169113847 -100.083297001349
77.1556200263229 -100.240537050777
77.1437390890984 -100.383008002673
77.1212140563906 -100.512172804747
77.0880848144567 -100.628900552239
77.0442080955746 -100.733738517859
76.9892170167173 -100.827068201453
76.9224060994 -100.909215722548
76.842468103984 -100.980562155272
76.7468403152798 -101.041721937103
76.6296452708908 -101.094022950584
76.4701460714707 -101.142093567868
76.1794790215105 -101.205745772379
76.0244486429902 -101.225498683718
75.8995011600196 -101.224882949552
75.7888859194231 -101.207403274269
75.6875726459646 -101.17416033423
75.593269142663 -101.125615935862
75.5047564395854 -101.061941561805
75.4213195395656 -100.983110052486
75.3424950024116 -100.888895902019
75.2679321885085 -100.778813620145
75.1972936276061 -100.651977517737
75.1301510266395 -100.506815319485
75.0658207357377 -100.340441303211
75.0029877127689 -100.147040365095
74.9384311065792 -99.9121970264444
74.8560566705392 -99.5637281544406
74.7496754656296 -99.0738740062011
74.7032333919603 -98.8191779368285
74.6744261535195 -98.6098761674319
74.6589740080412 -98.4267477525166
74.6553092663205 -98.2626934473429
74.6627059883564 -98.1143057035561
74.6808191257635 -97.9797380133994
74.7095311862476 -97.8579179216017
74.7489076193732 -97.7481877440901
74.7992134549114 -97.650111955041
74.860992586456 -97.5633537716451
74.9352541700844 -97.4875704719232
75.0239117569006 -97.4222760912148
75.1310092701958 -97.3665428818597
75.2677199983345 -97.3178706985443
75.541657763771 -97.2522662538458
};
\addplot [line width=0.52pt, lightsteelblue159159255, forget plot]
table {%
74.4960141201146 -93.0608661539652
74.7275268746834 -93.0110183482136
74.8661279717144 -92.9976581331098
74.9843105890965 -93.0030303288765
75.0911459597416 -93.0249241103183
75.1901524110912 -93.0625082205316
75.2830611925359 -93.115426007878
75.3708361985695 -93.1835729325639
75.4540681906338 -93.2670427610774
75.5331668435931 -93.3661494557612
75.6084789525671 -93.4815147706765
75.6803887473535 -93.6142546416665
75.7494459388008 -93.7663678295363
75.8166070040393 -93.9416368685218
75.8838793914126 -94.1482040081154
75.9571034544033 -94.4098934372059
76.0850969293034 -94.9259892600529
76.1557233885421 -95.2387185728426
76.1987485143705 -95.4695948406615
76.2258261378683 -95.6662023534865
76.2398939921918 -95.8405686580976
76.2421801924498 -95.9977952468556
76.2332763627645 -96.140483195262
76.2134529510298 -96.2700901223166
76.1827679798361 -96.3874841010734
76.1410896386849 -96.4932152761078
76.0880590894974 -96.5876727239167
76.0229778163074 -96.6711972219681
75.9445468205063 -96.7441970539627
75.850216773767 -96.8073400279833
75.7341392184252 -96.8620764471793
75.5756784066245 -96.9134666211932
75.2864036484103 -96.9831735170625
75.1318194645225 -97.0061588572227
75.0068863610868 -97.0081519189839
74.8959302895536 -96.9929854859784
74.7939450511316 -96.9618650170654
74.698648590096 -96.9153000746527
74.6088257824391 -96.853487553734
74.5237612198038 -96.7764152284149
74.4429868548878 -96.6838673176974
74.3661419884078 -96.5753657578223
74.2928707321971 -96.4500320984413
74.2227120604789 -96.3063033488865
74.1549222241019 -96.1413086892684
74.088065059457 -95.9492617388228
74.0186194501348 -95.7158174061501
73.9289876134136 -95.3691443089612
73.8124023895544 -94.8816179682542
73.7606528777083 -94.6279470357763
73.7274821023774 -94.4192923274107
73.7082099579972 -94.2365264400022
73.7011208785774 -94.0725844065546
73.7054179393332 -93.9240745776818
73.7207176155799 -93.7891580520536
73.7468800498421 -93.6667650611744
73.7839569462472 -93.5562366978672
73.8322041838607 -93.4571319979309
73.8921585063504 -93.3691028965192
73.9648216944554 -93.2917856771294
74.0520967361799 -93.2246545297822
74.1580073037826 -93.1666974797443
74.293672051983 -93.1151816500154
74.5661804131669 -93.043872214585
};
\addplot [line width=0.52pt, mediumslateblue133133255, forget plot]
table {%
72.948676450859 -89.8076034369225
73.1607852652889 -89.7022810266414
73.2918284670016 -89.6552019577177
73.4076947595064 -89.6313064811622
73.5166316321515 -89.6262180762059
73.6218443764736 -89.6382647015246
73.7249231064103 -89.6666743710372
73.8267762923586 -89.7111084068716
73.9279995941603 -89.7715122142634
74.0290673841218 -89.8480892059999
74.1304688841985 -89.9413565927212
74.2328512896178 -90.0523013312049
74.3372395749436 -90.1827252688132
74.4454922062203 -90.3360589328682
74.5615598295789 -90.5196995168105
74.696969616806 -90.7552994111689
74.9481093838231 -91.22398485515
75.0935700303116 -91.5096926081873
75.1921231189843 -91.7228646073045
75.2667811636229 -91.9067501373613
75.3233531958364 -92.07228296758
75.3642857459891 -92.2241050781638
75.3907927301269 -92.3645917629257
75.403495204109 -92.4950891588694
75.4026631651688 -92.6164243203714
75.3883043337297 -92.7291629093947
75.3601667308256 -92.8337703847323
75.3176572658191 -92.9307490384641
75.2596174794785 -93.0208144578831
75.1837409918612 -93.1052416544069
75.0847165722766 -93.1868764433542
74.9437900046928 -93.2757048251404
74.6805881253165 -93.4144985849584
74.5364241755093 -93.4748421956104
74.4158289465381 -93.5075384244241
74.3045548592562 -93.5201617361837
74.1980467135801 -93.5151132368008
74.0942182043005 -93.4934487495331
73.9919401099532 -93.4556583283344
73.8905160412718 -93.4019062917354
73.7894392279545 -93.3320987590804
73.6882423555 -93.245861209225
73.5863641779354 -93.1424298788813
73.482972982444 -93.0204034335478
73.3766409883188 -92.8771826018094
73.2645513706988 -92.7075128364956
73.1397589879773 -92.4983578453387
72.9675196073768 -92.1844315829158
72.7344719759286 -91.7406266158616
72.6218500098388 -91.507510235668
72.5383198418005 -91.3134489085401
72.4746353948075 -91.1410566918931
72.4273941958696 -90.9839086263599
72.3949886728171 -90.8389137434202
72.3765942849433 -90.7043842095788
72.3718120529653 -90.5793176375455
72.3805298342338 -90.463062677943
72.4028870418878 -90.3551289355234
72.4393181812455 -90.2550468913513
72.4907046205388 -90.162217342303
72.5587612690209 -90.0756620625708
72.6471387004525 -89.9934094176735
72.7659402251063 -89.910072736933
73.0124973757053 -89.7738544782999
};
\addplot [line width=0.52pt, mediumslateblue106106255, forget plot]
table {%
70.06913373535 -86.5071398118794
70.2442404426963 -86.3477014215568
70.3573555231089 -86.2664995864232
70.4622311874473 -86.2117539330048
70.5655990572832 -86.1769945087822
70.6700832071846 -86.1597345792126
70.7770011784014 -86.158795793797
70.8871337813546 -86.1736033862784
71.0010388852449 -86.2039415484312
71.11922845393 -86.249875845913
71.2423147623351 -86.3117695477478
71.371190790789 -86.3903943607945
71.5073362334351 -86.487202088075
71.653478856912 -86.6049822999705
71.8154459407444 -86.7497656588817
72.0102591769635 -86.9392146591229
72.3802705546561 -87.3210900424028
72.5984870483221 -87.5559714629423
72.7517069683583 -87.7339564864657
72.8739182570045 -87.8903281997676
72.9737049570453 -88.0340088428757
73.0546924977165 -88.1687917986978
73.1186994905485 -88.2966285448707
73.1666922504049 -88.4186433726365
73.1991571735333 -88.5355576252825
73.2162567656555 -88.6479131745203
73.2178763120568 -88.7562267270571
73.2035831543847 -88.8611439303106
73.1724594048068 -88.9636705550761
73.1226366089097 -89.065665074022
73.0497872433946 -89.1713203833281
72.9386134179513 -89.295381494874
72.7235477623358 -89.5010163675156
72.6014512507165 -89.598571672963
72.4944406437724 -89.6630773520208
72.3908908706406 -89.7057237467634
72.2870795500019 -89.7300688109164
72.1812897775723 -89.7376998919081
72.0725699511149 -89.7293978528349
71.9602954132224 -89.7055116374075
71.843953072567 -89.6660898975095
71.7229908418392 -89.6109005802733
71.596659587197 -89.5393630568253
71.4637752753786 -89.4503577067703
71.3222522191348 -89.34177628953
71.1679409422355 -89.2093378454832
70.990588397696 -89.0424096451799
70.738882863005 -88.787732543197
70.3930916088964 -88.4248242133291
70.2208739435024 -88.2315160922198
70.0873406888375 -88.0677908420055
69.9788335298615 -87.9194635633269
69.8903189030177 -87.7812882898058
69.8194034153909 -87.6507332147698
69.7648313848537 -87.5264012298911
69.7259443060912 -87.4074377384822
69.7024557602027 -87.2932470928301
69.6943653725495 -87.1833194661186
69.701962277484 -87.0770842058894
69.7259297964486 -86.9737234330863
69.7676489420102 -86.8718262459527
69.8300898736912 -86.7684957178893
69.92149198593 -86.6557816615556
70.1212567600517 -86.4571869045336
};
\addplot [line width=0.52pt, royalblue8080255, forget plot]
table {%
67.2749902623131 -84.2181811056715
67.4281814966685 -84.0375837497025
67.5299370358546 -83.9425333962536
67.6269174477867 -83.8747780183112
67.7249681274707 -83.8270370683814
67.8263722229699 -83.7965075389817
67.9322851128035 -83.7818516987039
68.0434073659979 -83.7823993056488
68.1602645334758 -83.7978647246249
68.2833727599477 -83.8282472591812
68.413385886799 -83.8738285765157
68.5512885686952 -83.9352593689777
68.6987346224468 -84.0137894832498
68.858787337814 -84.1118352532474
69.0379999257983 -84.2346294125987
69.255520546777 -84.3975032906381
69.6714911768587 -84.7287217425496
69.918053490133 -84.9336479377889
70.0928533065366 -85.0904919261335
70.2341265848468 -85.2298819280311
70.3515316769897 -85.3595644520963
70.4491509658085 -85.4828361089142
70.5290385236301 -85.6013987797206
70.5922969934031 -85.7162434103976
70.6395013444712 -85.8280229386922
70.6708822969513 -85.9372538927149
70.6863924136945 -86.0444634299413
70.6856854962102 -86.1503473955
70.6679803592451 -86.2560210662919
70.6316625747907 -86.36356738849
70.5729786554775 -86.4777000834313
70.4786500603794 -86.6150059282032
70.2917606123107 -86.8465470072199
70.183197207145 -86.9589684590402
70.0853523885189 -87.0366771721763
69.9881337433271 -87.0922631913472
69.8883064134699 -87.1297328678197
69.7843714634954 -87.1508808114927
69.6754854017771 -87.1566035801551
69.5610735320542 -87.1473274164582
69.4406332533256 -87.1231664341612
69.3135872577931 -87.083961370473
69.1791180754386 -87.0292325649182
69.0359077457659 -86.9580216518438
68.8816172070349 -86.8685055679448
68.7115817759047 -86.7569714305688
68.5142683328166 -86.6141906395365
68.2319529181095 -86.3939314533779
67.8424367880387 -86.0784140501809
67.6468294096915 -85.9088124361063
67.4933838789885 -85.7635831113595
67.366733997209 -85.6304118209306
67.2612144322965 -85.5047421475857
67.174126590371 -85.3843704657343
67.1040458343401 -85.2680724149554
67.0502094042722 -85.1550849998137
67.0122567889451 -85.0448542675642
66.9901221714869 -84.9368746574668
66.9840190407509 -84.8305431227475
66.994520075498 -84.7249608345122
67.0228137483562 -84.6185512864052
67.0714737736151 -84.5080602464027
67.147650830343 -84.384545629271
67.3202697106809 -84.1619505604859
};
\addplot [line width=0.52pt, royalblue5353255, forget plot]
table {%
64.8493192800153 -82.4104843482125
64.9953961919282 -82.2240855953404
65.09339151143 -82.1251630155037
65.1876731351874 -82.0536999693868
65.2837999017118 -82.0021948352324
65.3839446103984 -81.9677582257675
65.4892099266217 -81.9490086367699
65.6002699171805 -81.9452491786398
65.717638668077 -81.9561740625323
65.8418319092525 -81.9817625888173
65.9735139071573 -82.0222708728026
66.1136937949199 -82.0783109567025
66.2640725858992 -82.1510676528762
66.4278049158472 -82.2428367590103
66.6116418721715 -82.3585931011788
66.8353114102625 -82.5129143843147
67.2638062245093 -82.8277626368759
67.5181254154527 -83.0229791037539
67.6988725505479 -83.1729307147803
67.8454418892606 -83.3067408068619
67.967784750898 -83.4317757496393
68.0701082146546 -83.5511714601526
68.1545307677444 -83.6665489334013
68.2221926298002 -83.7788556367475
68.2736936434466 -83.888721733879
68.3092843740232 -83.9966544230528
68.3289378505337 -84.1031823041673
68.3323351027562 -84.209014116833
68.3187387560067 -84.3152945756609
68.2866163218441 -84.4241676306813
68.2323998178465 -84.5404889319756
68.1434635162758 -84.6813474181403
67.965688082732 -84.9199576281063
67.8615632462005 -85.0365021011105
67.7668036165986 -85.1179445054645
67.6718123029387 -85.177256568566
67.5735121475925 -85.2185670018763
67.470474893147 -85.2437271597483
67.3618924286782 -85.2536656167494
67.2472070091508 -85.2488305682228
67.1259208337584 -85.2293555209972
66.9974508560433 -85.1951037060741
66.8609616304297 -85.1456275052101
66.7150990441836 -85.0800203516407
66.5574551382574 -84.9965512043898
66.3832248373999 -84.8916907547294
66.1805260232409 -84.7566643134312
65.8898863466787 -84.5475120223218
65.4884346670762 -84.2473277518314
65.2864011681739 -84.085434517625
65.127442413255 -83.9462612375249
64.995726496936 -83.8180984405147
64.8854157550103 -83.6966126981672
64.7937282173343 -83.5797066271618
64.7191928658316 -83.4662120001648
64.6610179429804 -83.3553959564973
64.6188217394183 -83.2467189315685
64.5925188942113 -83.1396782952624
64.5822993641406 -83.0336631798982
64.5887005627063 -82.9277532371323
64.6128489705673 -82.8203270845905
64.6571902473869 -82.708033188278
64.7285231405336 -82.5816590494195
64.8923854393065 -82.3525411986584
};
\addplot [line width=0.52pt, blue2727255, forget plot]
table {%
62.719066339077 -80.8280452422903
62.8648170975085 -80.641391349529
62.9626392947291 -80.5422975698213
63.0567958166374 -80.4706697754901
63.1528323761804 -80.4189966362605
63.2529167171527 -80.3843849699975
63.3581490875945 -80.3654513465101
63.469202334718 -80.3614976986146
63.5865900090481 -80.3722173390214
63.710827803543 -80.3975886663449
63.8425804314715 -80.4378666339893
63.9828580946146 -80.493661518699
64.133363875451 -80.5661551566911
64.2972564192595 -80.6576378260598
64.4812955019295 -80.7730725405645
64.7052345387439 -80.9270024872584
65.1342792302857 -81.2411010078488
65.3889393809473 -81.4358724828841
65.5699484397313 -81.5855078167216
65.7167515299011 -81.7190614183584
65.8393128361206 -81.843882245654
65.9418449145046 -81.9630988545069
66.0264690834422 -82.0783285331278
66.0943272175305 -82.1905167536833
66.1460202603587 -82.3002926300344
66.1817996637521 -82.4081629215335
66.2016393810462 -82.5146562744311
66.2052216817837 -82.6204819849943
66.1918111940144 -82.7267860554308
66.1598791804744 -82.8357151121479
66.1058661546113 -82.9521310366499
66.0171762890934 -83.093144818303
65.8398183525694 -83.3320655152374
65.7358974606994 -83.4487918790267
65.6412803832248 -83.5303998521631
65.5463929257262 -83.589877922993
65.448165154596 -83.6313601772732
65.3451720518165 -83.6567004639262
65.2366071313711 -83.6668287691334
65.1219134327756 -83.6621942628059
65.0005933894296 -83.642931322005
64.8720637166177 -83.6089041974351
64.7354881873518 -83.5596667323675
64.5895111057781 -83.4943147291764
64.4317214896938 -83.4111213600028
64.2573080999711 -83.3065657234963
64.0543734932977 -83.1718939204882
63.7633685448598 -82.9632501512231
63.361392587533 -82.6637683036317
63.1590763167897 -82.5022285854413
62.9998744514758 -82.3633334676735
62.8679346356501 -82.2354011803136
62.7574116367527 -82.1141085090895
62.6655198214841 -81.99736293834
62.590786131296 -81.8839988146866
62.5324175284232 -81.7732846630097
62.4900313606237 -81.6646815869866
62.4635413882128 -81.5576871065286
62.4531364995402 -81.4516900227373
62.4593524979962 -81.3457690489741
62.4833130274266 -81.2383008356198
62.527457883384 -81.1259295774105
62.5985696941987 -80.9994309016089
62.76203111522 -80.770026877376
};
\addplot [line width=0.52pt, blue00254]
table {%
61.2317112971263 -79.6804443952203
61.3823564091924 -79.4977177976027
61.4827698212914 -79.4012506730656
61.5787911149074 -79.3321427667817
61.6761630738796 -79.2830323229576
61.7771293378095 -79.2510846110302
61.8828264234008 -79.2349458383177
61.9939454374157 -79.233936010256
62.1110078759754 -79.2477621540977
62.2345298233362 -79.2764163396789
62.3651690042394 -79.3201710429297
62.503919096112 -79.3796630923313
62.6524512699679 -79.4561190335272
62.813862379687 -79.5519120310275
62.9947783295411 -79.6721824611058
63.2145602682381 -79.8319917853678
63.6351320787246 -80.1573478675322
63.8845422216811 -80.3587983587524
64.0615230425811 -80.5131771187167
64.2047360001396 -80.6505734817722
64.3239470652014 -80.7785978336582
64.423284421739 -80.9004892464822
64.5048257922472 -81.017920646453
64.5696875995099 -81.1318674285576
64.6184539073393 -81.2429744082042
64.6513626523469 -81.3517548292242
64.6683737901682 -81.4587364621512
64.6691509086019 -81.5646199357517
64.6529285297534 -81.6705313657207
64.6181215767197 -81.7785761199039
64.5610429937062 -81.8935200619005
64.4686480080483 -82.0321344388135
64.2850219695317 -82.266272037354
64.178044816478 -82.3802039665709
64.0812986973135 -82.4592763451608
63.9848686399613 -82.5162194267355
63.8855762531496 -82.5550845056962
63.7819479001488 -82.5776870233023
63.6731527374563 -82.5849352708438
63.5586220990572 -82.5772635034911
63.4378550326207 -82.5547928677617
63.3102720549768 -82.5173722074901
63.1750490539418 -82.4645333661742
63.030854766944 -82.395336543537
62.8753248116963 -82.3079916373368
62.7037429268555 -82.1988515052391
62.5044477865237 -82.0588500904203
62.2190731613756 -81.8425691948468
61.8251733032632 -81.5325418588189
61.6272081655893 -81.3656983446318
61.47174231288 -81.2226338266669
61.3432384710115 -81.0912506170308
61.2359680060451 -80.9670721457734
61.1472017052749 -80.8479328245962
61.0754979120872 -80.7326283796544
61.0200832480645 -80.6204065805505
60.9805894737303 -80.5107185815203
60.9569436932303 -80.4030597939024
60.9493509227339 -80.2968242380996
60.9583711876463 -80.191105147389
60.9851707490923 -80.0843095137777
61.0322774604383 -79.9731473541855
61.1067159748931 -79.8485772446781
61.2761982258294 -79.6235847801063
};
\addlegendentry{Vehicle}
\draw[draw=black,fill=black] (axis cs:61.4,-79.5) circle (5.);
\addlegendimage{only marks, mark=*, draw=black, fill=black}
\addlegendentry{Target}

\end{axis}

\end{tikzpicture}


==> i_inputs_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{blue00254}{RGB}{0,0,254}

    \begin{groupplot}[group style={group size=1 by 2}]
        \nextgroupplot[
            height=3cm,
            tick align=outside,
            tick pos=left,
            width=8cm,
            xmin=-5.13435970544815, xmax=107.821553814411,
            y grid style={darkgray176},
            ylabel={Throttle (\%)},
            ymin=-4.85136604309082, ymax=101.878686904907,
            ytick style={color=black}
        ]
        \addplot [thick, black]
        table {%
                0 0
                0.127975940704346 0
                0.199018001556396 0
                0.29810619354248 0
                0.397040128707886 0
                0.499037265777588 0
                0.609783411026001 0
                0.696208477020264 0
                0.795517444610596 0
                0.896820306777954 0
                0.996654510498047 0
                1.09583711624146 0
                1.19583678245544 0
                1.2975435256958 0
                1.39664506912231 95.2276153564453
                1.50953650474548 95.6969375610352
                1.59528231620789 96.1351470947266
                1.69562315940857 96.5380935668945
                1.79500007629395 96.8522872924805
                1.91373682022095 97.0273208618164
                1.9967405796051 94.8227386474609
                2.09299159049988 92.0372848510742
                2.19475984573364 92.9567794799805
                2.32029604911804 92.9567794799805
                2.39278030395508 92.9567794799805
                2.49493050575256 92.9567794799805
                2.64085650444031 92.9567794799805
                2.691739320755 92.9567794799805
                2.79611468315125 92.9567794799805
                2.89322566986084 92.9567794799805
                2.99226355552673 92.9567794799805
                3.09765696525574 92.9567794799805
                3.21043753623962 92.9567794799805
                3.29130744934082 92.9567794799805
                3.3919038772583 92.9567794799805
                3.49126267433167 92.9567794799805
                3.59309816360474 92.9567794799805
                3.69290208816528 92.9567794799805
                3.79264640808105 92.9567794799805
                3.89335083961487 92.9567794799805
                3.99820375442505 92.9567794799805
                4.10649681091309 92.9567794799805
                4.19140362739563 92.9567794799805
                4.28925132751465 92.9567794799805
                4.39167189598083 92.9567794799805
                4.49221658706665 92.9567794799805
                4.59148263931274 92.9567794799805
                4.69188737869263 92.9567794799805
                4.79119372367859 92.9567794799805
                4.89000964164734 92.9567794799805
                5.01355743408203 92.9567794799805
                5.08977842330933 92.9567794799805
                5.19156670570374 92.9567794799805
                5.28957533836365 92.9567794799805
                5.39187264442444 92.9567794799805
                5.50883316993713 92.9567794799805
                5.62316179275513 92.9567794799805
                5.68621444702148 92.9567794799805
                5.78899478912354 92.9567794799805
                5.88936424255371 92.9567794799805
                6.00793719291687 93.8274841308594
                6.10961174964905 72.9684448242188
                6.1997971534729 64.5557250976562
                6.2977991104126 57.3266143798828
                6.3985641002655 51.0538787841797
                6.49435591697693 45.5503273010254
                6.59558153152466 40.6627388000488
                6.6951756477356 36.3890724182129
                6.79379367828369 32.5345878601074
                6.89414215087891 41.3667144775391
                6.99188089370728 41.3667144775391
                7.09094405174255 41.3667144775391
                7.19020938873291 41.3667144775391
                7.30095052719116 41.3667144775391
                7.39946389198303 41.3667144775391
                7.52970004081726 41.3667144775391
                7.58729434013367 41.3667144775391
                7.69229459762573 41.3667144775391
                7.78856253623962 41.3667144775391
                7.90226578712463 41.3667144775391
                7.98913383483887 41.3667144775391
                8.08902215957642 41.3667144775391
                8.18790793418884 41.3667144775391
                8.29169964790344 41.3667144775391
                8.38664793968201 41.3667144775391
                8.48797225952148 41.3667144775391
                8.58600616455078 41.3667144775391
                8.68765258789062 41.3667144775391
                8.78597450256348 41.3667144775391
                8.8997540473938 41.3667144775391
                8.98581576347351 41.3667144775391
                9.08505177497864 41.3667144775391
                9.19659042358398 41.3667144775391
                9.2946605682373 41.3667144775391
                9.39122772216797 41.3667144775391
                9.48652839660645 41.3667144775391
                9.60199475288391 41.3667144775391
                9.68488883972168 41.3667144775391
                9.78351712226868 41.3667144775391
                9.88624572753906 41.3667144775391
                10.0061926841736 41.3667144775391
                10.0844161510468 41.3667144775391
                10.1843249797821 41.3667144775391
                10.2967586517334 41.3667144775391
                10.3871517181396 41.3667144775391
                10.4878296852112 41.3667144775391
                10.5879907608032 41.3667144775391
                10.686420917511 41.3667144775391
                10.7860915660858 41.3667144775391
                10.8865120410919 41.3667144775391
                10.9849352836609 41.3667144775391
                11.0993349552155 41.3667144775391
                11.2080149650574 41.3667144775391
                11.3018889427185 41.3667144775391
                11.3854415416718 41.3667144775391
                11.4843068122864 41.3667144775391
                11.5866050720215 41.3667144775391
                11.6876223087311 41.3667144775391
                11.7826700210571 41.3667144775391
                11.8894500732422 41.3667144775391
                11.9881920814514 41.3667144775391
                12.0860192775726 41.3667144775391
                12.1830291748047 49.0564231872559
                12.2821545600891 49.0564231872559
                12.3910746574402 49.0564231872559
                12.4908604621887 49.0564231872559
                12.5805115699768 49.0564231872559
                12.6824903488159 49.0564231872559
                12.7809405326843 49.0564231872559
                12.8822603225708 49.0564231872559
                12.9807107448578 49.0564231872559
                13.08078956604 49.0564231872559
                13.1817216873169 49.0564231872559
                13.2792356014252 49.0564231872559
                13.4138553142548 49.0564231872559
                13.4788727760315 49.0564231872559
                13.57847905159 49.0564231872559
                13.6818811893463 49.0564231872559
                13.7896413803101 49.0564231872559
                13.8786518573761 49.0564231872559
                13.9774241447449 49.0564231872559
                14.0780119895935 49.0564231872559
                14.1773235797882 49.0564231872559
                14.2774503231049 49.0564231872559
                14.3856961727142 49.0564231872559
                14.4738998413086 49.0564231872559
                14.5750935077667 49.0564231872559
                14.6744458675385 49.0564231872559
                14.7744402885437 49.0564231872559
                14.8755013942719 49.0564231872559
                14.9854018688202 45.9042549133301
                15.0872614383698 43.2593688964844
                15.1739630699158 38.4297027587891
                15.2815952301025 36.2483558654785
                15.3851799964905 34.3667335510254
                15.4863717556 32.7005233764648
                15.5726866722107 31.2972450256348
                15.6827070713043 30.0291213989258
                15.7679216861725 30.0291213989258
                15.8794016838074 35.2007713317871
                15.9813733100891 39.4625930786133
                16.0823180675507 39.4625930786133
                16.1944603919983 39.4625930786133
                16.2791931629181 39.4625930786133
                16.3773484230042 39.4625930786133
                16.4642419815063 39.4625930786133
                16.585275888443 39.4625930786133
                16.6751616001129 39.4625930786133
                16.7668344974518 39.4625930786133
                16.8626811504364 39.4625930786133
                16.9635241031647 39.4625930786133
                17.0617082118988 39.4625930786133
                17.1740465164185 39.4625930786133
                17.2610094547272 39.4625930786133
                17.3767035007477 42.8786964416504
                17.460075378418 44.2164840698242
                17.5723927021027 45.1383972167969
                17.6765885353088 45.7172012329102
                17.7695648670197 46.4474830627441
                17.8690237998962 46.4474830627441
                17.9589688777924 46.8186416625977
                18.0855762958527 46.8186416625977
                18.1741101741791 59.9187469482422
                18.2663247585297 59.9187469482422
                18.3592247962952 59.9187469482422
                18.4637916088104 59.9187469482422
                18.5585217475891 59.9187469482422
                18.6582973003387 59.9187469482422
                18.7576608657837 59.9187469482422
                18.8587915897369 59.9187469482422
                18.9577231407166 59.9187469482422
                19.0565595626831 59.9187469482422
                19.1555972099304 59.9187469482422
                19.2576897144318 59.9187469482422
                19.3576147556305 62.8193054199219
                19.4559755325317 62.8193054199219
                19.5582604408264 65.2793426513672
                19.6687910556793 68.5942611694336
                19.7702803611755 69.6049499511719
                19.875239610672 70.0476760864258
                19.9633703231812 70.2203369140625
                20.0650696754456 70.4501495361328
                20.1629402637482 70.5224914550781
                20.2537758350372 74.4375152587891
                20.3514692783356 77.8008804321289
                20.4582362174988 77.8008804321289
                20.5679712295532 77.8008804321289
                20.6702058315277 77.8008804321289
                20.774290561676 77.8008804321289
                20.8532311916351 77.8008804321289
                20.9533922672272 77.8008804321289
                21.0536224842072 77.8008804321289
                21.166069984436 77.8008804321289
                21.25408244133 77.8008804321289
                21.3527293205261 77.8008804321289
                21.4648468494415 77.8008804321289
                21.5746529102325 77.8008804321289
                21.6574828624725 77.8008804321289
                21.758880853653 77.8008804321289
                21.859486579895 74.8582534790039
                21.9690237045288 72.846321105957
                22.0620586872101 72.846321105957
                22.1618568897247 71.0894012451172
                22.2694375514984 69.1305389404297
                22.3660457134247 67.6630554199219
                22.4545979499817 66.4418334960938
                22.5668382644653 62.8211860656738
                22.6674494743347 62.8211860656738
                22.7541148662567 67.7111892700195
                22.8567097187042 67.7111892700195
                22.9538495540619 67.7111892700195
                23.0629553794861 67.7111892700195
                23.1591784954071 67.7111892700195
                23.2557284832001 67.7111892700195
                23.3515284061432 67.7111892700195
                23.4556522369385 67.7111892700195
                23.5528421401978 67.7111892700195
                23.6514580249786 67.7111892700195
                23.7527627944946 67.7111892700195
                23.8564548492432 67.7111892700195
                23.9567811489105 71.9683990478516
                24.0509467124939 71.9683990478516
                24.1873562335968 71.9683990478516
                24.2476518154144 71.9683990478516
                24.3660333156586 71.9683990478516
                24.4554431438446 70.9927444458008
                24.5612695217133 70.0309143066406
                24.6525385379791 68.9703369140625
                24.7453610897064 67.3782501220703
                24.8482074737549 65.9461441040039
                24.9454267024994 65.9461441040039
                25.0539000034332 62.7218246459961
                25.1537408828735 62.7218246459961
                25.2531890869141 61.5036277770996
                25.3664252758026 60.8516464233398
                25.4456920623779 65.9734802246094
                25.5459644794464 65.9734802246094
                25.6511559486389 65.9734802246094
                25.7412731647491 65.9734802246094
                25.8437762260437 65.9734802246094
                25.9471821784973 65.9734802246094
                26.0468516349792 65.9734802246094
                26.1407086849213 65.9734802246094
                26.2522072792053 65.9734802246094
                26.3443751335144 65.9734802246094
                26.4446704387665 65.9734802246094
                26.5451807975769 65.9734802246094
                26.6430118083954 65.9734802246094
                26.7459542751312 65.9734802246094
                26.8645584583282 65.9734802246094
                26.9616613388062 70.498176574707
                27.0555880069733 70.2729415893555
                27.1737978458405 70.6401901245117
                27.2565727233887 70.0612640380859
                27.3571619987488 69.2061538696289
                27.4405920505524 69.0643615722656
                27.5426907539368 68.0912933349609
                27.6427617073059 66.7073669433594
                27.7408218383789 66.0800552368164
                27.8431978225708 66.0800552368164
                27.9470388889313 70.4619140625
                28.0423662662506 70.4619140625
                28.1391308307648 70.4619140625
                28.2463366985321 70.4619140625
                28.3377900123596 70.4619140625
                28.4401597976685 70.4619140625
                28.5431852340698 70.4619140625
                28.6441593170166 70.4619140625
                28.738067150116 70.4619140625
                28.8393640518188 70.4619140625
                28.9485521316528 70.4619140625
                29.0376250743866 70.4619140625
                29.1423559188843 70.4619140625
                29.2399652004242 70.4619140625
                29.3365111351013 70.4619140625
                29.4516868591309 70.4619140625
                29.5371010303497 70.4619140625
                29.6665027141571 70.4619140625
                29.7499532699585 70.4619140625
                29.8607127666473 70.4619140625
                29.9621558189392 70.4619140625
                30.0532352924347 70.4619140625
                30.1518015861511 70.4619140625
                30.2549962997437 70.4619140625
                30.3555724620819 70.4619140625
                30.4517993927002 70.4619140625
                30.5527074337006 70.4619140625
                30.6498432159424 70.4619140625
                30.7518887519836 70.4619140625
                30.855233669281 65.6059799194336
                30.9540638923645 65.6059799194336
                31.0496776103973 61.6719589233398
                31.148410320282 58.6263122558594
                31.2656502723694 55.4664726257324
                31.3644297122955 52.629451751709
                31.4622004032135 50.0033836364746
                31.5665304660797 47.6025428771973
                31.6737952232361 45.3428153991699
                31.7641742229462 52.3630867004395
                31.8489422798157 52.3630867004395
                31.9490165710449 52.3630867004395
                32.0518777370453 52.3630867004395
                32.1493949890137 52.3630867004395
                32.2501027584076 52.3630867004395
                32.3468418121338 52.3630867004395
                32.4480884075165 52.3630867004395
                32.549055814743 52.3630867004395
                32.6486327648163 52.3630867004395
                32.7494502067566 58.4484825134277
                32.8599717617035 58.4484825134277
                32.9501719474792 58.4484825134277
                33.048216342926 58.4484825134277
                33.1524872779846 58.4484825134277
                33.2596616744995 58.4484825134277
                33.3736696243286 58.4484825134277
                33.4437909126282 58.4484825134277
                33.5459661483765 58.4484825134277
                33.6449551582336 58.4484825134277
                33.7457866668701 58.4484825134277
                33.8553323745728 58.4484825134277
                33.9433426856995 58.4484825134277
                34.0444576740265 58.4484825134277
                34.143669128418 58.4484825134277
                34.2419064044952 58.4484825134277
                34.3421754837036 58.4484825134277
                34.4424369335175 58.4484825134277
                34.5418140888214 58.4484825134277
                34.6591010093689 58.4484825134277
                34.7842948436737 58.4484825134277
                34.8397305011749 58.4484825134277
                34.9399716854095 58.4484825134277
                35.0484213829041 58.4484825134277
                35.1475994586945 58.4484825134277
                35.2711451053619 58.4484825134277
                35.3380057811737 58.4484825134277
                35.4408571720123 57.5359344482422
                35.5567054748535 56.4760932922363
                35.6490001678467 55.4385795593262
                35.765664100647 54.3802528381348
                35.8630480766296 53.849063873291
                35.9543895721436 52.9812774658203
                36.0548319816589 51.1045379638672
                36.1575982570648 50.3782234191895
                36.2730801105499 50.3782234191895
                36.3407175540924 50.3782234191895
                36.4441714286804 56.423770904541
                36.5425379276276 56.423770904541
                36.6438751220703 56.423770904541
                36.7434973716736 56.423770904541
                36.8455381393433 61.6960906982422
                36.9410586357117 61.6960906982422
                37.041576385498 61.6960906982422
                37.145251750946 61.6960906982422
                37.241539478302 61.6960906982422
                37.3443086147308 61.6960906982422
                37.4485862255096 61.6960906982422
                37.5424790382385 61.6960906982422
                37.6473228931427 61.6960906982422
                37.7407314777374 61.6960906982422
                37.8415312767029 61.6960906982422
                37.9514029026031 63.5092926025391
                38.0664381980896 65.8252563476562
                38.1436405181885 66.303825378418
                38.2379927635193 67.0850067138672
                38.3689892292023 67.2539215087891
                38.4499814510345 67.1022491455078
                38.5430705547333 66.9670562744141
                38.652473449707 66.2618637084961
                38.7433128356934 70.3135986328125
                38.8374874591827 70.3135986328125
                38.9397628307343 70.3135986328125
                39.0382001399994 70.3135986328125
                39.1664879322052 73.8006057739258
                39.2650651931763 73.8006057739258
                39.3584113121033 73.8006057739258
                39.4455494880676 73.8006057739258
                39.5416262149811 74.2763519287109
                39.6636021137238 74.0981521606445
                39.7384238243103 73.4130783081055
                39.8408231735229 72.9255142211914
                39.941798210144 72.2879867553711
                40.0586655139923 71.6901779174805
                40.1575171947479 70.744270324707
                40.2448992729187 69.5031661987305
                40.3405840396881 69.5031661987305
                40.451931476593 71.8025588989258
                40.5644595623016 71.8025588989258
                40.6501393318176 71.8025588989258
                40.7662289142609 75.0908660888672
                40.8672263622284 75.0908660888672
                40.9627506732941 78.4684829711914
                41.0520741939545 78.3450393676758
                41.1587173938751 78.207633972168
                41.2535607814789 77.7896728515625
                41.3418824672699 76.9017028808594
                41.4516468048096 75.9835357666016
                41.5468015670776 75.679557800293
                41.6409392356873 74.5058288574219
                41.7394659519196 74.5058288574219
                41.840234041214 77.4750671386719
                41.9393281936646 80.0743637084961
                42.0434238910675 80.0743637084961
                42.1650149822235 80.0743637084961
                42.2415602207184 80.0743637084961
                42.3592662811279 79.3829650878906
                42.4456872940063 78.6456985473633
                42.5367319583893 77.6950607299805
                42.6361401081085 77.4330368041992
                42.7517328262329 74.8780212402344
                42.8436870574951 74.8780212402344
                42.9411811828613 73.5440979003906
                43.0747699737549 71.6024551391602
                43.1368539333344 74.9473419189453
                43.2582831382751 74.9473419189453
                43.3442437648773 77.8855438232422
                43.4381732940674 77.8855438232422
                43.5333206653595 77.8855438232422
                43.6495218276978 77.8272552490234
                43.7431864738464 76.9924011230469
                43.8431932926178 76.9924011230469
                43.9442870616913 75.5460739135742
                44.042843580246 74.7216415405273
                44.1411747932434 74.7216415405273
                44.2423660755157 73.3141479492188
                44.3401446342468 71.9646682739258
                44.4425625801086 70.5890045166016
                44.531806230545 74.1055068969727
                44.6312427520752 76.3073883056641
                44.7324123382568 76.3073883056641
                44.8302648067474 76.3073883056641
                44.9586474895477 76.5398406982422
                45.0599482059479 76.3605804443359
                45.1308996677399 75.9559631347656
                45.2288360595703 75.2293548583984
                45.3456239700317 74.1561660766602
                45.4406452178955 73.2474822998047
                45.5409374237061 73.2474822998047
                45.6392939090729 72.1400375366211
                45.7546830177307 70.7478179931641
                45.8291451931 69.2686004638672
                45.9625284671783 73.0161895751953
                46.0355377197266 73.0161895751953
                46.1496202945709 75.1937026977539
                46.2454953193665 75.1937026977539
                46.3267359733582 75.3448944091797
                46.4485280513763 75.1902160644531
                46.5254073143005 74.6862030029297
                46.6267583370209 73.9860610961914
                46.7334780693054 73.2005920410156
                46.8277504444122 72.1425018310547
                46.9277648925781 70.8329772949219
                47.0269184112549 69.5328140258789
                47.1237127780914 69.5328140258789
                47.247368812561 67.9849395751953
                47.3240041732788 74.0280838012695
                47.4503993988037 74.0280838012695
                47.5347611904144 74.0280838012695
                47.6215417385101 74.0280838012695
                47.7216055393219 74.9127655029297
                47.8355052471161 74.6487045288086
                47.9393594264984 74.1223373413086
                48.0401926040649 73.2023696899414
                48.1375958919525 71.9725952148438
                48.2301445007324 70.973762512207
                48.3274817466736 69.5178146362305
                48.4209547042847 68.1277618408203
                48.5378832817078 71.7235870361328
                48.6202797889709 71.7235870361328
                48.7211632728577 73.4731597900391
                48.8196940422058 73.4731597900391
                48.9403102397919 73.4731597900391
                49.0292468070984 73.4374008178711
                49.1273443698883 73.4863357543945
                49.2171001434326 72.9516220092773
                49.3177180290222 72.1531372070312
                49.4203281402588 71.3402328491211
                49.5191268920898 70.1852951049805
                49.620463848114 68.9013214111328
                49.7400639057159 67.6809768676758
                49.8149156570435 70.9309692382812
                49.9242141246796 70.9309692382812
                50.0384554862976 70.9309692382812
                50.1366102695465 72.1450805664062
                50.2273879051208 72.1450805664062
                50.3276138305664 72.2289352416992
                50.4199838638306 72.0212783813477
                50.5204343795776 71.531852722168
                50.6196925640106 70.7604675292969
                50.7210059165955 69.7607727050781
                50.8267023563385 68.4827270507812
                50.9199385643005 67.3427963256836
                51.0196619033813 65.6936340332031
                51.1710879802704 64.2304534912109
                51.2363677024841 67.3699798583984
                51.3440494537354 69.0920715332031
                51.4292707443237 69.0920715332031
                51.561940908432 69.0920715332031
                51.6264817714691 69.0920715332031
                51.7331264019012 69.7944564819336
                51.8423573970795 70.0596008300781
                51.9173874855042 69.5208969116211
                52.0506584644318 68.8962554931641
                52.1248483657837 67.6604385375977
                52.2448029518127 66.8561630249023
                52.3377401828766 65.5498428344727
                52.4326033592224 64.0611724853516
                52.5249164104462 66.8842926025391
                52.6172208786011 68.7462844848633
                52.717755317688 68.7462844848633
                52.8163621425629 68.7462844848633
                52.9152073860168 68.7462844848633
                53.0140309333801 69.6626892089844
                53.1290237903595 69.4283142089844
                53.2270765304565 69.1450729370117
                53.3161375522614 68.9076080322266
                53.426342010498 68.4998168945312
                53.5270409584045 67.2318801879883
                53.6249973773956 64.9544982910156
                53.7114346027374 64.9544982910156
                53.8122384548187 67.0700988769531
                53.9117958545685 68.2805633544922
                54.0224182605743 68.2805633544922
                54.1310343742371 68.2805633544922
                54.2097828388214 68.2805633544922
                54.3308475017548 67.5227890014648
                54.4245858192444 67.5227890014648
                54.5118124485016 66.8984451293945
                54.611745595932 65.8780288696289
                54.7134552001953 65.0539627075195
                54.8104894161224 64.4161529541016
                54.9118392467499 62.7208213806152
                55.0108098983765 60.5750732421875
                55.1181056499481 63.1177635192871
                55.2118103504181 63.1177635192871
                55.3114788532257 63.1177635192871
                55.4256131649017 64.6037292480469
                55.5256288051605 64.6037292480469
                55.6214025020599 64.7208099365234
                55.7097997665405 64.8969116210938
                55.8087842464447 64.7199096679688
                55.9236462116241 64.3669738769531
                56.0075654983521 63.8337631225586
                56.1209089756012 61.4715919494629
                56.206924200058 60.2920150756836
                56.3296525478363 58.5648307800293
                56.4123837947845 58.5648307800293
                56.5200881958008 61.2226142883301
                56.6097319126129 63.1412391662598
                56.7167136669159 63.1412391662598
                56.8052685260773 63.1412391662598
                56.9275510311127 63.6529121398926
                57.0130531787872 63.6529121398926
                57.1151888370514 63.8901863098145
                57.2060072422028 63.1909637451172
                57.3064301013947 62.601131439209
                57.4292225837708 61.6074905395508
                57.5196900367737 60.7938385009766
                57.6133892536163 60.1273803710938
                57.7168531417847 59.5697555541992
                57.8291645050049 61.894775390625
                57.9263575077057 63.8629608154297
                58.0149579048157 63.8629608154297
                58.1211187839508 64.3544158935547
                58.2234981060028 64.5499496459961
                58.3146607875824 62.3867263793945
                58.414749622345 61.6183624267578
                58.5151679515839 61.6183624267578
                58.6143763065338 60.3066902160645
                58.7135710716248 58.8293113708496
                58.8059046268463 57.4955635070801
                58.9144582748413 55.9272308349609
                59.0181932449341 58.7610206604004
                59.1121158599854 58.7610206604004
                59.2177147865295 58.7610206604004
                59.299501657486 63.5205802917481
                59.4015061855316 63.5205802917481
                59.5081355571747 64.2904968261719
                59.6092629432678 63.9315567016602
                59.7020800113678 63.840274810791
                59.8012294769287 63.793025970459
                59.9186923503876 62.5689506530762
                60.0066056251526 61.2922477722168
                60.1073303222656 60.157299041748
                60.2077915668488 57.9989891052246
                60.3067898750305 57.9989891052246
                60.4137713909149 60.6583251953125
                60.5153059959412 62.5647506713867
                60.6072947978973 62.5647506713867
                60.6952316761017 62.5647506713867
                60.807900428772 62.5647506713867
                60.8941378593445 63.3569679260254
                60.9945471286774 63.0866355895996
                61.1066029071808 62.8380355834961
                61.2045135498047 61.8318290710449
                61.3016192913055 60.6789360046387
                61.4043445587158 59.6912727355957
                61.4940927028656 56.8517036437988
                61.5980904102325 56.8517036437988
                61.6929538249969 59.2756500244141
                61.8081080913544 60.7256240844726
                61.890873670578 60.7256240844726
                61.9962096214294 60.7256240844726
                62.0959098339081 61.1994018554688
                62.1987318992615 61.2816886901855
                62.303834438324 61.0245666503906
                62.3999879360199 60.2816467285156
                62.5064022541046 59.7985076904297
                62.6002027988434 58.9966926574707
                62.699830532074 57.5807800292969
                62.7987928390503 56.3588638305664
                62.9020464420319 55.0119743347168
                62.9970455169678 57.4382209777832
                63.0889871120453 59.4183692932129
                63.2013223171234 59.4183692932129
                63.294862985611 59.4183692932129
                63.4002778530121 60.2087898254395
                63.5015587806702 60.8109130859375
                63.5940766334534 60.6296005249023
                63.7023861408234 60.3274726867676
                63.7879374027252 59.8377685546875
                63.8993852138519 58.6636810302734
                63.9967951774597 57.611930847168
                64.0990767478943 56.459342956543
                64.1864426136017 55.1177978515625
                64.2860891819 57.6838417053223
                64.3858780860901 59.7726364135742
                64.5000312328339 59.7726364135742
                64.5995254516602 59.7726364135742
                64.6965885162354 61.6956100463867
                64.7961134910583 61.7163391113281
                64.8985891342163 61.4828605651855
                64.9946897029877 61.3846206665039
                65.0917880535126 61.3846206665039
                65.1922481060028 60.6328620910645
                65.2991225719452 59.4390068054199
                65.3920047283173 58.5717697143555
                65.4869401454926 57.5381813049316
                65.586277961731 59.2976226806641
                65.6980276107788 60.8526458740234
                65.7938702106476 60.8526458740234
                65.8836469650269 61.3477783203125
                65.9902875423431 60.6130905151367
                66.0855522155762 60.6130905151367
                66.1800990104675 59.9859390258789
                66.2807343006134 59.0240478515625
                66.3791131973267 57.6743240356445
                66.4830884933472 56.2178382873535
                66.5783729553223 55.2495994567871
                66.6851692199707 53.4942474365234
                66.7946310043335 55.603874206543
                66.8837556838989 57.3272361755371
                66.9768033027649 57.3272361755371
                67.0944223403931 58.2312469482422
                67.1803560256958 58.9397621154785
                67.2918734550476 58.8801879882812
                67.3850762844086 58.4872970581055
                67.4990770816803 58.0977935791016
                67.594708442688 57.3577499389648
                67.6877748966217 56.0834083557129
                67.7922246456146 54.2434463500977
                67.8876688480377 54.2434463500977
                68.0076336860657 54.2434463500977
                68.0968174934387 55.9664421081543
                68.1880888938904 57.2984924316406
                68.2940573692322 57.2984924316406
                68.3872330188751 57.4241790771484
                68.4760434627533 57.5743560791016
                68.5873517990112 57.0787696838379
                68.6843297481537 56.155933380127
                68.7777857780457 55.4497947692871
                68.8896763324738 54.7278060913086
                68.9856245517731 53.3642845153809
                69.089474439621 50.9288635253906
                69.1737773418427 50.9288635253906
                69.2866201400757 50.9288635253906
                69.3896064758301 53.5829925537109
                69.4729342460632 55.5952033996582
                69.572304725647 55.5952033996582
                69.6725640296936 56.2145462036133
                69.7731900215149 56.6640930175781
                69.8730418682098 56.7982330322266
                69.9849665164948 56.4652214050293
                70.077742099762 55.813362121582
                70.1770281791687 55.1922950744629
                70.2729411125183 54.5477828979492
                70.38609790802 53.1320571899414
                70.4923691749573 51.421028137207
                70.5947358608246 53.6207160949707
                70.6813809871674 55.1596031188965
                70.7787201404572 55.1596031188965
                70.8811378479004 55.1596031188965
                70.9787390232086 55.457218170166
                71.0817563533783 55.457218170166
                71.1677277088165 54.9337997436523
                71.2799816131592 54.2772712707519
                71.3796403408051 53.6611404418945
                71.4804294109344 52.7086715698242
                71.5902471542358 51.157657623291
                71.6773943901062 49.6858367919922
                71.7744526863098 48.3803863525391
                71.8698925971985 51.0499114990234
                71.9931852817535 52.9922981262207
                72.0690236091614 52.9922981262207
                72.1666724681854 54.4214477539062
                72.2664389610291 54.4214477539062
                72.3665547370911 54.9387130737305
                72.4712369441986 54.9608535766601
                72.573481798172 54.8738174438477
                72.6663448810577 54.7579078674316
                72.7768001556396 53.5878601074219
                72.8759198188782 52.602294921875
                72.9762284755707 52.0484771728516
                73.077853679657 50.9673690795898
                73.1811990737915 53.1451683044434
                73.2692325115204 55.0196075439453
                73.3655691146851 55.0196075439453
                73.4645261764526 55.7133331298828
                73.5804471969604 55.9757423400879
                73.6654057502747 55.4312477111816
                73.7764036655426 54.6636581420898
                73.8792607784271 54.2258338928223
                73.9791328907013 53.5864143371582
                74.0614786148071 53.5864143371582
                74.1627140045166 52.4628639221191
                74.2626612186432 51.4181747436523
                74.3709766864777 50.3786315917969
                74.4604225158691 52.2523460388184
                74.5623605251312 52.2523460388184
                74.6596217155457 53.5614433288574
                74.7603101730347 53.9011688232422
                74.8579664230347 54.1761131286621
                74.967992067337 54.1889419555664
                75.0688474178314 54.2074928283691
                75.1667861938477 53.9816474914551
                75.2740831375122 53.6046257019043
                75.3653919696808 53.6046257019043
                75.4727039337158 52.5995063781738
                75.5684056282043 51.4323921203613
                75.6722991466522 50.5713729858398
                75.7638103961945 52.216381072998
                75.8644862174988 53.2975425720215
                75.9715480804443 53.2975425720215
                76.0540125370026 53.2487907409668
                76.1552121639252 52.9828338623047
                76.2776093482971 52.3905372619629
                76.3825902938843 51.6514053344727
                76.4591333866119 51.0244331359863
                76.584055185318 50.1530685424805
                76.6704525947571 48.7713394165039
                76.7604188919067 46.9806976318359
                76.8625159263611 46.9806976318359
                76.9784426689148 49.1190528869629
                77.0546321868896 50.7566719055176
                77.1544229984283 50.7566719055176
                77.2684621810913 50.7566719055176
                77.3550102710724 50.7301483154297
                77.4718675613403 50.5809783935547
                77.5754120349884 50.0875282287598
                77.6718335151672 49.2376441955566
                77.7530937194824 48.370964050293
                77.8684947490692 47.4147911071777
                77.9547715187073 46.357120513916
                78.0566351413727 45.2631530761719
                78.1618814468384 49.2040634155273
                78.2530100345612 51.4574546813965
                78.3517155647278 51.4574546813965
                78.4534695148468 51.4574546813965
                78.5530612468719 51.4574546813965
                78.6602318286896 53.2719764709473
                78.7655584812164 52.9780235290527
                78.8629789352417 52.2510223388672
                78.9664824008942 52.0129661560059
                79.0468606948853 51.8340835571289
                79.1483798027039 51.2091941833496
                79.2674686908722 48.7669296264648
                79.3753037452698 48.7669296264648
                79.4501128196716 48.7669296264648
                79.547557592392 50.7304229736328
                79.6494708061218 52.3967704772949
                79.7504262924194 53.3206062316894
                79.8756232261658 53.3884735107422
                79.9527504444122 52.6593894958496
                80.0622479915619 52.1797561645508
                80.1603083610535 51.5833969116211
                80.2669003009796 49.9913673400879
                80.3483338356018 48.1476821899414
                80.4520380496979 48.3100814819336
                80.5615205764771 46.7533264160156
                80.666494846344 48.9528007507324
                80.7483093738556 50.9676132202148
                80.8482372760773 50.9676132202148
                80.9451258182526 50.9676132202148
                81.0589702129364 52.2718544006348
                81.1591153144836 53.3569526672363
                81.2586743831635 54.2176933288574
                81.3558442592621 53.9966239929199
                81.4534702301025 53.5279083251953
                81.5567400455475 53.0719795227051
                81.6405594348907 51.4093437194824
                81.7395708560944 50.3573112487793
                81.8619854450226 52.0494270324707
                81.9705412387848 52.0494270324707
                82.0505735874176 53.4547119140625
                82.1547951698303 53.4547119140625
                82.245468378067 53.4547119140625
                82.3600072860718 52.4540367126465
                82.4563105106354 51.8239936828613
                82.5540509223938 51.8239936828613
                82.6439535617828 50.9419097900391
                82.7579598426819 50.2725410461426
                82.8425471782684 48.7176322937012
                82.9413464069366 48.2718811035156
                83.0552036762238 46.9865112304688
                83.1692676544189 48.7507705688477
                83.2579922676086 50.3076477050781
                83.3811683654785 50.3076477050781
                83.450957775116 50.8697166442871
                83.5409679412842 50.8697166442871
                83.6393926143646 50.7360420227051
                83.7418920993805 50.5601501464844
                83.8524992465973 50.1682510375977
                83.9482715129852 49.095043182373
                84.0377082824707 48.1453399658203
                84.1581835746765 47.4758758544922
                84.2363936901093 46.2148513793945
                84.3385727405548 48.1987609863281
                84.4450483322144 49.6443939208984
                84.5566940307617 49.6443939208984
                84.654589176178 50.0143699645996
                84.7465491294861 50.3469200134277
                84.8474352359772 50.2782936096191
                84.9439899921417 50.1327133178711
                85.0341694355011 50.1327133178711
                85.1587533950806 49.3842086791992
                85.2525143623352 47.9594650268555
                85.3681797981262 46.3835525512695
                85.4449210166931 45.0992546081543
                85.5330357551575 46.9941139221191
                85.6327998638153 48.4478759765625
                85.7351577281952 48.4478759765625
                85.8418896198273 48.4478759765625
                85.9401152133942 48.156623840332
                86.0537111759186 48.2561912536621
                86.1612346172333 47.3436088562012
                86.2317340373993 47.3436088562012
                86.3475279808044 46.4989471435547
                86.433375120163 45.5397415161133
                86.5556375980377 44.2730979919434
                86.6293473243713 42.8360023498535
                86.7289664745331 41.559139251709
                86.8299458026886 43.6550216674805
                86.9342348575592 45.0414505004883
                87.0328924655914 45.0414505004883
                87.1371309757233 46.3426780700684
                87.2282884120941 46.3736457824707
                87.3402209281921 45.7303276062012
                87.4390952587128 45.1683578491211
                87.5399332046509 44.7293815612793
                87.6391170024872 43.9370536804199
                87.7340743541718 43.9370536804199
                87.8367373943329 42.7063407897949
                87.9260108470917 41.4400520324707
                88.0335447788239 43.3036842346191
                88.1503448486328 44.5183944702148
                88.2394115924835 44.5183944702148
                88.3259699344635 45.313175201416
                88.4283292293549 45.6422119140625
                88.5254411697388 45.851131439209
                88.6250283718109 45.293140411377
                88.7252192497253 44.3247413635254
                88.8246974945068 43.6868095397949
                88.9245984554291 43.1586990356445
                89.0214800834656 42.1000900268555
                89.1258244514465 43.7088775634766
                89.2236454486847 43.7088775634766
                89.3425669670105 45.1712913513184
                89.4315273761749 46.3689231872559
                89.5215909481049 46.3689231872559
                89.6388983726501 46.26123046875
                89.732941865921 46.26123046875
                89.8460245132446 46.4598350524902
                89.9406945705414 46.0434722900391
                90.0388898849487 44.6092109680176
                90.1376214027405 43.4291801452637
                90.2408585548401 42.7198257446289
                90.3169746398926 44.0454063415527
                90.4235215187073 44.0454063415527
                90.5185477733612 44.2670669555664
                90.6151127815247 44.2670669555664
                90.7159571647644 44.4524765014648
                90.8227968215942 43.9324417114258
                90.9145917892456 43.477710723877
                91.0148742198944 42.5974998474121
                91.1241443157196 41.9616088867188
                91.2133760452271 41.1440925598145
                91.3210909366608 40.2128562927246
                91.4332473278046 37.9782905578613
                91.5323028564453 37.9782905578613
                91.6260480880737 39.8359565734863
                91.7146458625793 40.9786376953125
                91.8446946144104 40.9786376953125
                91.9258699417114 41.6434211730957
                92.0208752155304 41.6434211730957
                92.1097838878632 41.9211082458496
                92.2107379436493 41.2392501831055
                92.3331954479218 39.7775268554688
                92.4162919521332 39.3901100158691
                92.534693479538 38.9336051940918
                92.6091208457947 38.1749000549316
                92.7073030471802 36.8341026306152
                92.8330748081207 38.7562599182129
                92.9309010505676 38.7562599182129
                93.0219888687134 40.409481048584
                93.1103751659393 41.8544540405273
                93.2260026931763 42.3968391418457
                93.3256456851959 42.8728523254395
                93.4228665828705 42.667797088623
                93.5177714824677 42.667797088623
                93.6138932704926 42.4607620239258
                93.7136967182159 42.2564926147461
                93.805114030838 41.7413139343262
                93.9064166545868 40.9860954284668
                94.0351328849792 39.6622467041016
                94.1137325763702 40.8612289428711
                94.2120654582977 41.8827934265137
                94.3334243297577 41.8827934265137
                94.4175243377686 42.1523513793945
                94.5138096809387 41.8810272216797
                94.6264326572418 41.588680267334
                94.7219762802124 41.6288414001465
                94.8174242973328 40.8212013244629
                94.9270901679993 39.8537254333496
                95.0176196098328 39.8537254333496
                95.1253354549408 38.9677734375
                95.2415108680725 38.5175666809082
                95.3457312583923 39.7420768737793
                95.4294836521149 40.3099899291992
                95.5163145065308 40.3099899291992
                95.6319892406464 39.9158515930176
                95.7200639247894 39.600227355957
                95.8249962329865 39.4453239440918
                95.9242427349091 39.1203155517578
                96.0069999694824 38.7418212890625
                96.1290006637573 37.7587966918945
                96.2173953056335 35.0079498291016
                96.3197500705719 35.0079498291016
                96.4267723560333 33.8335952758789
                96.5359270572662 35.6652908325195
                96.6106624603271 35.6652908325195
                96.7214412689209 37.158390045166
                96.8087830543518 38.0542793273926
                96.9170174598694 38.6162223815918
                97.0172629356384 38.892162322998
                97.1038110256195 38.8014831542969
                97.2131292819977 38.6383056640625
                97.3021247386932 38.1421241760254
                97.4171822071075 37.3485984802246
                97.5154640674591 36.0683097839355
                97.6115012168884 36.0683097839355
                97.70441365242 38.4290542602539
                97.799551486969 38.4290542602539
                97.9043095111847 38.4290542602539
                98.0015852451324 38.9708862304688
                98.1129972934723 38.9098625183105
                98.2066402435303 38.9643859863281
                98.3144221305847 38.8870849609375
                98.4010472297668 38.455997467041
                98.5188019275665 37.7948188781738
                98.6113188266754 36.9144134521484
                98.7047827243805 35.648078918457
                98.8080887794495 34.6378021240234
                98.9247238636017 35.9728889465332
                99.0121006965637 35.9728889465332
                99.1152875423431 37.0249519348145
                99.1998605728149 37.0249519348145
                99.2995450496674 36.9595756530762
                99.3974280357361 36.173023223877
                99.509925365448 36.2291488647461
                99.6130139827728 36.0941200256348
                99.6958763599396 35.4521942138672
                99.7985143661499 34.3240661621094
                99.901953458786 32.7660903930664
                100.012912988663 31.4331665039062
                100.104109764099 33.063175201416
                100.208858251572 33.063175201416
                100.312212705612 34.2672500610352
                100.392208099365 34.7265090942383
                100.493246555328 34.6725578308105
                100.594168901443 34.886775970459
                100.703666448593 35.5229759216309
                100.800194978714 35.5229759216309
                100.901075363159 35.7811012268066
                101.006615161896 35.1355934143066
                101.098409891129 32.9746780395508
                101.201626777649 32.9746780395508
                101.295649766922 32.015251159668
                101.388298749924 33.278491973877
                101.487551927567 34.0897789001465
                101.606165409088 33.8416900634766
                101.68556022644 33.7225151062012
                101.788480043411 33.2282791137695
                101.900356054306 32.8227767944336
                102.000512123108 32.5681915283203
                102.085439443588 32.5681915283203
                102.198812246323 31.9876861572266
                102.300187826157 30.9329032897949
                102.392983198166 29.6649875640869
                102.504138946533 28.1914310455322
                102.606101989746 30.0499858856201
                102.687194108963 0
            };

        \nextgroupplot[
            height=3cm,
            tick align=outside,
            tick pos=left,
            width=8cm,
            x grid style={darkgray176},
            xlabel={Time (s)},
            xmin=-5.13435970544815, xmax=107.821553814411,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={Spin (\%)},
            ymin=-56.1136855483055, ymax=20.0936152338982,
            ytick style={color=black}
        ]
        \addplot [thick, black]
        table {%
                0 -0
                0.127975940704346 -0
                0.199018001556396 -0
                0.29810619354248 -0
                0.397040128707886 -0
                0.499037265777588 -0
                0.609783411026001 -0
                0.696208477020264 -0
                0.795517444610596 -0
                0.896820306777954 -0
                0.996654510498047 -0
                1.09583711624146 -0
                1.19583678245544 -0
                1.2975435256958 -0
                1.39664506912231 -19.1876757144928
                1.50953650474548 -12.0088267326355
                1.59528231620789 -5.92385649681091
                1.69562315940857 -0.871970430016518
                1.79500007629395 3.46066802740097
                1.91373682022095 7.7429187297821
                1.9967405796051 11.1097729206085
                2.09299159049988 13.1412529945374
                2.19475984573364 15.0117599964142
                2.32029604911804 15.0117599964142
                2.39278030395508 15.0117599964142
                2.49493050575256 15.0117599964142
                2.64085650444031 15.0117599964142
                2.691739320755 15.0117599964142
                2.79611468315125 15.0117599964142
                2.89322566986084 15.0117599964142
                2.99226355552673 15.0117599964142
                3.09765696525574 15.0117599964142
                3.21043753623962 15.0117599964142
                3.29130744934082 15.0117599964142
                3.3919038772583 15.0117599964142
                3.49126267433167 15.0117599964142
                3.59309816360474 15.0117599964142
                3.69290208816528 15.0117599964142
                3.79264640808105 15.0117599964142
                3.89335083961487 15.0117599964142
                3.99820375442505 15.0117599964142
                4.10649681091309 15.0117599964142
                4.19140362739563 15.0117599964142
                4.28925132751465 15.0117599964142
                4.39167189598083 15.0117599964142
                4.49221658706665 15.0117599964142
                4.59148263931274 15.0117599964142
                4.69188737869263 15.0117599964142
                4.79119372367859 15.0117599964142
                4.89000964164734 15.0117599964142
                5.01355743408203 15.0117599964142
                5.08977842330933 15.0117599964142
                5.19156670570374 15.0117599964142
                5.28957533836365 15.0117599964142
                5.39187264442444 15.0117599964142
                5.50883316993713 15.0117599964142
                5.62316179275513 15.0117599964142
                5.68621444702148 15.0117599964142
                5.78899478912354 15.0117599964142
                5.88936424255371 15.0117599964142
                6.00793719291687 16.6296470165253
                6.10961174964905 16.1998391151428
                6.1997971534729 15.8290183544159
                6.2977991104126 14.9476516246796
                6.3985641002655 13.9965784549713
                6.49435591697693 13.471953868866
                6.59558153152466 13.1609976291656
                6.6951756477356 12.4308454990387
                6.79379367828369 12.1788716316223
                6.89414215087891 13.7039113044739
                6.99188089370728 13.7039113044739
                7.09094405174255 13.7039113044739
                7.19020938873291 13.7039113044739
                7.30095052719116 13.7039113044739
                7.39946389198303 13.7039113044739
                7.52970004081726 13.7039113044739
                7.58729434013367 13.7039113044739
                7.69229459762573 13.7039113044739
                7.78856253623962 13.7039113044739
                7.90226578712463 13.7039113044739
                7.98913383483887 13.7039113044739
                8.08902215957642 13.7039113044739
                8.18790793418884 13.7039113044739
                8.29169964790344 13.7039113044739
                8.38664793968201 13.7039113044739
                8.48797225952148 13.7039113044739
                8.58600616455078 13.7039113044739
                8.68765258789062 13.7039113044739
                8.78597450256348 13.7039113044739
                8.8997540473938 13.7039113044739
                8.98581576347351 13.7039113044739
                9.08505177497864 13.7039113044739
                9.19659042358398 13.7039113044739
                9.2946605682373 13.7039113044739
                9.39122772216797 13.7039113044739
                9.48652839660645 13.7039113044739
                9.60199475288391 13.7039113044739
                9.68488883972168 13.7039113044739
                9.78351712226868 13.7039113044739
                9.88624572753906 13.7039113044739
                10.0061926841736 13.7039113044739
                10.0844161510468 13.7039113044739
                10.1843249797821 13.7039113044739
                10.2967586517334 13.7039113044739
                10.3871517181396 13.7039113044739
                10.4878296852112 13.7039113044739
                10.5879907608032 13.7039113044739
                10.686420917511 13.7039113044739
                10.7860915660858 13.7039113044739
                10.8865120410919 13.7039113044739
                10.9849352836609 13.7039113044739
                11.0993349552155 13.7039113044739
                11.2080149650574 13.7039113044739
                11.3018889427185 13.7039113044739
                11.3854415416718 13.7039113044739
                11.4843068122864 13.7039113044739
                11.5866050720215 13.7039113044739
                11.6876223087311 13.7039113044739
                11.7826700210571 13.7039113044739
                11.8894500732422 13.7039113044739
                11.9881920814514 13.7039113044739
                12.0860192775726 13.7039113044739
                12.1830291748047 14.7935450077057
                12.2821545600891 14.7935450077057
                12.3910746574402 14.7935450077057
                12.4908604621887 14.7935450077057
                12.5805115699768 14.7935450077057
                12.6824903488159 14.7935450077057
                12.7809405326843 14.7935450077057
                12.8822603225708 14.7935450077057
                12.9807107448578 14.7935450077057
                13.08078956604 14.7935450077057
                13.1817216873169 14.7935450077057
                13.2792356014252 14.7935450077057
                13.4138553142548 14.7935450077057
                13.4788727760315 14.7935450077057
                13.57847905159 14.7935450077057
                13.6818811893463 14.7935450077057
                13.7896413803101 14.7935450077057
                13.8786518573761 14.7935450077057
                13.9774241447449 14.7935450077057
                14.0780119895935 14.7935450077057
                14.1773235797882 14.7935450077057
                14.2774503231049 14.7935450077057
                14.3856961727142 14.7935450077057
                14.4738998413086 14.7935450077057
                14.5750935077667 14.7935450077057
                14.6744458675385 14.7935450077057
                14.7744402885437 14.7935450077057
                14.8755013942719 14.7935450077057
                14.9854018688202 14.5551812648773
                15.0872614383698 14.3341660499573
                15.1739630699158 13.6083912849426
                15.2815952301025 13.0580484867096
                15.3851799964905 12.5175058841705
                15.4863717556 12.0826613903046
                15.5726866722107 11.6380631923676
                15.6827070713043 11.238968372345
                15.7679216861725 11.238968372345
                15.8794016838074 11.6113471984863
                15.9813733100891 12.0982468128204
                16.0823180675507 12.0982468128204
                16.1944603919983 12.0982468128204
                16.2791931629181 12.0982468128204
                16.3773484230042 12.0982468128204
                16.4642419815063 12.0982468128204
                16.585275888443 12.0982468128204
                16.6751616001129 12.0982468128204
                16.7668344974518 12.0982468128204
                16.8626811504364 12.0982468128204
                16.9635241031647 12.0982468128204
                17.0617082118988 12.0982468128204
                17.1740465164185 12.0982468128204
                17.2610094547272 12.0982468128204
                17.3767035007477 11.5257489681244
                17.460075378418 11.6876590251923
                17.5723927021027 11.7063403129578
                17.6765885353088 11.7532455921173
                17.7695648670197 11.6147077083588
                17.8690237998962 11.6147077083588
                17.9589688777924 11.9709444046021
                18.0855762958527 11.9709444046021
                18.1741101741791 6.59684538841248
                18.2663247585297 6.59684538841248
                18.3592247962952 6.59684538841248
                18.4637916088104 6.59684538841248
                18.5585217475891 6.59684538841248
                18.6582973003387 6.59684538841248
                18.7576608657837 6.59684538841248
                18.8587915897369 6.59684538841248
                18.9577231407166 6.59684538841248
                19.0565595626831 6.59684538841248
                19.1555972099304 6.59684538841248
                19.2576897144318 6.59684538841248
                19.3576147556305 3.23211193084717
                19.4559755325317 3.23211193084717
                19.5582604408264 0.497518107295036
                19.6687910556793 -2.88316577672958
                19.7702803611755 -4.53497231006622
                19.875239610672 -5.5702406167984
                19.9633703231812 -6.55861377716064
                20.0650696754456 -7.73616850376129
                20.1629402637482 -8.81038784980774
                20.2537758350372 -8.55153739452362
                20.3514692783356 -8.2589989900589
                20.4582362174988 -8.2589989900589
                20.5679712295532 -8.2589989900589
                20.6702058315277 -8.2589989900589
                20.774290561676 -8.2589989900589
                20.8532311916351 -8.2589989900589
                20.9533922672272 -8.2589989900589
                21.0536224842072 -8.2589989900589
                21.166069984436 -8.2589989900589
                21.25408244133 -8.2589989900589
                21.3527293205261 -8.2589989900589
                21.4648468494415 -8.2589989900589
                21.5746529102325 -8.2589989900589
                21.6574828624725 -8.2589989900589
                21.758880853653 -8.2589989900589
                21.859486579895 -8.32122385501862
                21.9690237045288 -8.81047487258911
                22.0620586872101 -8.81047487258911
                22.1618568897247 -9.13017749786377
                22.2694375514984 -9.80116605758667
                22.3660457134247 -9.86773788928986
                22.4545979499817 -9.96348321437836
                22.5668382644653 -10.7289147377014
                22.6674494743347 -10.7289147377014
                22.7541148662567 -10.4999160766602
                22.8567097187042 -10.4999160766602
                22.9538495540619 -10.4999160766602
                23.0629553794861 -10.4999160766602
                23.1591784954071 -10.4999160766602
                23.2557284832001 -10.4999160766602
                23.3515284061432 -10.4999160766602
                23.4556522369385 -10.4999160766602
                23.5528421401978 -10.4999160766602
                23.6514580249786 -10.4999160766602
                23.7527627944946 -10.4999160766602
                23.8564548492432 -10.4999160766602
                23.9567811489105 -10.4113018512726
                24.0509467124939 -10.4113018512726
                24.1873562335968 -10.4113018512726
                24.2476518154144 -10.4113018512726
                24.3660333156586 -10.4113018512726
                24.4554431438446 -10.8077991008759
                24.5612695217133 -11.0706770420074
                24.6525385379791 -10.8696401119232
                24.7453610897064 -10.0145971775055
                24.8482074737549 -8.87164890766144
                24.9454267024994 -8.87164890766144
                25.0539000034332 -7.33923256397247
                25.1537408828735 -7.33923256397247
                25.2531890869141 -7.0408421754837
                25.3664252758026 -7.01667070388794
                25.4456920623779 -8.88641893863678
                25.5459644794464 -8.88641893863678
                25.6511559486389 -8.88641893863678
                25.7412731647491 -8.88641893863678
                25.8437762260437 -8.88641893863678
                25.9471821784973 -8.88641893863678
                26.0468516349792 -8.88641893863678
                26.1407086849213 -8.88641893863678
                26.2522072792053 -8.88641893863678
                26.3443751335144 -8.88641893863678
                26.4446704387665 -8.88641893863678
                26.5451807975769 -8.88641893863678
                26.6430118083954 -8.88641893863678
                26.7459542751312 -8.88641893863678
                26.8645584583282 -8.88641893863678
                26.9616613388062 -11.2300670146942
                27.0555880069733 -12.8649044036865
                27.1737978458405 -13.2898330688477
                27.2565727233887 -14.5551204681396
                27.3571619987488 -15.5788588523865
                27.4405920505524 -15.8753561973572
                27.5426907539368 -16.9680690765381
                27.6427617073059 -17.7243757247925
                27.7408218383789 -18.1920480728149
                27.8431978225708 -18.1920480728149
                27.9470388889313 -19.8790669441223
                28.0423662662506 -19.8790669441223
                28.1391308307648 -19.8790669441223
                28.2463366985321 -19.8790669441223
                28.3377900123596 -19.8790669441223
                28.4401597976685 -19.8790669441223
                28.5431852340698 -19.8790669441223
                28.6441593170166 -19.8790669441223
                28.738067150116 -19.8790669441223
                28.8393640518188 -19.8790669441223
                28.9485521316528 -19.8790669441223
                29.0376250743866 -19.8790669441223
                29.1423559188843 -19.8790669441223
                29.2399652004242 -19.8790669441223
                29.3365111351013 -19.8790669441223
                29.4516868591309 -19.8790669441223
                29.5371010303497 -19.8790669441223
                29.6665027141571 -19.8790669441223
                29.7499532699585 -19.8790669441223
                29.8607127666473 -19.8790669441223
                29.9621558189392 -19.8790669441223
                30.0532352924347 -19.8790669441223
                30.1518015861511 -19.8790669441223
                30.2549962997437 -19.8790669441223
                30.3555724620819 -19.8790669441223
                30.4517993927002 -19.8790669441223
                30.5527074337006 -19.8790669441223
                30.6498432159424 -19.8790669441223
                30.7518887519836 -19.8790669441223
                30.855233669281 -25.3312659263611
                30.9540638923645 -25.3312659263611
                31.0496776103973 -27.1404981613159
                31.148410320282 -27.9787659645081
                31.2656502723694 -28.9546060562134
                31.3644297122955 -30.3199028968811
                31.4622004032135 -31.0246849060059
                31.5665304660797 -32.0154857635498
                31.6737952232361 -31.9977784156799
                31.7641742229462 -32.4360370635986
                31.8489422798157 -32.4360370635986
                31.9490165710449 -32.4360370635986
                32.0518777370453 -32.4360370635986
                32.1493949890137 -32.4360370635986
                32.2501027584076 -32.4360370635986
                32.3468418121338 -32.4360370635986
                32.4480884075165 -32.4360370635986
                32.549055814743 -32.4360370635986
                32.6486327648163 -32.4360370635986
                32.7494502067566 -32.9951906204224
                32.8599717617035 -32.9951906204224
                32.9501719474792 -32.9951906204224
                33.048216342926 -32.9951906204224
                33.1524872779846 -32.9951906204224
                33.2596616744995 -32.9951906204224
                33.3736696243286 -32.9951906204224
                33.4437909126282 -32.9951906204224
                33.5459661483765 -32.9951906204224
                33.6449551582336 -32.9951906204224
                33.7457866668701 -32.9951906204224
                33.8553323745728 -32.9951906204224
                33.9433426856995 -32.9951906204224
                34.0444576740265 -32.9951906204224
                34.143669128418 -32.9951906204224
                34.2419064044952 -32.9951906204224
                34.3421754837036 -32.9951906204224
                34.4424369335175 -32.9951906204224
                34.5418140888214 -32.9951906204224
                34.6591010093689 -32.9951906204224
                34.7842948436737 -32.9951906204224
                34.8397305011749 -32.9951906204224
                34.9399716854095 -32.9951906204224
                35.0484213829041 -32.9951906204224
                35.1475994586945 -32.9951906204224
                35.2711451053619 -32.9951906204224
                35.3380057811737 -32.9951906204224
                35.4408571720123 -32.5971126556396
                35.5567054748535 -31.8710565567017
                35.6490001678467 -31.605498790741
                35.765664100647 -31.1465620994568
                35.8630480766296 -30.3933811187744
                35.9543895721436 -30.2664375305176
                36.0548319816589 -29.5204997062683
                36.1575982570648 -29.159824848175
                36.2730801105499 -29.159824848175
                36.3407175540924 -29.159824848175
                36.4441714286804 -32.9633831977844
                36.5425379276276 -32.9633831977844
                36.6438751220703 -32.9633831977844
                36.7434973716736 -32.9633831977844
                36.8455381393433 -36.2244915962219
                36.9410586357117 -36.2244915962219
                37.041576385498 -36.2244915962219
                37.145251750946 -36.2244915962219
                37.241539478302 -36.2244915962219
                37.3443086147308 -36.2244915962219
                37.4485862255096 -36.2244915962219
                37.5424790382385 -36.2244915962219
                37.6473228931427 -36.2244915962219
                37.7407314777374 -36.2244915962219
                37.8415312767029 -36.2244915962219
                37.9514029026031 -37.7841138839722
                38.0664381980896 -39.1302299499512
                38.1436405181885 -40.5972242355347
                38.2379927635193 -41.057710647583
                38.3689892292023 -41.7884731292725
                38.4499814510345 -43.101372718811
                38.5430705547333 -43.7059783935547
                38.652473449707 -44.1006278991699
                38.7433128356934 -45.4334354400635
                38.8374874591827 -45.4334354400635
                38.9397628307343 -45.4334354400635
                39.0382001399994 -45.4334354400635
                39.1664879322052 -46.7507886886597
                39.2650651931763 -46.7507886886597
                39.3584113121033 -46.7507886886597
                39.4455494880676 -46.7507886886597
                39.5416262149811 -47.8049421310425
                39.6636021137238 -47.9913282394409
                39.7384238243103 -49.854941368103
                39.8408231735229 -50.564112663269
                39.941798210144 -51.3769245147705
                40.0586655139923 -51.651349067688
                40.1575171947479 -52.2064638137817
                40.2448992729187 -52.340030670166
                40.3405840396881 -52.340030670166
                40.451931476593 -52.4782276153564
                40.5644595623016 -52.4782276153564
                40.6501393318176 -52.4782276153564
                40.7662289142609 -52.6497173309326
                40.8672263622284 -52.6497173309326
                40.9627506732941 -51.6391038894653
                41.0520741939545 -50.7148694992065
                41.1587173938751 -49.9385786056519
                41.2535607814789 -49.7458696365356
                41.3418824672699 -49.8467445373535
                41.4516468048096 -49.8413610458374
                41.5468015670776 -49.1947650909424
                41.6409392356873 -49.4945621490479
                41.7394659519196 -49.4945621490479
                41.840234041214 -50.1427412033081
                41.9393281936646 -50.1909160614014
                42.0434238910675 -50.1909160614014
                42.1650149822235 -50.1909160614014
                42.2415602207184 -50.1909160614014
                42.3592662811279 -49.5401620864868
                42.4456872940063 -48.6046886444092
                42.5367319583893 -48.4384202957153
                42.6361401081085 -47.8160238265991
                42.7517328262329 -46.4899444580078
                42.8436870574951 -46.4899444580078
                42.9411811828613 -45.4100751876831
                43.0747699737549 -44.640908241272
                43.1368539333344 -45.44029712677
                43.2582831382751 -45.44029712677
                43.3442437648773 -46.2090253829956
                43.4381732940674 -46.2090253829956
                43.5333206653595 -46.2090253829956
                43.6495218276978 -46.6296339035034
                43.7431864738464 -46.5986728668213
                43.8431932926178 -46.5986728668213
                43.9442870616913 -46.6958618164062
                44.042843580246 -46.6406869888306
                44.1411747932434 -46.6406869888306
                44.2423660755157 -46.9209766387939
                44.3401446342468 -47.0131731033325
                44.4425625801086 -46.9948148727417
                44.531806230545 -47.2905445098877
                44.6312427520752 -46.0248184204102
                44.7324123382568 -46.0248184204102
                44.8302648067474 -46.0248184204102
                44.9586474895477 -46.1081552505493
                45.0599482059479 -46.1061239242554
                45.1308996677399 -46.3290500640869
                45.2288360595703 -45.593056678772
                45.3456239700317 -45.3988647460938
                45.4406452178955 -45.3346252441406
                45.5409374237061 -45.3346252441406
                45.6392939090729 -45.1522588729858
                45.7546830177307 -44.6589469909668
                45.8291451931 -44.3095970153809
                45.9625284671783 -44.107985496521
                46.0355377197266 -44.107985496521
                46.1496202945709 -44.2438364028931
                46.2454953193665 -44.2438364028931
                46.3267359733582 -44.224910736084
                46.4485280513763 -43.6501932144165
                46.5254073143005 -43.0781269073486
                46.6267583370209 -42.6605367660522
                46.7334780693054 -42.1573162078857
                46.8277504444122 -41.9450092315674
                46.9277648925781 -40.9453678131104
                47.0269184112549 -40.5797672271729
                47.1237127780914 -40.5797672271729
                47.247368812561 -40.5309438705444
                47.3240041732788 -38.7646126747131
                47.4503993988037 -38.7646126747131
                47.5347611904144 -38.7646126747131
                47.6215417385101 -38.7646126747131
                47.7216055393219 -37.3028373718262
                47.8355052471161 -36.7688632011414
                47.9393594264984 -36.4890122413635
                48.0401926040649 -36.6668891906738
                48.1375958919525 -36.765615940094
                48.2301445007324 -36.2439966201782
                48.3274817466736 -36.2445950508118
                48.4209547042847 -35.6596326828003
                48.5378832817078 -35.8924889564514
                48.6202797889709 -35.8924889564514
                48.7211632728577 -36.1784434318542
                48.8196940422058 -36.1784434318542
                48.9403102397919 -36.1784434318542
                49.0292468070984 -37.0345067977905
                49.1273443698883 -37.1939301490784
                49.2171001434326 -36.8683624267578
                49.3177180290222 -37.2586512565613
                49.4203281402588 -37.0623135566711
                49.5191268920898 -37.0733284950256
                49.620463848114 -36.7913007736206
                49.7400639057159 -36.6933155059814
                49.8149156570435 -36.3946533203125
                49.9242141246796 -36.3946533203125
                50.0384554862976 -36.3946533203125
                50.1366102695465 -36.9319677352905
                50.2273879051208 -36.9319677352905
                50.3276138305664 -36.7115092277527
                50.4199838638306 -36.7203712463379
                50.5204343795776 -36.8792748451233
                50.6196925640106 -37.2258949279785
                50.7210059165955 -37.2768378257751
                50.8267023563385 -37.2676825523376
                50.9199385643005 -37.4524474143982
                51.0196619033813 -37.4827337265015
                51.1710879802704 -37.6220011711121
                51.2363677024841 -36.5447568893433
                51.3440494537354 -35.8634757995605
                51.4292707443237 -35.8634757995605
                51.561940908432 -35.8634757995605
                51.6264817714691 -35.8634757995605
                51.7331264019012 -35.8168482780457
                51.8423573970795 -35.7011723518372
                51.9173874855042 -34.9086713790894
                52.0506584644318 -34.796404838562
                52.1248483657837 -34.6508455276489
                52.2448029518127 -33.0825233459473
                52.3377401828766 -32.7076363563538
                52.4326033592224 -31.4773011207581
                52.5249164104462 -31.6457962989807
                52.6172208786011 -31.1588501930237
                52.717755317688 -31.1588501930237
                52.8163621425629 -31.1588501930237
                52.9152073860168 -31.1588501930237
                53.0140309333801 -32.3244404792786
                53.1290237903595 -31.5094614028931
                53.2270765304565 -32.0090293884277
                53.3161375522614 -32.3753380775452
                53.426342010498 -31.745491027832
                53.5270409584045 -32.1131253242493
                53.6249973773956 -31.8750977516174
                53.7114346027374 -31.8750977516174
                53.8122384548187 -31.1554622650146
                53.9117958545685 -31.3772010803223
                54.0224182605743 -31.3772010803223
                54.1310343742371 -31.3772010803223
                54.2097828388214 -31.3772010803223
                54.3308475017548 -30.4701018333435
                54.4245858192444 -30.4701018333435
                54.5118124485016 -30.5752635002136
                54.611745595932 -29.9814796447754
                54.7134552001953 -28.8558006286621
                54.8104894161224 -28.5118722915649
                54.9118392467499 -27.9062795639038
                55.0108098983765 -28.2756853103638
                55.1181056499481 -28.3751130104065
                55.2118103504181 -28.3751130104065
                55.3114788532257 -28.3751130104065
                55.4256131649017 -28.6478710174561
                55.5256288051605 -28.6478710174561
                55.6214025020599 -29.4377899169922
                55.7097997665405 -29.4924235343933
                55.8087842464447 -30.0146889686584
                55.9236462116241 -30.7771611213684
                56.0075654983521 -30.3238677978516
                56.1209089756012 -29.3762469291687
                56.206924200058 -28.8539242744446
                56.3296525478363 -28.8670802116394
                56.4123837947845 -28.8670802116394
                56.5200881958008 -28.3541345596314
                56.6097319126129 -27.9413723945618
                56.7167136669159 -27.9413723945618
                56.8052685260773 -27.9413723945618
                56.9275510311127 -28.8693642616272
                57.0130531787872 -28.8693642616272
                57.1151888370514 -29.4576668739319
                57.2060072422028 -29.1507697105408
                57.3064301013947 -27.606189250946
                57.4292225837708 -27.3094272613525
                57.5196900367737 -27.1151185035706
                57.6133892536163 -26.911039352417
                57.7168531417847 -26.2215280532837
                57.8291645050049 -25.9687995910644
                57.9263575077057 -26.4531064033508
                58.0149579048157 -26.4531064033508
                58.1211187839508 -26.9338130950928
                58.2234981060028 -27.251079082489
                58.3146607875824 -28.3455348014832
                58.414749622345 -27.8288960456848
                58.5151679515839 -27.8288960456848
                58.6143763065338 -28.4289312362671
                58.7135710716248 -27.3610138893127
                58.8059046268463 -27.2053575515747
                58.9144582748413 -26.7212843894958
                59.0181932449341 -25.9536337852478
                59.1121158599854 -25.9536337852478
                59.2177147865295 -25.9536337852478
                59.299501657486 -26.3097906112671
                59.4015061855316 -26.3097906112671
                59.5081355571747 -26.26633644104
                59.6092629432678 -26.9827151298523
                59.7020800113678 -27.417049407959
                59.8012294769287 -27.8499436378479
                59.9186923503876 -26.8030595779419
                60.0066056251526 -26.2517762184143
                60.1073303222656 -25.8466792106628
                60.2077915668488 -24.1712117195129
                60.3067898750305 -24.1712117195129
                60.4137713909149 -22.9846024513245
                60.5153059959412 -21.7661666870117
                60.6072947978973 -21.7661666870117
                60.6952316761017 -21.7661666870117
                60.807900428772 -21.7661666870117
                60.8941378593445 -19.7922217845917
                60.9945471286774 -19.1503250598907
                61.1066029071808 -18.1089222431183
                61.2045135498047 -18.3762228488922
                61.3016192913055 -19.286060333252
                61.4043445587158 -18.6688089370728
                61.4940927028656 -18.6967372894287
                61.5980904102325 -18.6967372894287
                61.6929538249969 -18.3425545692444
                61.8081080913544 -19.5455956459045
                61.890873670578 -19.5455956459045
                61.9962096214294 -19.5455956459045
                62.0959098339081 -19.9249947071075
                62.1987318992615 -19.9608302116394
                62.303834438324 -19.3714690208435
                62.3999879360199 -19.9193799495697
                62.5064022541046 -19.8854839801788
                62.6002027988434 -19.1610383987427
                62.699830532074 -19.4446563720703
                62.7987928390503 -19.6282887458801
                62.9020464420319 -19.4206929206848
                62.9970455169678 -19.0275061130524
                63.0889871120453 -17.5911819934845
                63.2013223171234 -17.5911819934845
                63.294862985611 -17.5911819934845
                63.4002778530121 -16.6424119472504
                63.5015587806702 -16.1893618106842
                63.5940766334534 -16.5878474712372
                63.7023861408234 -16.864527463913
                63.7879374027252 -16.3632786273956
                63.8993852138519 -17.083135843277
                63.9967951774597 -16.9613432884216
                64.0990767478943 -16.8485450744629
                64.1864426136017 -17.1108090877533
                64.2860891819 -17.2130811214447
                64.3858780860901 -17.951512336731
                64.5000312328339 -17.951512336731
                64.5995254516602 -17.951512336731
                64.6965885162354 -18.6114919185638
                64.7961134910583 -19.2087388038635
                64.8985891342163 -20.3099703788757
                64.9946897029877 -20.9190630912781
                65.0917880535126 -20.9190630912781
                65.1922481060028 -20.9726500511169
                65.2991225719452 -21.8108105659485
                65.3920047283173 -22.6999521255493
                65.4869401454926 -22.9417085647583
                65.586277961731 -21.814067363739
                65.6980276107788 -20.840380191803
                65.7938702106476 -20.840380191803
                65.8836469650269 -19.1538155078888
                65.9902875423431 -18.8962066173553
                66.0855522155762 -18.8962066173553
                66.1800990104675 -18.6239099502563
                66.2807343006134 -17.5666511058807
                66.3791131973267 -17.4776554107666
                66.4830884933472 -16.4931559562683
                66.5783729553223 -15.3939497470856
                66.6851692199707 -15.4991173744202
                66.7946310043335 -15.7606339454651
                66.8837556838989 -16.0400795936584
                66.9768033027649 -16.0400795936584
                67.0944223403931 -15.8201956748962
                67.1803560256958 -15.6460654735565
                67.2918734550476 -15.8414447307587
                67.3850762844086 -16.1698949337006
                67.4990770816803 -16.4717793464661
                67.594708442688 -16.9268679618835
                67.6877748966217 -17.3367488384247
                67.7922246456146 -16.8320631980896
                67.8876688480377 -16.8320631980896
                68.0076336860657 -16.8320631980896
                68.0968174934387 -16.6599416732788
                68.1880888938904 -16.4317238330841
                68.2940573692322 -16.4317238330841
                68.3872330188751 -17.075275182724
                68.4760434627533 -16.9669556617737
                68.5873517990112 -17.0671141147614
                68.6843297481537 -17.4613499641418
                68.7777857780457 -18.0235385894775
                68.8896763324738 -18.3328557014465
                68.9856245517731 -18.5003960132599
                69.089474439621 -18.6717545986176
                69.1737773418427 -18.6717545986176
                69.2866201400757 -18.6717545986176
                69.3896064758301 -17.4156069755554
                69.4729342460632 -16.6978931427002
                69.572304725647 -16.6978931427002
                69.6725640296936 -15.9071815013886
                69.7731900215149 -15.4547941684723
                69.8730418682098 -15.0413990020752
                69.9849665164948 -14.4045114517212
                70.077742099762 -14.1751182079315
                70.1770281791687 -14.4994294643402
                70.2729411125183 -14.3907737731934
                70.38609790802 -14.4258141517639
                70.4923691749573 -15.0538432598114
                70.5947358608246 -14.1245138645172
                70.6813809871674 -13.2563316822052
                70.7787201404572 -13.2563316822052
                70.8811378479004 -13.2563316822052
                70.9787390232086 -12.4391663074493
                71.0817563533783 -12.4391663074493
                71.1677277088165 -12.7954804897308
                71.2799816131592 -12.3909080028534
                71.3796403408051 -12.2237110137939
                71.4804294109344 -12.918393611908
                71.5902471542358 -13.6171877384186
                71.6773943901062 -13.8005471229553
                71.7744526863098 -14.3421494960785
                71.8698925971985 -13.987272977829
                71.9931852817535 -13.1920170783997
                72.0690236091614 -13.1920170783997
                72.1666724681854 -12.5220024585724
                72.2664389610291 -12.5220024585724
                72.3665547370911 -11.9676911830902
                72.4712369441986 -11.7486572265625
                72.573481798172 -10.9168672561646
                72.6663448810577 -10.2593076229095
                72.7768001556396 -10.2784788608551
                72.8759198188782 -9.94158983230591
                72.9762284755707 -9.75359857082367
                73.077853679657 -9.63730931282043
                73.1811990737915 -10.4220819473267
                73.2692325115204 -11.3166058063507
                73.3655691146851 -11.3166058063507
                73.4645261764526 -11.6494560241699
                73.5804471969604 -12.0161867141724
                73.6654057502747 -12.1958720684052
                73.7764036655426 -13.0351221561432
                73.8792607784271 -13.4168970584869
                73.9791328907013 -13.4050107002258
                74.0614786148071 -13.4050107002258
                74.1627140045166 -13.8065195083618
                74.2626612186432 -14.3200290203095
                74.3709766864777 -14.3735671043396
                74.4604225158691 -14.0330588817596
                74.5623605251312 -14.0330588817596
                74.6596217155457 -13.8036954402924
                74.7603101730347 -13.1532323360443
                74.8579664230347 -13.0054223537445
                74.967992067337 -13.2278299331665
                75.0688474178314 -13.391717672348
                75.1667861938477 -13.3372282981873
                75.2740831375122 -13.5464429855347
                75.3653919696808 -13.5464429855347
                75.4727039337158 -14.2320251464844
                75.5684056282043 -14.7929167747498
                75.6722991466522 -15.0958681106567
                75.7638103961945 -14.5472311973572
                75.8644862174988 -14.0847325325012
                75.9715480804443 -14.0847325325012
                76.0540125370026 -13.6730635166168
                76.1552121639252 -12.881715297699
                76.2776093482971 -11.7226731777191
                76.3825902938843 -11.0128843784332
                76.4591333866119 -10.4142582416534
                76.584055185318 -9.84366834163666
                76.6704525947571 -9.12838459014893
                76.7604188919067 -8.57904732227325
                76.8625159263611 -8.57904732227325
                76.9784426689148 -9.27423894405365
                77.0546321868896 -9.96345221996307
                77.1544229984283 -9.96345221996307
                77.2684621810913 -9.96345221996307
                77.3550102710724 -11.140456199646
                77.4718675613403 -11.1503732204437
                77.5754120349884 -11.3450741767883
                77.6718335151672 -11.7547810077667
                77.7530937194824 -11.9125247001648
                77.8684947490692 -11.914370059967
                77.9547715187073 -11.761417388916
                78.0566351413727 -12.1458888053894
                78.1618814468384 -10.8226072788239
                78.2530100345612 -9.94628429412842
                78.3517155647278 -9.94628429412842
                78.4534695148468 -9.94628429412842
                78.5530612468719 -9.94628429412842
                78.6602318286896 -10.1579654216766
                78.7655584812164 -9.77916240692139
                78.8629789352417 -9.73164439201355
                78.9664824008942 -9.21860635280609
                79.0468606948853 -9.08055365085602
                79.1483798027039 -7.99004435539246
                79.2674686908722 -8.70976507663727
                79.3753037452698 -8.70976507663727
                79.4501128196716 -8.70976507663727
                79.547557592392 -8.3628636598587
                79.6494708061218 -8.07212114334106
                79.7504262924194 -8.09914946556091
                79.8756232261658 -7.82610535621643
                79.9527504444122 -7.92669892311096
                80.0622479915619 -8.89365792274475
                80.1603083610535 -9.35300529003143
                80.2669003009796 -8.82230520248413
                80.3483338356018 -9.4136780500412
                80.4520380496979 -9.70898985862732
                80.5615205764771 -9.14861619472504
                80.666494846344 -8.87785673141479
                80.7483093738556 -9.33782935142517
                80.8482372760773 -9.33782935142517
                80.9451258182526 -9.33782935142517
                81.0589702129364 -9.63904976844788
                81.1591153144836 -9.86294507980347
                81.2586743831635 -10.3235554695129
                81.3558442592621 -11.0234272480011
                81.4534702301025 -11.4299535751343
                81.5567400455475 -11.3929069042206
                81.6405594348907 -12.9109287261963
                81.7395708560944 -13.0985260009766
                81.8619854450226 -11.574878692627
                81.9705412387848 -11.574878692627
                82.0505735874176 -10.3818595409393
                82.1547951698303 -10.3818595409393
                82.245468378067 -10.3818595409393
                82.3600072860718 -6.70356094837189
                82.4563105106354 -4.97535645961761
                82.5540509223938 -4.97535645961761
                82.6439535617828 -4.1630345582962
                82.7579598426819 -3.78917634487152
                82.8425471782684 -3.3564093708992
                82.9413464069366 -2.83342689275742
                83.0552036762238 -2.63467222452164
                83.1692676544189 -3.26113790273666
                83.2579922676086 -3.32946747541428
                83.3811683654785 -3.32946747541428
                83.450957775116 -5.10152578353882
                83.5409679412842 -5.10152578353882
                83.6393926143646 -6.28066301345825
                83.7418920993805 -5.77318131923676
                83.8524992465973 -5.73876202106476
                83.9482715129852 -6.6757720708847
                84.0377082824707 -6.84762895107269
                84.1581835746765 -6.58558070659638
                84.2363936901093 -7.2279554605484
                84.3385727405548 -7.00267374515533
                84.4450483322144 -7.26682841777802
                84.5566940307617 -7.26682841777802
                84.654589176178 -7.79566466808319
                84.7465491294861 -8.54776620864868
                84.8474352359772 -9.10964488983154
                84.9439899921417 -9.15073692798615
                85.0341694355011 -9.15073692798615
                85.1587533950806 -9.39839959144592
                85.2525143623352 -10.4752802848816
                85.3681797981262 -10.7112371921539
                85.4449210166931 -10.3382539749146
                85.5330357551575 -9.38666105270386
                85.6327998638153 -9.13845837116241
                85.7351577281952 -9.13845837116241
                85.8418896198273 -9.13845837116241
                85.9401152133942 -7.38819539546967
                86.0537111759186 -6.60563766956329
                86.1612346172333 -5.46633541584015
                86.2317340373993 -5.46633541584015
                86.3475279808044 -4.75907981395721
                86.433375120163 -4.99649196863174
                86.5556375980377 -5.0972443819046
                86.6293473243713 -4.96269583702087
                86.7289664745331 -5.3898012638092
                86.8299458026886 -5.68982243537903
                86.9342348575592 -5.38231909275055
                87.0328924655914 -5.38231909275055
                87.1371309757233 -5.57097196578979
                87.2282884120941 -5.82163095474243
                87.3402209281921 -5.34177541732788
                87.4390952587128 -4.97757822275162
                87.5399332046509 -5.82059681415558
                87.6391170024872 -5.99438488483429
                87.7340743541718 -5.99438488483429
                87.8367373943329 -4.9859681725502
                87.9260108470917 -4.88097637891769
                88.0335447788239 -5.18565893173218
                88.1503448486328 -4.78668659925461
                88.2394115924835 -4.78668659925461
                88.3259699344635 -3.80067437887192
                88.4283292293549 -3.46680521965027
                88.5254411697388 -3.26974451541901
                88.6250283718109 -2.77818769216537
                88.7252192497253 -2.1077124774456
                88.8246974945068 -1.99369072914124
                88.9245984554291 -2.32875049114227
                89.0214800834656 -2.26709142327309
                89.1258244514465 -2.94693410396576
                89.2236454486847 -2.94693410396576
                89.3425669670105 -3.64152371883392
                89.4315273761749 -4.88672584295273
                89.5215909481049 -4.88672584295273
                89.6388983726501 -5.53016602993011
                89.732941865921 -5.53016602993011
                89.8460245132446 -6.1918306350708
                89.9406945705414 -5.66805362701416
                90.0388898849487 -5.68591415882111
                90.1376214027405 -5.62828481197357
                90.2408585548401 -6.33611917495727
                90.3169746398926 -6.03197157382965
                90.4235215187073 -6.03197157382965
                90.5185477733612 -5.66534578800201
                90.6151127815247 -5.66534578800201
                90.7159571647644 -5.92346489429474
                90.8227968215942 -5.99066436290741
                90.9145917892456 -6.10324680805206
                91.0148742198944 -5.9555596113205
                91.1241443157196 -5.89413285255432
                91.2133760452271 -6.66837573051453
                91.3210909366608 -7.13120877742767
                91.4332473278046 -6.82449400424957
                91.5323028564453 -6.82449400424957
                91.6260480880737 -6.40975594520569
                91.7146458625793 -6.54761016368866
                91.8446946144104 -6.54761016368866
                91.9258699417114 -6.11199557781219
                92.0208752155304 -6.11199557781219
                92.1097838878632 -5.64845681190491
                92.2107379436493 -5.90075373649597
                92.3331954479218 -7.18502104282379
                92.4162919521332 -7.41839051246643
                92.534693479538 -7.27044343948364
                92.6091208457947 -7.00751006603241
                92.7073030471802 -7.98776090145111
                92.8330748081207 -7.27065742015839
                92.9309010505676 -7.27065742015839
                93.0219888687134 -6.78676068782806
                93.1103751659393 -5.87141394615173
                93.2260026931763 -5.42108237743378
                93.3256456851959 -5.01431167125702
                93.4228665828705 -4.88334149122238
                93.5177714824677 -4.88334149122238
                93.6138932704926 -4.76412236690521
                93.7136967182159 -4.39543426036835
                93.805114030838 -3.09138178825378
                93.9064166545868 -2.41075783967972
                94.0351328849792 -2.51065850257874
                94.1137325763702 -2.82251924276352
                94.2120654582977 -3.05607557296753
                94.3334243297577 -3.05607557296753
                94.4175243377686 -2.17315569519997
                94.5138096809387 -1.72310873866081
                94.6264326572418 -1.87511011958122
                94.7219762802124 -1.73720732331276
                94.8174242973328 0.626114755868912
                94.9270901679993 0.795582309365273
                95.0176196098328 0.795582309365273
                95.1253354549408 1.02284617722034
                95.2415108680725 1.31270051002502
                95.3457312583923 0.3883146494627
                95.4294836521149 -0.613216832280159
                95.5163145065308 -0.613216832280159
                95.6319892406464 -1.63618788123131
                95.7200639247894 -2.86527335643768
                95.8249962329865 -3.97837311029434
                95.9242427349091 -4.60774153470993
                96.0069999694824 -5.30553042888641
                96.1290006637573 -5.65398216247559
                96.2173953056335 -6.533482670784
                96.3197500705719 -6.533482670784
                96.4267723560333 -7.04953074455261
                96.5359270572662 -5.832639336586
                96.6106624603271 -5.832639336586
                96.7214412689209 -4.53867733478546
                96.8087830543518 -3.6315655708313
                96.9170174598694 -3.01566600799561
                97.0172629356384 -2.31707751750946
                97.1038110256195 -1.67466998100281
                97.2131292819977 -1.58208012580872
                97.3021247386932 -1.46413698792458
                97.4171822071075 -1.58846914768219
                97.5154640674591 -2.30127573013306
                97.6115012168884 -2.30127573013306
                97.70441365242 -1.45880773663521
                97.799551486969 -1.45880773663521
                97.9043095111847 -1.45880773663521
                98.0015852451324 -1.12757280468941
                98.1129972934723 -1.25391438603401
                98.2066402435303 -1.41844689846039
                98.3144221305847 -1.28910824656487
                98.4010472297668 -1.3188661634922
                98.5188019275665 -1.26283958554268
                98.6113188266754 -0.768046602606773
                98.7047827243805 -0.290702413767576
                98.8080887794495 -0.339709334075451
                98.9247238636017 -0.042048473842442
                99.0121006965637 -0.042048473842442
                99.1152875423431 -0.00988904619589448
                99.1998605728149 -0.00988904619589448
                99.2995450496674 0.90075671672821
                99.3974280357361 2.70237594842911
                99.509925365448 3.22316110134125
                99.6130139827728 3.68931710720062
                99.6958763599396 3.95837157964706
                99.7985143661499 4.284887611866
                99.901953458786 4.56787586212158
                100.012912988663 5.03507196903229
                100.104109764099 4.0601572394371
                100.208858251572 4.0601572394371
                100.312212705612 3.10330122709274
                100.392208099365 2.39793062210083
                100.493246555328 2.01077431440353
                100.594168901443 1.50223895907402
                100.703666448593 0.634291991591454
                100.800194978714 0.634291991591454
                100.901075363159 -0.239210352301598
                101.006615161896 -0.785260647535324
                101.098409891129 -1.32593005895615
                101.201626777649 -1.32593005895615
                101.295649766922 -1.65589272975922
                101.388298749924 -1.04076765477657
                101.487551927567 -0.373161882162094
                101.606165409088 0.293790809810162
                101.68556022644 1.29942610859871
                101.788480043411 2.23240122199059
                101.900356054306 3.06847929954529
                102.000512123108 3.76431882381439
                102.085439443588 3.76431882381439
                102.198812246323 4.52401459217072
                102.300187826157 4.64406847953796
                102.392983198166 4.30237710475922
                102.504138946533 4.38585877418518
                102.606101989746 3.73329818248749
                102.687194108963 -0
            };
    \end{groupplot}

\end{tikzpicture}

==> seven_sim_box_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray}{RGB}{211,211,211}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=3cm,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={lightgray},
xlabel near ticks,
xmajorgrids,
xmin=0, xmax=800,
xtick style={color=black},
y grid style={darkgray176},
ylabel near ticks,
ymin=-54, ymax=56,
ytick style={color=black},
ytick={1},
yticklabels={High}
]
\addplot [black]
table {%
353.75 -49
353.75 51
508 51
508 -49
353.75 -49
};
\addplot [black]
table {%
353.75 1
171 1
};
\addplot [black]
table {%
508 1
714 1
};
\addplot [black]
table {%
171 -24
171 26
};
\addplot [black]
table {%
714 -24
714 26
};
\addplot [black, opacity=0.8, mark=+, mark size=3, mark options={solid,fill opacity=0,draw=red}, only marks]
table {%
63 1
};
\addplot [red]
table {%
434.5 -49
434.5 51
};

\nextgroupplot[
height=3cm,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={lightgray},
xlabel near ticks,
xlabel={Runtime (ms)},
xmajorgrids,
xmin=0, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ylabel near ticks,
ymin=-4.5, ymax=6.5,
ytick style={color=black},
ytick={1},
yticklabels={Low}
]
\addplot [black]
table {%
0.28275 -4
0.28275 6
4.2625 6
4.2625 -4
0.28275 -4
};
\addplot [black]
table {%
0.28275 1
-0.498 1
};
\addplot [black]
table {%
4.2625 1
9.894 1
};
\addplot [black]
table {%
-0.498 -1.5
-0.498 3.5
};
\addplot [black]
table {%
9.894 -1.5
9.894 3.5
};
\addplot [black, opacity=0.8, mark=+, mark size=3, mark options={solid,fill opacity=0,draw=red}, only marks]
table {%
13.469 1
13.938 1
};
\addplot [red]
table {%
1.1255 -4
1.1255 6
};
\end{groupplot}

\end{tikzpicture}


==> tracking_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=3cm,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={Time (s)},
xmin=-0.337586629390717, xmax=106.357249724865,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Error (mm)},
ymin=-3.8030206598699, ymax=83.6676067715659,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
4.51217865943909 11.8512007963858
4.62650728225708 10.4205351535804
4.68955993652344 0.232085892108736
4.89270973205566 3.41914159382466
5.30114459991455 11.9388624860129
5.69852113723755 25.2176701873186
6.09428954124451 16.3634592067324
6.53304553031921 30.6058343940174
6.90561127662659 28.9015790113762
7.2950451374054 33.4328959659453
7.69099807739258 31.274482370508
8.08839726448059 31.7550633082922
8.4898738861084 33.4339359891449
8.88959121704102 25.9355482578205
9.30010414123535 28.9365287062241
9.68976640701294 30.3051411781029
10.1026804447174 25.7736991398739
10.4876523017883 35.404109813348
10.8927955627441 32.0190013505817
11.2855000495911 20.8239886082411
11.6858358383179 35.2786408471379
12.084135055542 31.9781626952287
12.4822182655334 34.8226322605063
12.8819973468781 38.9393688804653
13.2807958126068 26.4994715661502
13.6777913570404 2.29375672720915
14.0906069278717 6.01347658028715
14.4897172451019 8.98145321918924
14.8827471733093 13.4379336362846
15.28253865242 13.2854201527723
15.6785070896149 17.9577204703168
16.0650537014008 11.9826815654079
16.4634208679199 20.780478386778
16.8723692893982 28.5572476801995
17.2696702480316 27.9049551458397
17.6616427898407 27.7066774121643
18.0599050521851 26.7905277634789
18.4593210220337 29.6071710304766
18.878585100174 12.5491513602209
19.2571213245392 5.66239238505287
19.6735513210297 18.716211744074
20.0569679737091 8.81082797021732
20.4681923389435 22.7469039957055
20.862832069397 7.88158012988751
21.2727830410004 6.46513937976055
21.6707949638367 3.74492838257231
22.066300868988 3.46736904973532
22.4589977264404 10.0725329158861
22.8598003387451 3.41265747746926
23.2509973049164 6.42262070980901
23.6558840274811 3.13065762250258
24.0572454929352 11.5136179525691
24.4490375518799 27.0401960898765
24.8471217155457 18.6126651172788
25.2555527687073 18.5512205252072
25.6463572978973 10.9466045088978
26.0589334964752 1.92748692798331
26.4439375400543 1.56836316716022
26.8465433120728 4.04139630641767
27.2496821880341 1.7550140353532
27.6475048065186 0.456227962132608
28.0409705638885 12.4308734745327
28.4550323486328 19.0477882804542
28.8640582561493 8.28150923566048
29.2583417892456 4.46899796885964
29.6531887054443 3.11913907760367
30.0530230998993 3.85255219316679
30.4655458927155 1.63799942559268
30.8522877693176 14.958515763092
31.2534482479095 2.90251003997169
31.6519782543182 0.172916950649912
32.051561832428 8.55214910396798
32.4471364021301 17.69899872766
32.8586778640747 24.554359563915
33.2452518939972 24.7071701070629
33.6624464988708 33.7353173316378
34.051766872406 37.5158414243236
34.4442026615143 46.4540699725978
34.8663935661316 45.1319430995959
35.2764256000519 55.7144222135672
35.6472206115723 56.8639797472855
36.044921875 79.6916691610461
36.4519317150116 13.9996337617291
36.8448767662048 2.82506312867561
37.2413382530212 2.95656094564021
37.655818939209 0.841423467441703
38.0415456295013 7.95695348402835
38.4488949775696 2.60748224008831
38.8441686630249 8.51832490894519
39.2482447624207 18.3779858490183
39.6534848213196 24.4795178628275
40.0554196834564 13.2966287503382
40.4549922943115 16.4524314460695
40.8435795307159 7.36059849944084
41.2449057102203 0.600517021924586
41.6394855976105 10.1466318873864
42.0781154632568 6.02227012369006
42.4415187835693 10.1050515026276
42.8465387821198 15.6167215168955
43.2457115650177 34.9474029236791
43.6345882415771 46.9385775469529
44.0632936954498 39.5085693860337
44.4439907073975 17.2075817965632
44.8324906826019 9.33136429660147
45.2488408088684 15.512385805296
45.6301038265228 37.0936210183596
46.0302639007568 4.66149783691804
46.4537448883057 1.65146217798613
46.838850736618 29.036508765919
47.2334899902344 22.8613174745708
47.6236252784729 15.7676020315188
48.0325922966003 5.08332948149827
48.4236736297607 11.2493701663245
48.8182611465454 28.5850335793375
49.2307333946228 39.4450558224719
49.6230380535126 15.9886047965169
50.0230073928833 5.0044068068661
50.4326162338257 19.558714338996
50.8457028865814 39.183431853191
51.2481484413147 31.3003187905637
51.620566368103 25.7347096439952
52.0173764228821 17.8233049309993
52.4296875 10.5993174106729
52.8155839443207 34.3027238766368
53.2131283283234 42.2181440299143
53.615091085434 52.8423101680946
54.0141553878784 3.90130852075695
54.4289586544037 8.79797098444719
54.8121297359467 17.955235827823
55.2102696895599 30.8649894781534
55.6130774021149 50.2255173732151
56.0163986682892 11.8088338784401
56.4325680732727 9.15498812199592
56.8325099945068 16.9276705579422
57.2268435955048 5.04120508207093
57.6177217960358 9.48458251289961
58.021538734436 24.409920772612
58.4048516750336 1.14981169575433
58.8045749664307 5.00440287792351
59.2111370563507 3.20025898877224
59.6106402873993 3.81608089969672
59.9978926181793 16.3001953388194
60.4076900482178 1.08507055819207
60.8114535808563 6.3626082137858
61.2020773887634 25.5694136866155
61.6035482883453 31.253769877794
62.0003910064697 11.1392849906125
62.403623342514 5.88372233049411
62.7912828922272 7.6789749390336
63.1897881031036 21.3396263464588
63.6028709411621 28.7134385395236
63.9980351924896 12.7415304457682
64.3953502178192 15.4253779057604
64.7972157001495 13.470092716636
65.1834444999695 37.129545116041
65.5817184448242 33.0953718408308
65.9801487922668 19.1860432195792
66.3884217739105 24.5488169201737
66.7955701351166 26.3420203984615
67.1914343833923 32.5593096093029
67.5906972885132 43.0404710039754
67.988970041275 40.1109701937436
68.392951965332 1.24218726297481
68.7765355110168 5.09012385322693
69.1803736686707 13.6470541949037
69.5980813503265 30.8466593271207
69.9820845127106 44.5008844765369
70.382985830307 5.59707057633884
70.7777981758118 4.68534709730734
71.1700179576874 14.8015121444401
71.576827287674 20.3581945760559
71.9795739650726 31.1574563607343
72.368914604187 18.3103249306409
72.7797491550446 24.5425321709526
73.1660594940186 27.7060639764799
73.5657060146332 32.3878605979528
73.971337556839 39.9339858557766
74.3687374591827 10.8605179803896
74.7671558856964 19.0107048125789
75.1585576534271 20.2477333917147
75.5874006748199 21.9326475557916
75.9817881584167 25.6440306957777
76.3583557605743 29.0215055001387
76.7564392089844 0.667837958022824
77.1652269363403 7.69835860863381
77.5564067363739 9.163998068622
77.9698278903961 7.5486247609595
78.3786492347717 17.0813111216414
78.7537717819214 8.27009507356339
79.1636538505554 5.56198759532328
79.564866065979 13.4989493569877
79.9484713077545 11.0173779629636
80.359189748764 14.1653703481209
80.7429163455963 3.77485994406266
81.1581406593323 8.07131759311241
81.5573964118958 7.46486522726993
81.9446918964386 11.454686883747
82.3845138549805 7.42870030500642
82.7452375888824 6.13090685885665
83.1615290641785 15.2279701304949
83.5600395202637 23.692954102544
83.9473354816437 23.1025899573632
84.3715252876282 27.8581277108888
84.7385032176971 2.30250379993385
85.1645801067352 1.93256798397498
85.5589830875397 10.5882547311149
85.9375803470612 14.3481842074235
86.3435664176941 9.50740617474453
86.7374198436737 17.0381006099489
87.1536903381348 16.569101178217
87.5287866592407 10.2830296045389
87.927943944931 21.357813519116
88.3459124565125 27.3088723965834
88.736287355423 21.0306229134947
89.1409668922424 21.080097636263
89.5218932628632 34.094267192875
89.9179372787476 29.5693382655294
90.3244364261627 18.6480128347235
90.7179913520813 16.5610712662214
91.1131293773651 9.29881939073529
91.5380389690399 14.7893807055802
91.9342465400696 12.4797340684039
92.3289911746979 22.0565735571605
92.7170422077179 11.6476501982695
93.1170780658722 9.1465865651304
93.5171551704407 24.2263314282982
93.9304356575012 19.6440153851823
94.3490767478943 5.66467854500234
94.7234094142914 1.51319177547885
95.1323461532593 6.05719420390042
95.5392725467682 8.38004150938524
95.9203629493713 10.078675462719
96.3054702281952 16.841484194464
96.707759141922 7.1575900874149
97.1163427829742 8.41087079424795
97.5221474170685 9.62128862770194
97.9280693531036 13.8361959571005
98.3028905391693 15.7786383601612
98.6992218494415 10.4467145041012
99.1074552536011 5.59229158203057
99.4965920448303 6.96212028289865
99.9044208526611 8.61112027916065
100.298995256424 13.2792025817711
100.688905715942 6.95907223475639
101.08878493309 12.2285414699975
101.507484436035 13.3486665235639
};
\end{axis}

\end{tikzpicture}

